Phenomenology of Vector-like Fermions in Physics Beyond the Standard Model

The Standard model of particle physics provides a successful theory to understand the experimental results of the electroweak and strong interactions. However, it does not have a satisfactory explanation for the hierarchy problem. Many extensions of the Standard Model that solve the hierarchy problem result in new particles. We will study the phenomenology of vector-like fermions resulting in theories where the Higgs boson is typically a pseudo-Nambu-Goldstone boson. In these theories we study the case where a heavy fermion will be heavier than a heavy gluon, and then the channel of a heavy fermion decaying into a color octet is considered. We study this phenomenology at high energy colliders, both the LHC as well as future machines.

==> CHAPTERS/CHAPTER4/Histograms/ANALYSIS/Cuts/selection_0.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (2.5,1.61948) -- (3.275,1.61948) -- (3.275,1.61948) -- (4.05,1.61948) -- (4.05,1.61948) -- (4.825,1.61948) -- (4.825,1.61948) -- (5.6,1.61948) -- (5.6,1.61948) -- (6.375,1.61948) -- (6.375,1.61948) -- (7.15,1.61948) --
 (7.15,1.61948) -- (7.925,1.61948) -- (7.925,1.61948) -- (8.7,1.61948) -- (8.7,1.61948) -- (9.475,1.61948) -- (9.475,1.61948) -- (10.25,1.61948) -- (10.25,1.61948) -- (11.025,1.61948) -- (11.025,1.61948) -- (11.8,1.61948) -- (11.8,1.61948) --
 (12.575,1.61948) -- (12.575,1.61948) -- (13.35,1.61948) -- (13.35,1.61948) -- (14.125,1.61948) -- (14.125,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (17.225,1.61948)
 -- (17.225,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (18,1.61948);
\draw [anchor= east] (18,0.518235) node[scale=1.78187, color=c, rotate=0]{$N_j$ };
\draw [c,line width=0.9] (2.5,1.93326) -- (2.5,1.61948);
\draw [c,line width=0.9] (2.8875,1.77637) -- (2.8875,1.61948);
\draw [c,line width=0.9] (3.275,1.77637) -- (3.275,1.61948);
\draw [c,line width=0.9] (3.6625,1.77637) -- (3.6625,1.61948);
\draw [c,line width=0.9] (4.05,1.93326) -- (4.05,1.61948);
\draw [c,line width=0.9] (4.4375,1.77637) -- (4.4375,1.61948);
\draw [c,line width=0.9] (4.825,1.77637) -- (4.825,1.61948);
\draw [c,line width=0.9] (5.2125,1.77637) -- (5.2125,1.61948);
\draw [c,line width=0.9] (5.6,1.93326) -- (5.6,1.61948);
\draw [c,line width=0.9] (5.9875,1.77637) -- (5.9875,1.61948);
\draw [c,line width=0.9] (6.375,1.77637) -- (6.375,1.61948);
\draw [c,line width=0.9] (6.7625,1.77637) -- (6.7625,1.61948);
\draw [c,line width=0.9] (7.15,1.93326) -- (7.15,1.61948);
\draw [c,line width=0.9] (7.5375,1.77637) -- (7.5375,1.61948);
\draw [c,line width=0.9] (7.925,1.77637) -- (7.925,1.61948);
\draw [c,line width=0.9] (8.3125,1.77637) -- (8.3125,1.61948);
\draw [c,line width=0.9] (8.7,1.93326) -- (8.7,1.61948);
\draw [c,line width=0.9] (9.0875,1.77637) -- (9.0875,1.61948);
\draw [c,line width=0.9] (9.475,1.77637) -- (9.475,1.61948);
\draw [c,line width=0.9] (9.8625,1.77637) -- (9.8625,1.61948);
\draw [c,line width=0.9] (10.25,1.93326) -- (10.25,1.61948);
\draw [c,line width=0.9] (10.6375,1.77637) -- (10.6375,1.61948);
\draw [c,line width=0.9] (11.025,1.77637) -- (11.025,1.61948);
\draw [c,line width=0.9] (11.4125,1.77637) -- (11.4125,1.61948);
\draw [c,line width=0.9] (11.8,1.93326) -- (11.8,1.61948);
\draw [c,line width=0.9] (12.1875,1.77637) -- (12.1875,1.61948);
\draw [c,line width=0.9] (12.575,1.77637) -- (12.575,1.61948);
\draw [c,line width=0.9] (12.9625,1.77637) -- (12.9625,1.61948);
\draw [c,line width=0.9] (13.35,1.93326) -- (13.35,1.61948);
\draw [c,line width=0.9] (13.7375,1.77637) -- (13.7375,1.61948);
\draw [c,line width=0.9] (14.125,1.77637) -- (14.125,1.61948);
\draw [c,line width=0.9] (14.5125,1.77637) -- (14.5125,1.61948);
\draw [c,line width=0.9] (14.9,1.93326) -- (14.9,1.61948);
\draw [c,line width=0.9] (15.2875,1.77637) -- (15.2875,1.61948);
\draw [c,line width=0.9] (15.675,1.77637) -- (15.675,1.61948);
\draw [c,line width=0.9] (16.0625,1.77637) -- (16.0625,1.61948);
\draw [c,line width=0.9] (16.45,1.93326) -- (16.45,1.61948);
\draw [c,line width=0.9] (16.8375,1.77637) -- (16.8375,1.61948);
\draw [c,line width=0.9] (17.225,1.77637) -- (17.225,1.61948);
\draw [c,line width=0.9] (17.6125,1.77637) -- (17.6125,1.61948);
\draw [c,line width=0.9] (18,1.93326) -- (18,1.61948);
\draw [anchor=base] (2.5,1.17413) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor=base] (4.05,1.17413) node[scale=1.01821, color=c, rotate=0]{2};
\draw [anchor=base] (5.6,1.17413) node[scale=1.01821, color=c, rotate=0]{4};
\draw [anchor=base] (7.15,1.17413) node[scale=1.01821, color=c, rotate=0]{6};
\draw [anchor=base] (8.7,1.17413) node[scale=1.01821, color=c, rotate=0]{8};
\draw [anchor=base] (10.25,1.17413) node[scale=1.01821, color=c, rotate=0]{10};
\draw [anchor=base] (11.8,1.17413) node[scale=1.01821, color=c, rotate=0]{12};
\draw [anchor=base] (13.35,1.17413) node[scale=1.01821, color=c, rotate=0]{14};
\draw [anchor=base] (14.9,1.17413) node[scale=1.01821, color=c, rotate=0]{16};
\draw [anchor=base] (16.45,1.17413) node[scale=1.01821, color=c, rotate=0]{18};
\draw [anchor=base] (18,1.17413) node[scale=1.01821, color=c, rotate=0]{20};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461);
\draw [anchor= east] (0.6184,12.1461) node[scale=1.78187, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (2.968,1.61948) -- (2.5,1.61948);
\draw [c,line width=0.9] (2.734,2.00071) -- (2.5,2.00071);
\draw [c,line width=0.9] (2.734,2.38193) -- (2.5,2.38193);
\draw [c,line width=0.9] (2.734,2.76315) -- (2.5,2.76315);
\draw [c,line width=0.9] (2.734,3.14437) -- (2.5,3.14437);
\draw [c,line width=0.9] (2.968,3.52559) -- (2.5,3.52559);
\draw [c,line width=0.9] (2.734,3.90682) -- (2.5,3.90682);
\draw [c,line width=0.9] (2.734,4.28804) -- (2.5,4.28804);
\draw [c,line width=0.9] (2.734,4.66926) -- (2.5,4.66926);
\draw [c,line width=0.9] (2.734,5.05048) -- (2.5,5.05048);
\draw [c,line width=0.9] (2.968,5.4317) -- (2.5,5.4317);
\draw [c,line width=0.9] (2.734,5.81293) -- (2.5,5.81293);
\draw [c,line width=0.9] (2.734,6.19415) -- (2.5,6.19415);
\draw [c,line width=0.9] (2.734,6.57537) -- (2.5,6.57537);
\draw [c,line width=0.9] (2.734,6.95659) -- (2.5,6.95659);
\draw [c,line width=0.9] (2.968,7.33782) -- (2.5,7.33782);
\draw [c,line width=0.9] (2.734,7.71904) -- (2.5,7.71904);
\draw [c,line width=0.9] (2.734,8.10026) -- (2.5,8.10026);
\draw [c,line width=0.9] (2.734,8.48148) -- (2.5,8.48148);
\draw [c,line width=0.9] (2.734,8.8627) -- (2.5,8.8627);
\draw [c,line width=0.9] (2.968,9.24393) -- (2.5,9.24393);
\draw [c,line width=0.9] (2.734,9.62515) -- (2.5,9.62515);
\draw [c,line width=0.9] (2.734,10.0064) -- (2.5,10.0064);
\draw [c,line width=0.9] (2.734,10.3876) -- (2.5,10.3876);
\draw [c,line width=0.9] (2.734,10.7688) -- (2.5,10.7688);
\draw [c,line width=0.9] (2.968,11.15) -- (2.5,11.15);
\draw [c,line width=0.9] (2.968,11.15) -- (2.5,11.15);
\draw [c,line width=0.9] (2.734,11.5313) -- (2.5,11.5313);
\draw [c,line width=0.9] (2.734,11.9125) -- (2.5,11.9125);
\draw [anchor= east] (2.4,1.61948) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor= east] (2.4,3.52559) node[scale=1.01821, color=c, rotate=0]{0.05};
\draw [anchor= east] (2.4,5.4317) node[scale=1.01821, color=c, rotate=0]{0.1};
\draw [anchor= east] (2.4,7.33782) node[scale=1.01821, color=c, rotate=0]{0.15};
\draw [anchor= east] (2.4,9.24393) node[scale=1.01821, color=c, rotate=0]{0.2};
\draw [anchor= east] (2.4,11.15) node[scale=1.01821, color=c, rotate=0]{0.25};
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.5,1.61948) -- (3.275,1.61948) -- (3.275,1.63016) -- (4.05,1.63016) -- (4.05,1.84974) -- (4.825,1.84974) -- (4.825,3.22824) -- (5.6,3.22824) -- (5.6,6.323) -- (6.375,6.323) -- (6.375,9.34991) -- (7.15,9.34991) --
 (7.15,10.2458) -- (7.925,10.2458) -- (7.925,8.63702) -- (8.7,8.63702) -- (8.7,6.07216) -- (9.475,6.07216) -- (9.475,3.90453) -- (10.25,3.90453) -- (10.25,2.60532) -- (11.025,2.60532) -- (11.025,1.95038) -- (11.8,1.95038) -- (11.8,1.72165) --
 (12.575,1.72165) -- (12.575,1.65151) -- (13.35,1.65151) -- (13.35,1.62482) -- (14.125,1.62482) -- (14.125,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (17.225,1.61948)
 -- (17.225,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.5,1.61948) -- (3.275,1.61948) -- (3.275,2.09083) -- (4.05,2.09083) -- (4.05,4.30901) -- (4.825,4.30901) -- (4.825,8.8072) -- (5.6,8.8072) -- (5.6,11.6449) -- (6.375,11.6449) -- (6.375,10.2099) -- (7.15,10.2099) --
 (7.15,6.87943) -- (7.925,6.87943) -- (7.925,4.09506) -- (8.7,4.09506) -- (8.7,2.58924) -- (9.475,2.58924) -- (9.475,1.94581) -- (10.25,1.94581) -- (10.25,1.7157) -- (11.025,1.7157) -- (11.025,1.64144) -- (11.8,1.64144) -- (11.8,1.62551) --
 (12.575,1.62551) -- (12.575,1.61948) -- (13.35,1.61948) -- (13.35,1.61948) -- (14.125,1.61948) -- (14.125,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (17.225,1.61948)
 -- (17.225,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,10.6616) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (13,10.6616) -- (18,10.6616);
\draw [c,line width=0.9] (18,10.6616) -- (18,12.1461);
\draw [c,line width=0.9] (18,12.1461) -- (13,12.1461);
\draw [c,line width=0.9] (13,12.1461) -- (13,10.6616);
\draw [anchor=base west] (14.25,11.608) node[scale=1.12731, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,11.5152) -- (14.0625,11.5152) -- (14.0625,12.0348) -- (13.1875,12.0348);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (13.1875,11.775) -- (14.0625,11.775);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (14.25,10.8657) node[scale=1.12731, color=c, rotate=0]{SM single top};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,10.7729) -- (14.0625,10.7729) -- (14.0625,11.2925) -- (13.1875,11.2925);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (13.1875,11.0327) -- (14.0625,11.0327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.0327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER4/Histograms/ANALYSIS/Cuts/selection_1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.61948) -- (3.12,1.61948) -- (3.12,1.61948) -- (3.275,1.61948) -- (3.275,1.61948) -- (3.43,1.61948) --
 (3.43,1.61948) -- (3.585,1.61948) -- (3.585,1.61948) -- (3.74,1.61948) -- (3.74,1.61948) -- (3.895,1.61948) -- (3.895,1.61948) -- (4.05,1.61948) -- (4.05,1.61948) -- (4.205,1.61948) -- (4.205,1.61948) -- (4.36,1.61948) -- (4.36,1.61948) --
 (4.515,1.61948) -- (4.515,1.61948) -- (4.67,1.61948) -- (4.67,1.61948) -- (4.825,1.61948) -- (4.825,1.61948) -- (4.98,1.61948) -- (4.98,1.61948) -- (5.135,1.61948) -- (5.135,1.61948) -- (5.29,1.61948) -- (5.29,1.61948) -- (5.445,1.61948) --
 (5.445,1.61948) -- (5.6,1.61948) -- (5.6,1.61948) -- (5.755,1.61948) -- (5.755,1.61948) -- (5.91,1.61948) -- (5.91,1.61948) -- (6.065,1.61948) -- (6.065,1.61948) -- (6.22,1.61948) -- (6.22,1.61948) -- (6.375,1.61948) -- (6.375,1.61948) --
 (6.53,1.61948) -- (6.53,1.61948) -- (6.685,1.61948) -- (6.685,1.61948) -- (6.84,1.61948) -- (6.84,1.61948) -- (6.995,1.61948) -- (6.995,1.61948) -- (7.15,1.61948) -- (7.15,1.61948) -- (7.305,1.61948) -- (7.305,1.61948) -- (7.46,1.61948) --
 (7.46,1.61948) -- (7.615,1.61948) -- (7.615,1.61948) -- (7.77,1.61948) -- (7.77,1.61948) -- (7.925,1.61948) -- (7.925,1.61948) -- (8.08,1.61948) -- (8.08,1.61948) -- (8.235,1.61948) -- (8.235,1.61948) -- (8.39,1.61948) -- (8.39,1.61948) --
 (8.545,1.61948) -- (8.545,1.61948) -- (8.7,1.61948) -- (8.7,1.61948) -- (8.855,1.61948) -- (8.855,1.61948) -- (9.01,1.61948) -- (9.01,1.61948) -- (9.165,1.61948) -- (9.165,1.61948) -- (9.32,1.61948) -- (9.32,1.61948) -- (9.475,1.61948) --
 (9.475,1.61948) -- (9.63,1.61948) -- (9.63,1.61948) -- (9.785,1.61948) -- (9.785,1.61948) -- (9.94,1.61948) -- (9.94,1.61948) -- (10.095,1.61948) -- (10.095,1.61948) -- (10.25,1.61948) -- (10.25,1.61948) -- (10.405,1.61948) -- (10.405,1.61948) --
 (10.56,1.61948) -- (10.56,1.61948) -- (10.715,1.61948) -- (10.715,1.61948) -- (10.87,1.61948) -- (10.87,1.61948) -- (11.025,1.61948) -- (11.025,1.61948) -- (11.18,1.61948) -- (11.18,1.61948) -- (11.335,1.61948) -- (11.335,1.61948) -- (11.49,1.61948)
 -- (11.49,1.61948) -- (11.645,1.61948) -- (11.645,1.61948) -- (11.8,1.61948) -- (11.8,1.61948) -- (11.955,1.61948) -- (11.955,1.61948) -- (12.11,1.61948) -- (12.11,1.61948) -- (12.265,1.61948) -- (12.265,1.61948) -- (12.42,1.61948) --
 (12.42,1.61948) -- (12.575,1.61948) -- (12.575,1.61948) -- (12.73,1.61948) -- (12.73,1.61948) -- (12.885,1.61948) -- (12.885,1.61948) -- (13.04,1.61948) -- (13.04,1.61948) -- (13.195,1.61948) -- (13.195,1.61948) -- (13.35,1.61948) -- (13.35,1.61948)
 -- (13.505,1.61948) -- (13.505,1.61948) -- (13.66,1.61948) -- (13.66,1.61948) -- (13.815,1.61948) -- (13.815,1.61948) -- (13.97,1.61948) -- (13.97,1.61948) -- (14.125,1.61948) -- (14.125,1.61948) -- (14.28,1.61948) -- (14.28,1.61948) --
 (14.435,1.61948) -- (14.435,1.61948) -- (14.59,1.61948) -- (14.59,1.61948) -- (14.745,1.61948) -- (14.745,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.055,1.61948) -- (15.055,1.61948) -- (15.21,1.61948) -- (15.21,1.61948) -- (15.365,1.61948)
 -- (15.365,1.61948) -- (15.52,1.61948) -- (15.52,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (15.83,1.61948) -- (15.83,1.61948) -- (15.985,1.61948) -- (15.985,1.61948) -- (16.14,1.61948) -- (16.14,1.61948) -- (16.295,1.61948) --
 (16.295,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (16.605,1.61948) -- (16.605,1.61948) -- (16.76,1.61948) -- (16.76,1.61948) -- (16.915,1.61948) -- (16.915,1.61948) -- (17.07,1.61948) -- (17.07,1.61948) -- (17.225,1.61948) --
 (17.225,1.61948) -- (17.38,1.61948) -- (17.38,1.61948) -- (17.535,1.61948) -- (17.535,1.61948) -- (17.69,1.61948) -- (17.69,1.61948) -- (17.845,1.61948) -- (17.845,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (18,1.61948);
\draw [anchor= east] (18,0.518235) node[scale=1.78187, color=c, rotate=0]{$H_{T} \mathrm(GeV)$};
\draw [c,line width=0.9] (2.5,1.93326) -- (2.5,1.61948);
\draw [c,line width=0.9] (3.01667,1.77637) -- (3.01667,1.61948);
\draw [c,line width=0.9] (3.53333,1.77637) -- (3.53333,1.61948);
\draw [c,line width=0.9] (4.05,1.77637) -- (4.05,1.61948);
\draw [c,line width=0.9] (4.56667,1.77637) -- (4.56667,1.61948);
\draw [c,line width=0.9] (5.08333,1.93326) -- (5.08333,1.61948);
\draw [c,line width=0.9] (5.6,1.77637) -- (5.6,1.61948);
\draw [c,line width=0.9] (6.11667,1.77637) -- (6.11667,1.61948);
\draw [c,line width=0.9] (6.63333,1.77637) -- (6.63333,1.61948);
\draw [c,line width=0.9] (7.15,1.77637) -- (7.15,1.61948);
\draw [c,line width=0.9] (7.66667,1.93326) -- (7.66667,1.61948);
\draw [c,line width=0.9] (8.18333,1.77637) -- (8.18333,1.61948);
\draw [c,line width=0.9] (8.7,1.77637) -- (8.7,1.61948);
\draw [c,line width=0.9] (9.21667,1.77637) -- (9.21667,1.61948);
\draw [c,line width=0.9] (9.73333,1.77637) -- (9.73333,1.61948);
\draw [c,line width=0.9] (10.25,1.93326) -- (10.25,1.61948);
\draw [c,line width=0.9] (10.7667,1.77637) -- (10.7667,1.61948);
\draw [c,line width=0.9] (11.2833,1.77637) -- (11.2833,1.61948);
\draw [c,line width=0.9] (11.8,1.77637) -- (11.8,1.61948);
\draw [c,line width=0.9] (12.3167,1.77637) -- (12.3167,1.61948);
\draw [c,line width=0.9] (12.8333,1.93326) -- (12.8333,1.61948);
\draw [c,line width=0.9] (13.35,1.77637) -- (13.35,1.61948);
\draw [c,line width=0.9] (13.8667,1.77637) -- (13.8667,1.61948);
\draw [c,line width=0.9] (14.3833,1.77637) -- (14.3833,1.61948);
\draw [c,line width=0.9] (14.9,1.77637) -- (14.9,1.61948);
\draw [c,line width=0.9] (15.4167,1.93326) -- (15.4167,1.61948);
\draw [c,line width=0.9] (15.9333,1.77637) -- (15.9333,1.61948);
\draw [c,line width=0.9] (16.45,1.77637) -- (16.45,1.61948);
\draw [c,line width=0.9] (16.9667,1.77637) -- (16.9667,1.61948);
\draw [c,line width=0.9] (17.4833,1.77637) -- (17.4833,1.61948);
\draw [c,line width=0.9] (18,1.93326) -- (18,1.61948);
\draw [anchor=base] (2.5,1.17413) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor=base] (5.08333,1.17413) node[scale=1.01821, color=c, rotate=0]{500};
\draw [anchor=base] (7.66667,1.17413) node[scale=1.01821, color=c, rotate=0]{1000};
\draw [anchor=base] (10.25,1.17413) node[scale=1.01821, color=c, rotate=0]{1500};
\draw [anchor=base] (12.8333,1.17413) node[scale=1.01821, color=c, rotate=0]{2000};
\draw [anchor=base] (15.4167,1.17413) node[scale=1.01821, color=c, rotate=0]{2500};
\draw [anchor=base] (18,1.17413) node[scale=1.01821, color=c, rotate=0]{3000};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461);
\draw [anchor= east] (0.6184,12.1461) node[scale=1.78187, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (2.968,1.61948) -- (2.5,1.61948);
\draw [c,line width=0.9] (2.734,1.96224) -- (2.5,1.96224);
\draw [c,line width=0.9] (2.734,2.30499) -- (2.5,2.30499);
\draw [c,line width=0.9] (2.734,2.64775) -- (2.5,2.64775);
\draw [c,line width=0.9] (2.734,2.9905) -- (2.5,2.9905);
\draw [c,line width=0.9] (2.968,3.33325) -- (2.5,3.33325);
\draw [c,line width=0.9] (2.734,3.67601) -- (2.5,3.67601);
\draw [c,line width=0.9] (2.734,4.01876) -- (2.5,4.01876);
\draw [c,line width=0.9] (2.734,4.36152) -- (2.5,4.36152);
\draw [c,line width=0.9] (2.734,4.70427) -- (2.5,4.70427);
\draw [c,line width=0.9] (2.968,5.04702) -- (2.5,5.04702);
\draw [c,line width=0.9] (2.734,5.38978) -- (2.5,5.38978);
\draw [c,line width=0.9] (2.734,5.73253) -- (2.5,5.73253);
\draw [c,line width=0.9] (2.734,6.07529) -- (2.5,6.07529);
\draw [c,line width=0.9] (2.734,6.41804) -- (2.5,6.41804);
\draw [c,line width=0.9] (2.968,6.76079) -- (2.5,6.76079);
\draw [c,line width=0.9] (2.734,7.10355) -- (2.5,7.10355);
\draw [c,line width=0.9] (2.734,7.4463) -- (2.5,7.4463);
\draw [c,line width=0.9] (2.734,7.78906) -- (2.5,7.78906);
\draw [c,line width=0.9] (2.734,8.13181) -- (2.5,8.13181);
\draw [c,line width=0.9] (2.968,8.47456) -- (2.5,8.47456);
\draw [c,line width=0.9] (2.734,8.81732) -- (2.5,8.81732);
\draw [c,line width=0.9] (2.734,9.16007) -- (2.5,9.16007);
\draw [c,line width=0.9] (2.734,9.50283) -- (2.5,9.50283);
\draw [c,line width=0.9] (2.734,9.84558) -- (2.5,9.84558);
\draw [c,line width=0.9] (2.968,10.1883) -- (2.5,10.1883);
\draw [c,line width=0.9] (2.734,10.5311) -- (2.5,10.5311);
\draw [c,line width=0.9] (2.734,10.8738) -- (2.5,10.8738);
\draw [c,line width=0.9] (2.734,11.2166) -- (2.5,11.2166);
\draw [c,line width=0.9] (2.734,11.5593) -- (2.5,11.5593);
\draw [c,line width=0.9] (2.968,11.9021) -- (2.5,11.9021);
\draw [c,line width=0.9] (2.968,11.9021) -- (2.5,11.9021);
\draw [anchor= east] (2.4,1.61948) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor= east] (2.4,3.33325) node[scale=1.01821, color=c, rotate=0]{0.01};
\draw [anchor= east] (2.4,5.04702) node[scale=1.01821, color=c, rotate=0]{0.02};
\draw [anchor= east] (2.4,6.76079) node[scale=1.01821, color=c, rotate=0]{0.03};
\draw [anchor= east] (2.4,8.47456) node[scale=1.01821, color=c, rotate=0]{0.04};
\draw [anchor= east] (2.4,10.1883) node[scale=1.01821, color=c, rotate=0]{0.05};
\draw [anchor= east] (2.4,11.9021) node[scale=1.01821, color=c, rotate=0]{0.06};
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.61948) -- (3.12,1.61948) -- (3.12,1.61948) -- (3.275,1.61948) -- (3.275,1.61948) -- (3.43,1.61948) --
 (3.43,1.61948) -- (3.585,1.61948) -- (3.585,1.61948) -- (3.74,1.61948) -- (3.74,1.61948) -- (3.895,1.61948) -- (3.895,1.61948) -- (4.05,1.61948) -- (4.05,1.63666) -- (4.205,1.63666) -- (4.205,1.61948) -- (4.36,1.61948) -- (4.36,1.61948) --
 (4.515,1.61948) -- (4.515,1.66243) -- (4.67,1.66243) -- (4.67,1.65384) -- (4.825,1.65384) -- (4.825,1.70538) -- (4.98,1.70538) -- (4.98,1.82563) -- (5.135,1.82563) -- (5.135,2.04037) -- (5.29,2.04037) -- (5.29,2.07473) -- (5.445,2.07473) --
 (5.445,2.23793) -- (5.6,2.23793) -- (5.6,2.46984) -- (5.755,2.46984) -- (5.755,2.91649) -- (5.91,2.91649) -- (5.91,3.00239) -- (6.065,3.00239) -- (6.065,3.33738) -- (6.22,3.33738) -- (6.22,4.11043) -- (6.375,4.11043) -- (6.375,4.17056) --
 (6.53,4.17056) -- (6.53,4.97796) -- (6.685,4.97796) -- (6.685,4.84912) -- (6.84,4.84912) -- (6.84,5.65653) -- (6.995,5.65653) -- (6.995,5.63935) -- (7.15,5.63935) -- (7.15,6.20626) -- (7.305,6.20626) -- (7.305,6.91918) -- (7.46,6.91918) --
 (7.46,6.86765) -- (7.615,6.86765) -- (7.615,7.35725) -- (7.77,7.35725) -- (7.77,7.78672) -- (7.925,7.78672) -- (7.925,7.76954) -- (8.08,7.76954) -- (8.08,7.9671) -- (8.235,7.9671) -- (8.235,7.9671) -- (8.39,7.9671) -- (8.39,8.24196) --
 (8.545,8.24196) -- (8.545,8.21619) -- (8.7,8.21619) -- (8.7,8.02723) -- (8.855,8.02723) -- (8.855,7.52904) -- (9.01,7.52904) -- (9.01,7.29712) -- (9.165,7.29712) -- (9.165,6.97931) -- (9.32,6.97931) -- (9.32,6.64432) -- (9.475,6.64432) --
 (9.475,6.57561) -- (9.63,6.57561) -- (9.63,5.97434) -- (9.785,5.97434) -- (9.785,5.66512) -- (9.94,5.66512) -- (9.94,4.99514) -- (10.095,4.99514) -- (10.095,4.8663) -- (10.25,4.8663) -- (10.25,4.6258) -- (10.405,4.6258) -- (10.405,4.31658) --
 (10.56,4.31658) -- (10.56,3.99018) -- (10.715,3.99018) -- (10.715,3.81839) -- (10.87,3.81839) -- (10.87,3.83557) -- (11.025,3.83557) -- (11.025,3.41468) -- (11.18,3.41468) -- (11.18,3.40609) -- (11.335,3.40609) -- (11.335,3.09687) -- (11.49,3.09687)
 -- (11.49,3.22571) -- (11.645,3.22571) -- (11.645,2.98521) -- (11.8,2.98521) -- (11.8,3.14841) -- (11.955,3.14841) -- (11.955,2.8306) -- (12.11,2.8306) -- (12.11,2.93367) -- (12.265,2.93367) -- (12.265,2.93367) -- (12.42,2.93367) -- (12.42,2.53856)
 -- (12.575,2.53856) -- (12.575,2.65881) -- (12.73,2.65881) -- (12.73,2.64163) -- (12.885,2.64163) -- (12.885,2.54715) -- (13.04,2.54715) -- (13.04,2.44407) -- (13.195,2.44407) -- (13.195,2.40113) -- (13.35,2.40113) -- (13.35,2.33241) --
 (13.505,2.33241) -- (13.505,2.1778) -- (13.66,2.1778) -- (13.66,2.10908) -- (13.815,2.10908) -- (13.815,2.16062) -- (13.97,2.16062) -- (13.97,2.0146) -- (14.125,2.0146) -- (14.125,1.94588) -- (14.28,1.94588) -- (14.28,1.86858) -- (14.435,1.86858) --
 (14.435,1.94588) -- (14.59,1.94588) -- (14.59,1.82563) -- (14.745,1.82563) -- (14.745,1.91153) -- (14.9,1.91153) -- (14.9,1.84281) -- (15.055,1.84281) -- (15.055,1.83422) -- (15.21,1.83422) -- (15.21,1.76551) -- (15.365,1.76551) -- (15.365,1.76551)
 -- (15.52,1.76551) -- (15.52,1.73115) -- (15.675,1.73115) -- (15.675,1.67961) -- (15.83,1.67961) -- (15.83,1.72256) -- (15.985,1.72256) -- (15.985,1.70538) -- (16.14,1.70538) -- (16.14,1.65384) -- (16.295,1.65384) -- (16.295,1.66243) --
 (16.45,1.66243) -- (16.45,1.64525) -- (16.605,1.64525) -- (16.605,1.67102) -- (16.76,1.67102) -- (16.76,1.66243) -- (16.915,1.66243) -- (16.915,1.65384) -- (17.07,1.65384) -- (17.07,1.66243) -- (17.225,1.66243) -- (17.225,1.63666) -- (17.38,1.63666)
 -- (17.38,1.66243) -- (17.535,1.66243) -- (17.535,1.62807) -- (17.69,1.62807) -- (17.69,1.61948) -- (17.845,1.61948) -- (17.845,1.62807) -- (18,1.62807);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.61948) -- (3.12,1.61948) -- (3.12,1.61948) -- (3.275,1.61948) -- (3.275,1.61948) -- (3.43,1.61948) --
 (3.43,1.61948) -- (3.585,1.61948) -- (3.585,1.61948) -- (3.74,1.61948) -- (3.74,1.62284) -- (3.895,1.62284) -- (3.895,1.6396) -- (4.05,1.6396) -- (4.05,1.66978) -- (4.205,1.66978) -- (4.205,1.71672) -- (4.36,1.71672) -- (4.36,1.9749) --
 (4.515,1.9749) -- (4.515,2.45102) -- (4.67,2.45102) -- (4.67,3.17526) -- (4.825,3.17526) -- (4.825,4.56675) -- (4.98,4.56675) -- (4.98,5.87105) -- (5.135,5.87105) -- (5.135,7.46371) -- (5.29,7.46371) -- (5.29,9.08655) -- (5.445,9.08655) --
 (5.445,10.1964) -- (5.6,10.1964) -- (5.6,11.1654) -- (5.755,11.1654) -- (5.755,11.5275) -- (5.91,11.5275) -- (5.91,11.6449) -- (6.065,11.6449) -- (6.065,11.6214) -- (6.22,11.6214) -- (6.22,11.4705) -- (6.375,11.4705) -- (6.375,10.9977) --
 (6.53,10.9977) -- (6.53,10.4311) -- (6.685,10.4311) -- (6.685,9.86108) -- (6.84,9.86108) -- (6.84,9.07314) -- (6.995,9.07314) -- (6.995,8.45284) -- (7.15,8.45284) -- (7.15,7.53077) -- (7.305,7.53077) -- (7.305,7.001) -- (7.46,7.001) -- (7.46,6.545)
 -- (7.615,6.545) -- (7.615,5.94817) -- (7.77,5.94817) -- (7.77,5.1971) -- (7.925,5.1971) -- (7.925,4.91881) -- (8.08,4.91881) -- (8.08,4.4628) -- (8.235,4.4628) -- (8.235,3.95315) -- (8.39,3.95315) -- (8.39,3.77209) -- (8.545,3.77209) --
 (8.545,3.58432) -- (8.7,3.58432) -- (8.7,3.23562) -- (8.855,3.23562) -- (8.855,3.12497) -- (9.01,3.12497) -- (9.01,2.77961) -- (9.165,2.77961) -- (9.165,2.60861) -- (9.32,2.60861) -- (9.32,2.52814) -- (9.475,2.52814) -- (9.475,2.38396) --
 (9.63,2.38396) -- (9.63,2.32361) -- (9.785,2.32361) -- (9.785,2.19284) -- (9.94,2.19284) -- (9.94,2.20625) -- (10.095,2.20625) -- (10.095,2.07549) -- (10.25,2.07549) -- (10.25,2.02519) -- (10.405,2.02519) -- (10.405,1.96819) -- (10.56,1.96819) --
 (10.56,1.96819) -- (10.715,1.96819) -- (10.715,1.8676) -- (10.87,1.8676) -- (10.87,1.8609) -- (11.025,1.8609) -- (11.025,1.83743) -- (11.18,1.83743) -- (11.18,1.78713) -- (11.335,1.78713) -- (11.335,1.82402) -- (11.49,1.82402) -- (11.49,1.75696) --
 (11.645,1.75696) -- (11.645,1.71337) -- (11.8,1.71337) -- (11.8,1.73349) -- (11.955,1.73349) -- (11.955,1.70331) -- (12.11,1.70331) -- (12.11,1.67648) -- (12.265,1.67648) -- (12.265,1.67984) -- (12.42,1.67984) -- (12.42,1.68319) -- (12.575,1.68319)
 -- (12.575,1.67648) -- (12.73,1.67648) -- (12.73,1.65972) -- (12.885,1.65972) -- (12.885,1.67313) -- (13.04,1.67313) -- (13.04,1.6899) -- (13.195,1.6899) -- (13.195,1.6329) -- (13.35,1.6329) -- (13.35,1.65637) -- (13.505,1.65637) -- (13.505,1.64631)
 -- (13.66,1.64631) -- (13.66,1.65637) -- (13.815,1.65637) -- (13.815,1.64966) -- (13.97,1.64966) -- (13.97,1.6396) -- (14.125,1.6396) -- (14.125,1.62954) -- (14.28,1.62954) -- (14.28,1.62954) -- (14.435,1.62954) -- (14.435,1.64631) --
 (14.59,1.64631) -- (14.59,1.6396) -- (14.745,1.6396) -- (14.745,1.62284) -- (14.9,1.62284) -- (14.9,1.62284) -- (15.055,1.62284) -- (15.055,1.62619) -- (15.21,1.62619) -- (15.21,1.62954) -- (15.365,1.62954) -- (15.365,1.62619) -- (15.52,1.62619) --
 (15.52,1.62954) -- (15.675,1.62954) -- (15.675,1.62619) -- (15.83,1.62619) -- (15.83,1.62284) -- (15.985,1.62284) -- (15.985,1.62284) -- (16.14,1.62284) -- (16.14,1.62619) -- (16.295,1.62619) -- (16.295,1.62284) -- (16.45,1.62284) -- (16.45,1.61948)
 -- (16.605,1.61948) -- (16.605,1.62284) -- (16.76,1.62284) -- (16.76,1.62284) -- (16.915,1.62284) -- (16.915,1.61948) -- (17.07,1.61948) -- (17.07,1.62619) -- (17.225,1.62619) -- (17.225,1.61948) -- (17.38,1.61948) -- (17.38,1.61948) --
 (17.535,1.61948) -- (17.535,1.62954) -- (17.69,1.62954) -- (17.69,1.61948) -- (17.845,1.61948) -- (17.845,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,10.6616) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (13,10.6616) -- (18,10.6616);
\draw [c,line width=0.9] (18,10.6616) -- (18,12.1461);
\draw [c,line width=0.9] (18,12.1461) -- (13,12.1461);
\draw [c,line width=0.9] (13,12.1461) -- (13,10.6616);
\draw [anchor=base west] (14.25,11.608) node[scale=1.12731, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,11.5152) -- (14.0625,11.5152) -- (14.0625,12.0348) -- (13.1875,12.0348);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (13.1875,11.775) -- (14.0625,11.775);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (14.25,10.8657) node[scale=1.12731, color=c, rotate=0]{SM single top};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,10.7729) -- (14.0625,10.7729) -- (14.0625,11.2925) -- (13.1875,11.2925);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (13.1875,11.0327) -- (14.0625,11.0327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.0327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER4/Histograms/ANALYSIS/Cuts/selection_2.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.61948) -- (3.12,1.61948) -- (3.12,1.61948) -- (3.275,1.61948) -- (3.275,1.61948) -- (3.43,1.61948) --
 (3.43,1.61948) -- (3.585,1.61948) -- (3.585,1.61948) -- (3.74,1.61948) -- (3.74,1.61948) -- (3.895,1.61948) -- (3.895,1.61948) -- (4.05,1.61948) -- (4.05,1.61948) -- (4.205,1.61948) -- (4.205,1.61948) -- (4.36,1.61948) -- (4.36,1.61948) --
 (4.515,1.61948) -- (4.515,1.61948) -- (4.67,1.61948) -- (4.67,1.61948) -- (4.825,1.61948) -- (4.825,1.61948) -- (4.98,1.61948) -- (4.98,1.61948) -- (5.135,1.61948) -- (5.135,1.61948) -- (5.29,1.61948) -- (5.29,1.61948) -- (5.445,1.61948) --
 (5.445,1.61948) -- (5.6,1.61948) -- (5.6,1.61948) -- (5.755,1.61948) -- (5.755,1.61948) -- (5.91,1.61948) -- (5.91,1.61948) -- (6.065,1.61948) -- (6.065,1.61948) -- (6.22,1.61948) -- (6.22,1.61948) -- (6.375,1.61948) -- (6.375,1.61948) --
 (6.53,1.61948) -- (6.53,1.61948) -- (6.685,1.61948) -- (6.685,1.61948) -- (6.84,1.61948) -- (6.84,1.61948) -- (6.995,1.61948) -- (6.995,1.61948) -- (7.15,1.61948) -- (7.15,1.61948) -- (7.305,1.61948) -- (7.305,1.61948) -- (7.46,1.61948) --
 (7.46,1.61948) -- (7.615,1.61948) -- (7.615,1.61948) -- (7.77,1.61948) -- (7.77,1.61948) -- (7.925,1.61948) -- (7.925,1.61948) -- (8.08,1.61948) -- (8.08,1.61948) -- (8.235,1.61948) -- (8.235,1.61948) -- (8.39,1.61948) -- (8.39,1.61948) --
 (8.545,1.61948) -- (8.545,1.61948) -- (8.7,1.61948) -- (8.7,1.61948) -- (8.855,1.61948) -- (8.855,1.61948) -- (9.01,1.61948) -- (9.01,1.61948) -- (9.165,1.61948) -- (9.165,1.61948) -- (9.32,1.61948) -- (9.32,1.61948) -- (9.475,1.61948) --
 (9.475,1.61948) -- (9.63,1.61948) -- (9.63,1.61948) -- (9.785,1.61948) -- (9.785,1.61948) -- (9.94,1.61948) -- (9.94,1.61948) -- (10.095,1.61948) -- (10.095,1.61948) -- (10.25,1.61948) -- (10.25,1.61948) -- (10.405,1.61948) -- (10.405,1.61948) --
 (10.56,1.61948) -- (10.56,1.61948) -- (10.715,1.61948) -- (10.715,1.61948) -- (10.87,1.61948) -- (10.87,1.61948) -- (11.025,1.61948) -- (11.025,1.61948) -- (11.18,1.61948) -- (11.18,1.61948) -- (11.335,1.61948) -- (11.335,1.61948) -- (11.49,1.61948)
 -- (11.49,1.61948) -- (11.645,1.61948) -- (11.645,1.61948) -- (11.8,1.61948) -- (11.8,1.61948) -- (11.955,1.61948) -- (11.955,1.61948) -- (12.11,1.61948) -- (12.11,1.61948) -- (12.265,1.61948) -- (12.265,1.61948) -- (12.42,1.61948) --
 (12.42,1.61948) -- (12.575,1.61948) -- (12.575,1.61948) -- (12.73,1.61948) -- (12.73,1.61948) -- (12.885,1.61948) -- (12.885,1.61948) -- (13.04,1.61948) -- (13.04,1.61948) -- (13.195,1.61948) -- (13.195,1.61948) -- (13.35,1.61948) -- (13.35,1.61948)
 -- (13.505,1.61948) -- (13.505,1.61948) -- (13.66,1.61948) -- (13.66,1.61948) -- (13.815,1.61948) -- (13.815,1.61948) -- (13.97,1.61948) -- (13.97,1.61948) -- (14.125,1.61948) -- (14.125,1.61948) -- (14.28,1.61948) -- (14.28,1.61948) --
 (14.435,1.61948) -- (14.435,1.61948) -- (14.59,1.61948) -- (14.59,1.61948) -- (14.745,1.61948) -- (14.745,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.055,1.61948) -- (15.055,1.61948) -- (15.21,1.61948) -- (15.21,1.61948) -- (15.365,1.61948)
 -- (15.365,1.61948) -- (15.52,1.61948) -- (15.52,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (15.83,1.61948) -- (15.83,1.61948) -- (15.985,1.61948) -- (15.985,1.61948) -- (16.14,1.61948) -- (16.14,1.61948) -- (16.295,1.61948) --
 (16.295,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (16.605,1.61948) -- (16.605,1.61948) -- (16.76,1.61948) -- (16.76,1.61948) -- (16.915,1.61948) -- (16.915,1.61948) -- (17.07,1.61948) -- (17.07,1.61948) -- (17.225,1.61948) --
 (17.225,1.61948) -- (17.38,1.61948) -- (17.38,1.61948) -- (17.535,1.61948) -- (17.535,1.61948) -- (17.69,1.61948) -- (17.69,1.61948) -- (17.845,1.61948) -- (17.845,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (18,1.61948);
\draw [anchor= east] (18,0.518235) node[scale=1.78187, color=c, rotate=0]{$p_{T,j_{1}} \mathrm{(GeV/c)} $};
\draw [c,line width=0.9] (2.5,1.93326) -- (2.5,1.61948);
\draw [c,line width=0.9] (3.01667,1.77637) -- (3.01667,1.61948);
\draw [c,line width=0.9] (3.53333,1.77637) -- (3.53333,1.61948);
\draw [c,line width=0.9] (4.05,1.77637) -- (4.05,1.61948);
\draw [c,line width=0.9] (4.56667,1.77637) -- (4.56667,1.61948);
\draw [c,line width=0.9] (5.08333,1.93326) -- (5.08333,1.61948);
\draw [c,line width=0.9] (5.6,1.77637) -- (5.6,1.61948);
\draw [c,line width=0.9] (6.11667,1.77637) -- (6.11667,1.61948);
\draw [c,line width=0.9] (6.63333,1.77637) -- (6.63333,1.61948);
\draw [c,line width=0.9] (7.15,1.77637) -- (7.15,1.61948);
\draw [c,line width=0.9] (7.66667,1.93326) -- (7.66667,1.61948);
\draw [c,line width=0.9] (8.18333,1.77637) -- (8.18333,1.61948);
\draw [c,line width=0.9] (8.7,1.77637) -- (8.7,1.61948);
\draw [c,line width=0.9] (9.21667,1.77637) -- (9.21667,1.61948);
\draw [c,line width=0.9] (9.73333,1.77637) -- (9.73333,1.61948);
\draw [c,line width=0.9] (10.25,1.93326) -- (10.25,1.61948);
\draw [c,line width=0.9] (10.7667,1.77637) -- (10.7667,1.61948);
\draw [c,line width=0.9] (11.2833,1.77637) -- (11.2833,1.61948);
\draw [c,line width=0.9] (11.8,1.77637) -- (11.8,1.61948);
\draw [c,line width=0.9] (12.3167,1.77637) -- (12.3167,1.61948);
\draw [c,line width=0.9] (12.8333,1.93326) -- (12.8333,1.61948);
\draw [c,line width=0.9] (13.35,1.77637) -- (13.35,1.61948);
\draw [c,line width=0.9] (13.8667,1.77637) -- (13.8667,1.61948);
\draw [c,line width=0.9] (14.3833,1.77637) -- (14.3833,1.61948);
\draw [c,line width=0.9] (14.9,1.77637) -- (14.9,1.61948);
\draw [c,line width=0.9] (15.4167,1.93326) -- (15.4167,1.61948);
\draw [c,line width=0.9] (15.9333,1.77637) -- (15.9333,1.61948);
\draw [c,line width=0.9] (16.45,1.77637) -- (16.45,1.61948);
\draw [c,line width=0.9] (16.9667,1.77637) -- (16.9667,1.61948);
\draw [c,line width=0.9] (17.4833,1.77637) -- (17.4833,1.61948);
\draw [c,line width=0.9] (18,1.93326) -- (18,1.61948);
\draw [anchor=base] (2.5,1.17413) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor=base] (5.08333,1.17413) node[scale=1.01821, color=c, rotate=0]{500};
\draw [anchor=base] (7.66667,1.17413) node[scale=1.01821, color=c, rotate=0]{1000};
\draw [anchor=base] (10.25,1.17413) node[scale=1.01821, color=c, rotate=0]{1500};
\draw [anchor=base] (12.8333,1.17413) node[scale=1.01821, color=c, rotate=0]{2000};
\draw [anchor=base] (15.4167,1.17413) node[scale=1.01821, color=c, rotate=0]{2500};
\draw [anchor=base] (18,1.17413) node[scale=1.01821, color=c, rotate=0]{3000};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461);
\draw [anchor= east] (0.6184,12.1461) node[scale=1.78187, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (2.968,1.61948) -- (2.5,1.61948);
\draw [c,line width=0.9] (2.734,2.05475) -- (2.5,2.05475);
\draw [c,line width=0.9] (2.734,2.49002) -- (2.5,2.49002);
\draw [c,line width=0.9] (2.734,2.92528) -- (2.5,2.92528);
\draw [c,line width=0.9] (2.968,3.36055) -- (2.5,3.36055);
\draw [c,line width=0.9] (2.734,3.79581) -- (2.5,3.79581);
\draw [c,line width=0.9] (2.734,4.23108) -- (2.5,4.23108);
\draw [c,line width=0.9] (2.734,4.66635) -- (2.5,4.66635);
\draw [c,line width=0.9] (2.968,5.10161) -- (2.5,5.10161);
\draw [c,line width=0.9] (2.734,5.53688) -- (2.5,5.53688);
\draw [c,line width=0.9] (2.734,5.97214) -- (2.5,5.97214);
\draw [c,line width=0.9] (2.734,6.40741) -- (2.5,6.40741);
\draw [c,line width=0.9] (2.968,6.84268) -- (2.5,6.84268);
\draw [c,line width=0.9] (2.734,7.27794) -- (2.5,7.27794);
\draw [c,line width=0.9] (2.734,7.71321) -- (2.5,7.71321);
\draw [c,line width=0.9] (2.734,8.14847) -- (2.5,8.14847);
\draw [c,line width=0.9] (2.968,8.58374) -- (2.5,8.58374);
\draw [c,line width=0.9] (2.734,9.01901) -- (2.5,9.01901);
\draw [c,line width=0.9] (2.734,9.45427) -- (2.5,9.45427);
\draw [c,line width=0.9] (2.734,9.88954) -- (2.5,9.88954);
\draw [c,line width=0.9] (2.968,10.3248) -- (2.5,10.3248);
\draw [c,line width=0.9] (2.734,10.7601) -- (2.5,10.7601);
\draw [c,line width=0.9] (2.734,11.1953) -- (2.5,11.1953);
\draw [c,line width=0.9] (2.734,11.6306) -- (2.5,11.6306);
\draw [c,line width=0.9] (2.968,12.0659) -- (2.5,12.0659);
\draw [c,line width=0.9] (2.968,12.0659) -- (2.5,12.0659);
\draw [anchor= east] (2.4,1.61948) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor= east] (2.4,3.36055) node[scale=1.01821, color=c, rotate=0]{0.02};
\draw [anchor= east] (2.4,5.10161) node[scale=1.01821, color=c, rotate=0]{0.04};
\draw [anchor= east] (2.4,6.84268) node[scale=1.01821, color=c, rotate=0]{0.06};
\draw [anchor= east] (2.4,8.58374) node[scale=1.01821, color=c, rotate=0]{0.08};
\draw [anchor= east] (2.4,10.3248) node[scale=1.01821, color=c, rotate=0]{0.1};
\draw [anchor= east] (2.4,12.0659) node[scale=1.01821, color=c, rotate=0]{0.12};
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.62425) -- (3.12,1.62425) -- (3.12,1.64331) -- (3.275,1.64331) -- (3.275,1.73859) -- (3.43,1.73859) --
 (3.43,2.15309) -- (3.585,2.15309) -- (3.585,2.61046) -- (3.74,2.61046) -- (3.74,3.38704) -- (3.895,3.38704) -- (3.895,4.13503) -- (4.05,4.13503) -- (4.05,4.93067) -- (4.205,4.93067) -- (4.205,5.63579) -- (4.36,5.63579) -- (4.36,5.95976) --
 (4.515,5.95976) -- (4.515,6.66964) -- (4.67,6.66964) -- (4.67,6.62676) -- (4.825,6.62676) -- (4.825,7.15083) -- (4.98,7.15083) -- (4.98,7.0222) -- (5.135,7.0222) -- (5.135,6.81733) -- (5.29,6.81733) -- (5.29,7.21753) -- (5.445,7.21753) --
 (5.445,6.32184) -- (5.6,6.32184) -- (5.6,6.26467) -- (5.755,6.26467) -- (5.755,5.41186) -- (5.91,5.41186) -- (5.91,5.44998) -- (6.065,5.44998) -- (6.065,5.08789) -- (6.22,5.08789) -- (6.22,4.6591) -- (6.375,4.6591) -- (6.375,4.37325) --
 (6.53,4.37325) -- (6.53,4.03022) -- (6.685,4.03022) -- (6.685,3.77771) -- (6.84,3.77771) -- (6.84,3.2584) -- (6.995,3.2584) -- (6.995,2.98684) -- (7.15,2.98684) -- (7.15,2.74862) -- (7.305,2.74862) -- (7.305,2.44371) -- (7.46,2.44371) --
 (7.46,2.19596) -- (7.615,2.19596) -- (7.615,2.00539) -- (7.77,2.00539) -- (7.77,1.90058) -- (7.925,1.90058) -- (7.925,1.83864) -- (8.08,1.83864) -- (8.08,1.74812) -- (8.235,1.74812) -- (8.235,1.68618) -- (8.39,1.68618) -- (8.39,1.66236) --
 (8.545,1.66236) -- (8.545,1.69571) -- (8.7,1.69571) -- (8.7,1.64331) -- (8.855,1.64331) -- (8.855,1.64331) -- (9.01,1.64331) -- (9.01,1.64331) -- (9.165,1.64331) -- (9.165,1.63854) -- (9.32,1.63854) -- (9.32,1.62425) -- (9.475,1.62425) --
 (9.475,1.61948) -- (9.63,1.61948) -- (9.63,1.62425) -- (9.785,1.62425) -- (9.785,1.61948) -- (9.94,1.61948) -- (9.94,1.61948) -- (10.095,1.61948) -- (10.095,1.62425) -- (10.25,1.62425) -- (10.25,1.61948) -- (10.405,1.61948) -- (10.405,1.61948) --
 (10.56,1.61948) -- (10.56,1.61948) -- (10.715,1.61948) -- (10.715,1.61948) -- (10.87,1.61948) -- (10.87,1.61948) -- (11.025,1.61948) -- (11.025,1.61948) -- (11.18,1.61948) -- (11.18,1.61948) -- (11.335,1.61948) -- (11.335,1.61948) -- (11.49,1.61948)
 -- (11.49,1.61948) -- (11.645,1.61948) -- (11.645,1.61948) -- (11.8,1.61948) -- (11.8,1.61948) -- (11.955,1.61948) -- (11.955,1.61948) -- (12.11,1.61948) -- (12.11,1.61948) -- (12.265,1.61948) -- (12.265,1.61948) -- (12.42,1.61948) --
 (12.42,1.61948) -- (12.575,1.61948) -- (12.575,1.61948) -- (12.73,1.61948) -- (12.73,1.61948) -- (12.885,1.61948) -- (12.885,1.61948) -- (13.04,1.61948) -- (13.04,1.61948) -- (13.195,1.61948) -- (13.195,1.61948) -- (13.35,1.61948) -- (13.35,1.61948)
 -- (13.505,1.61948) -- (13.505,1.61948) -- (13.66,1.61948) -- (13.66,1.61948) -- (13.815,1.61948) -- (13.815,1.61948) -- (13.97,1.61948) -- (13.97,1.61948) -- (14.125,1.61948) -- (14.125,1.61948) -- (14.28,1.61948) -- (14.28,1.61948) --
 (14.435,1.61948) -- (14.435,1.61948) -- (14.59,1.61948) -- (14.59,1.61948) -- (14.745,1.61948) -- (14.745,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.055,1.61948) -- (15.055,1.61948) -- (15.21,1.61948) -- (15.21,1.61948) -- (15.365,1.61948)
 -- (15.365,1.61948) -- (15.52,1.61948) -- (15.52,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (15.83,1.61948) -- (15.83,1.61948) -- (15.985,1.61948) -- (15.985,1.61948) -- (16.14,1.61948) -- (16.14,1.61948) -- (16.295,1.61948) --
 (16.295,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (16.605,1.61948) -- (16.605,1.61948) -- (16.76,1.61948) -- (16.76,1.61948) -- (16.915,1.61948) -- (16.915,1.61948) -- (17.07,1.61948) -- (17.07,1.61948) -- (17.225,1.61948) --
 (17.225,1.61948) -- (17.38,1.61948) -- (17.38,1.61948) -- (17.535,1.61948) -- (17.535,1.61948) -- (17.69,1.61948) -- (17.69,1.61948) -- (17.845,1.61948) -- (17.845,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.61948) -- (3.12,1.61948) -- (3.12,1.76399) -- (3.275,1.76399) -- (3.275,2.62319) -- (3.43,2.62319) --
 (3.43,4.86494) -- (3.585,4.86494) -- (3.585,7.92684) -- (3.74,7.92684) -- (3.74,10.0827) -- (3.895,10.0827) -- (3.895,11.6449) -- (4.05,11.6449) -- (4.05,11.0395) -- (4.205,11.0395) -- (4.205,11.0981) -- (4.36,11.0981) -- (4.36,9.33672) --
 (4.515,9.33672) -- (4.515,8.17288) -- (4.67,8.17288) -- (4.67,7.38007) -- (4.825,7.38007) -- (4.825,6.07564) -- (4.98,6.07564) -- (4.98,4.89228) -- (5.135,4.89228) -- (5.135,4.21272) -- (5.29,4.21272) -- (5.29,3.623) -- (5.445,3.623) --
 (5.445,3.17387) -- (5.6,3.17387) -- (5.6,2.81847) -- (5.755,2.81847) -- (5.755,2.42401) -- (5.91,2.42401) -- (5.91,2.38496) -- (6.065,2.38496) -- (6.065,2.14672) -- (6.22,2.14672) -- (6.22,2.00222) -- (6.375,2.00222) -- (6.375,1.90849) --
 (6.53,1.90849) -- (6.53,1.88506) -- (6.685,1.88506) -- (6.685,1.7757) -- (6.84,1.7757) -- (6.84,1.76789) -- (6.995,1.76789) -- (6.995,1.71322) -- (7.15,1.71322) -- (7.15,1.71712) -- (7.305,1.71712) -- (7.305,1.67807) -- (7.46,1.67807) --
 (7.46,1.65854) -- (7.615,1.65854) -- (7.615,1.67807) -- (7.77,1.67807) -- (7.77,1.64292) -- (7.925,1.64292) -- (7.925,1.64292) -- (8.08,1.64292) -- (8.08,1.63901) -- (8.235,1.63901) -- (8.235,1.63901) -- (8.39,1.63901) -- (8.39,1.6273) --
 (8.545,1.6273) -- (8.545,1.6312) -- (8.7,1.6312) -- (8.7,1.6312) -- (8.855,1.6312) -- (8.855,1.6312) -- (9.01,1.6312) -- (9.01,1.62339) -- (9.165,1.62339) -- (9.165,1.62339) -- (9.32,1.62339) -- (9.32,1.6273) -- (9.475,1.6273) -- (9.475,1.61948) --
 (9.63,1.61948) -- (9.63,1.61948) -- (9.785,1.61948) -- (9.785,1.62339) -- (9.94,1.62339) -- (9.94,1.6273) -- (10.095,1.6273) -- (10.095,1.62339) -- (10.25,1.62339) -- (10.25,1.61948) -- (10.405,1.61948) -- (10.405,1.61948) -- (10.56,1.61948) --
 (10.56,1.61948) -- (10.715,1.61948) -- (10.715,1.61948) -- (10.87,1.61948) -- (10.87,1.61948) -- (11.025,1.61948) -- (11.025,1.62339) -- (11.18,1.62339) -- (11.18,1.61948) -- (11.335,1.61948) -- (11.335,1.62339) -- (11.49,1.62339) -- (11.49,1.61948)
 -- (11.645,1.61948) -- (11.645,1.61948) -- (11.8,1.61948) -- (11.8,1.61948) -- (11.955,1.61948) -- (11.955,1.61948) -- (12.11,1.61948) -- (12.11,1.61948) -- (12.265,1.61948) -- (12.265,1.61948) -- (12.42,1.61948) -- (12.42,1.61948) --
 (12.575,1.61948) -- (12.575,1.61948) -- (12.73,1.61948) -- (12.73,1.61948) -- (12.885,1.61948) -- (12.885,1.61948) -- (13.04,1.61948) -- (13.04,1.61948) -- (13.195,1.61948) -- (13.195,1.61948) -- (13.35,1.61948) -- (13.35,1.61948) --
 (13.505,1.61948) -- (13.505,1.61948) -- (13.66,1.61948) -- (13.66,1.61948) -- (13.815,1.61948) -- (13.815,1.61948) -- (13.97,1.61948) -- (13.97,1.61948) -- (14.125,1.61948) -- (14.125,1.61948) -- (14.28,1.61948) -- (14.28,1.61948) --
 (14.435,1.61948) -- (14.435,1.61948) -- (14.59,1.61948) -- (14.59,1.61948) -- (14.745,1.61948) -- (14.745,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.055,1.61948) -- (15.055,1.61948) -- (15.21,1.61948) -- (15.21,1.61948) -- (15.365,1.61948)
 -- (15.365,1.61948) -- (15.52,1.61948) -- (15.52,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (15.83,1.61948) -- (15.83,1.61948) -- (15.985,1.61948) -- (15.985,1.61948) -- (16.14,1.61948) -- (16.14,1.61948) -- (16.295,1.61948) --
 (16.295,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (16.605,1.61948) -- (16.605,1.61948) -- (16.76,1.61948) -- (16.76,1.61948) -- (16.915,1.61948) -- (16.915,1.61948) -- (17.07,1.61948) -- (17.07,1.61948) -- (17.225,1.61948) --
 (17.225,1.61948) -- (17.38,1.61948) -- (17.38,1.61948) -- (17.535,1.61948) -- (17.535,1.61948) -- (17.69,1.61948) -- (17.69,1.61948) -- (17.845,1.61948) -- (17.845,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,10.6616) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (13,10.6616) -- (18,10.6616);
\draw [c,line width=0.9] (18,10.6616) -- (18,12.1461);
\draw [c,line width=0.9] (18,12.1461) -- (13,12.1461);
\draw [c,line width=0.9] (13,12.1461) -- (13,10.6616);
\draw [anchor=base west] (14.25,11.608) node[scale=1.12731, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,11.5152) -- (14.0625,11.5152) -- (14.0625,12.0348) -- (13.1875,12.0348);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (13.1875,11.775) -- (14.0625,11.775);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (14.25,10.8657) node[scale=1.12731, color=c, rotate=0]{SM single top};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,10.7729) -- (14.0625,10.7729) -- (14.0625,11.2925) -- (13.1875,11.2925);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (13.1875,11.0327) -- (14.0625,11.0327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.0327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER4/cut1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.5,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.5,1.61948);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.61948) -- (3.12,1.61948) -- (3.12,1.61948) -- (3.275,1.61948) -- (3.275,1.61948) -- (3.43,1.61948) --
 (3.43,1.61948) -- (3.585,1.61948) -- (3.585,1.61948) -- (3.74,1.61948) -- (3.74,1.61948) -- (3.895,1.61948) -- (3.895,1.61948) -- (4.05,1.61948) -- (4.05,1.61948) -- (4.205,1.61948) -- (4.205,1.61948) -- (4.36,1.61948) -- (4.36,1.61948) --
 (4.515,1.61948) -- (4.515,1.61948) -- (4.67,1.61948) -- (4.67,1.61948) -- (4.825,1.61948) -- (4.825,1.61948) -- (4.98,1.61948) -- (4.98,1.61948) -- (5.135,1.61948) -- (5.135,1.61948) -- (5.29,1.61948) -- (5.29,1.61948) -- (5.445,1.61948) --
 (5.445,1.61948) -- (5.6,1.61948) -- (5.6,1.61948) -- (5.755,1.61948) -- (5.755,1.61948) -- (5.91,1.61948) -- (5.91,1.61948) -- (6.065,1.61948) -- (6.065,1.61948) -- (6.22,1.61948) -- (6.22,1.61948) -- (6.375,1.61948) -- (6.375,1.61948) --
 (6.53,1.61948) -- (6.53,1.61948) -- (6.685,1.61948) -- (6.685,1.61948) -- (6.84,1.61948) -- (6.84,1.61948) -- (6.995,1.61948) -- (6.995,1.61948) -- (7.15,1.61948) -- (7.15,1.61948) -- (7.305,1.61948) -- (7.305,1.61948) -- (7.46,1.61948) --
 (7.46,1.61948) -- (7.615,1.61948) -- (7.615,1.61948) -- (7.77,1.61948) -- (7.77,1.61948) -- (7.925,1.61948) -- (7.925,1.61948) -- (8.08,1.61948) -- (8.08,1.61948) -- (8.235,1.61948) -- (8.235,1.61948) -- (8.39,1.61948) -- (8.39,1.61948) --
 (8.545,1.61948) -- (8.545,1.61948) -- (8.7,1.61948) -- (8.7,1.61948) -- (8.855,1.61948) -- (8.855,1.61948) -- (9.01,1.61948) -- (9.01,1.61948) -- (9.165,1.61948) -- (9.165,1.61948) -- (9.32,1.61948) -- (9.32,1.61948) -- (9.475,1.61948) --
 (9.475,1.61948) -- (9.63,1.61948) -- (9.63,1.61948) -- (9.785,1.61948) -- (9.785,1.61948) -- (9.94,1.61948) -- (9.94,1.61948) -- (10.095,1.61948) -- (10.095,1.61948) -- (10.25,1.61948) -- (10.25,1.61948) -- (10.405,1.61948) -- (10.405,1.61948) --
 (10.56,1.61948) -- (10.56,1.61948) -- (10.715,1.61948) -- (10.715,1.61948) -- (10.87,1.61948) -- (10.87,1.61948) -- (11.025,1.61948) -- (11.025,1.61948) -- (11.18,1.61948) -- (11.18,1.61948) -- (11.335,1.61948) -- (11.335,1.61948) -- (11.49,1.61948)
 -- (11.49,1.61948) -- (11.645,1.61948) -- (11.645,1.61948) -- (11.8,1.61948) -- (11.8,1.61948) -- (11.955,1.61948) -- (11.955,1.61948) -- (12.11,1.61948) -- (12.11,1.61948) -- (12.265,1.61948) -- (12.265,1.61948) -- (12.42,1.61948) --
 (12.42,1.61948) -- (12.575,1.61948) -- (12.575,1.61948) -- (12.73,1.61948) -- (12.73,1.61948) -- (12.885,1.61948) -- (12.885,1.61948) -- (13.04,1.61948) -- (13.04,1.61948) -- (13.195,1.61948) -- (13.195,1.61948) -- (13.35,1.61948) -- (13.35,1.61948)
 -- (13.505,1.61948) -- (13.505,1.61948) -- (13.66,1.61948) -- (13.66,1.61948) -- (13.815,1.61948) -- (13.815,1.61948) -- (13.97,1.61948) -- (13.97,1.61948) -- (14.125,1.61948) -- (14.125,1.61948) -- (14.28,1.61948) -- (14.28,1.61948) --
 (14.435,1.61948) -- (14.435,1.61948) -- (14.59,1.61948) -- (14.59,1.61948) -- (14.745,1.61948) -- (14.745,1.61948) -- (14.9,1.61948) -- (14.9,1.61948) -- (15.055,1.61948) -- (15.055,1.61948) -- (15.21,1.61948) -- (15.21,1.61948) -- (15.365,1.61948)
 -- (15.365,1.61948) -- (15.52,1.61948) -- (15.52,1.61948) -- (15.675,1.61948) -- (15.675,1.61948) -- (15.83,1.61948) -- (15.83,1.61948) -- (15.985,1.61948) -- (15.985,1.61948) -- (16.14,1.61948) -- (16.14,1.61948) -- (16.295,1.61948) --
 (16.295,1.61948) -- (16.45,1.61948) -- (16.45,1.61948) -- (16.605,1.61948) -- (16.605,1.61948) -- (16.76,1.61948) -- (16.76,1.61948) -- (16.915,1.61948) -- (16.915,1.61948) -- (17.07,1.61948) -- (17.07,1.61948) -- (17.225,1.61948) --
 (17.225,1.61948) -- (17.38,1.61948) -- (17.38,1.61948) -- (17.535,1.61948) -- (17.535,1.61948) -- (17.69,1.61948) -- (17.69,1.61948) -- (17.845,1.61948) -- (17.845,1.61948) -- (18,1.61948);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5,1.61948) -- (18,1.61948);
\draw [anchor= east] (18,0.518235) node[scale=1.78187, color=c, rotate=0]{$p_{T} [ j_{1} ] (GeV/c) $};
\draw [c,line width=0.9] (2.5,1.93326) -- (2.5,1.61948);
\draw [c,line width=0.9] (2.81,1.77637) -- (2.81,1.61948);
\draw [c,line width=0.9] (3.12,1.77637) -- (3.12,1.61948);
\draw [c,line width=0.9] (3.43,1.77637) -- (3.43,1.61948);
\draw [c,line width=0.9] (3.74,1.77637) -- (3.74,1.61948);
\draw [c,line width=0.9] (4.05,1.93326) -- (4.05,1.61948);
\draw [c,line width=0.9] (4.36,1.77637) -- (4.36,1.61948);
\draw [c,line width=0.9] (4.67,1.77637) -- (4.67,1.61948);
\draw [c,line width=0.9] (4.98,1.77637) -- (4.98,1.61948);
\draw [c,line width=0.9] (5.29,1.77637) -- (5.29,1.61948);
\draw [c,line width=0.9] (5.6,1.93326) -- (5.6,1.61948);
\draw [c,line width=0.9] (5.91,1.77637) -- (5.91,1.61948);
\draw [c,line width=0.9] (6.22,1.77637) -- (6.22,1.61948);
\draw [c,line width=0.9] (6.53,1.77637) -- (6.53,1.61948);
\draw [c,line width=0.9] (6.84,1.77637) -- (6.84,1.61948);
\draw [c,line width=0.9] (7.15,1.93326) -- (7.15,1.61948);
\draw [c,line width=0.9] (7.46,1.77637) -- (7.46,1.61948);
\draw [c,line width=0.9] (7.77,1.77637) -- (7.77,1.61948);
\draw [c,line width=0.9] (8.08,1.77637) -- (8.08,1.61948);
\draw [c,line width=0.9] (8.39,1.77637) -- (8.39,1.61948);
\draw [c,line width=0.9] (8.7,1.93326) -- (8.7,1.61948);
\draw [c,line width=0.9] (9.01,1.77637) -- (9.01,1.61948);
\draw [c,line width=0.9] (9.32,1.77637) -- (9.32,1.61948);
\draw [c,line width=0.9] (9.63,1.77637) -- (9.63,1.61948);
\draw [c,line width=0.9] (9.94,1.77637) -- (9.94,1.61948);
\draw [c,line width=0.9] (10.25,1.93326) -- (10.25,1.61948);
\draw [c,line width=0.9] (10.56,1.77637) -- (10.56,1.61948);
\draw [c,line width=0.9] (10.87,1.77637) -- (10.87,1.61948);
\draw [c,line width=0.9] (11.18,1.77637) -- (11.18,1.61948);
\draw [c,line width=0.9] (11.49,1.77637) -- (11.49,1.61948);
\draw [c,line width=0.9] (11.8,1.93326) -- (11.8,1.61948);
\draw [c,line width=0.9] (12.11,1.77637) -- (12.11,1.61948);
\draw [c,line width=0.9] (12.42,1.77637) -- (12.42,1.61948);
\draw [c,line width=0.9] (12.73,1.77637) -- (12.73,1.61948);
\draw [c,line width=0.9] (13.04,1.77637) -- (13.04,1.61948);
\draw [c,line width=0.9] (13.35,1.93326) -- (13.35,1.61948);
\draw [c,line width=0.9] (13.66,1.77637) -- (13.66,1.61948);
\draw [c,line width=0.9] (13.97,1.77637) -- (13.97,1.61948);
\draw [c,line width=0.9] (14.28,1.77637) -- (14.28,1.61948);
\draw [c,line width=0.9] (14.59,1.77637) -- (14.59,1.61948);
\draw [c,line width=0.9] (14.9,1.93326) -- (14.9,1.61948);
\draw [c,line width=0.9] (15.21,1.77637) -- (15.21,1.61948);
\draw [c,line width=0.9] (15.52,1.77637) -- (15.52,1.61948);
\draw [c,line width=0.9] (15.83,1.77637) -- (15.83,1.61948);
\draw [c,line width=0.9] (16.14,1.77637) -- (16.14,1.61948);
\draw [c,line width=0.9] (16.45,1.93326) -- (16.45,1.61948);
\draw [c,line width=0.9] (16.76,1.77637) -- (16.76,1.61948);
\draw [c,line width=0.9] (17.07,1.77637) -- (17.07,1.61948);
\draw [c,line width=0.9] (17.38,1.77637) -- (17.38,1.61948);
\draw [c,line width=0.9] (17.69,1.77637) -- (17.69,1.61948);
\draw [c,line width=0.9] (18,1.93326) -- (18,1.61948);
\draw [anchor=base] (2.5,1.17413) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor=base] (4.05,1.17413) node[scale=1.01821, color=c, rotate=0]{100};
\draw [anchor=base] (5.6,1.17413) node[scale=1.01821, color=c, rotate=0]{200};
\draw [anchor=base] (7.15,1.17413) node[scale=1.01821, color=c, rotate=0]{300};
\draw [anchor=base] (8.7,1.17413) node[scale=1.01821, color=c, rotate=0]{400};
\draw [anchor=base] (10.25,1.17413) node[scale=1.01821, color=c, rotate=0]{500};
\draw [anchor=base] (11.8,1.17413) node[scale=1.01821, color=c, rotate=0]{600};
\draw [anchor=base] (13.35,1.17413) node[scale=1.01821, color=c, rotate=0]{700};
\draw [anchor=base] (14.9,1.17413) node[scale=1.01821, color=c, rotate=0]{800};
\draw [anchor=base] (16.45,1.17413) node[scale=1.01821, color=c, rotate=0]{900};
\draw [anchor=base] (18,1.17413) node[scale=1.01821, color=c, rotate=0]{1000};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.5,12.1461);
\draw [anchor= east] (0.6184,12.1461) node[scale=1.78187, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (2.968,1.61948) -- (2.5,1.61948);
\draw [c,line width=0.9] (2.734,1.87765) -- (2.5,1.87765);
\draw [c,line width=0.9] (2.734,2.13582) -- (2.5,2.13582);
\draw [c,line width=0.9] (2.734,2.39399) -- (2.5,2.39399);
\draw [c,line width=0.9] (2.734,2.65215) -- (2.5,2.65215);
\draw [c,line width=0.9] (2.968,2.91032) -- (2.5,2.91032);
\draw [c,line width=0.9] (2.734,3.16849) -- (2.5,3.16849);
\draw [c,line width=0.9] (2.734,3.42666) -- (2.5,3.42666);
\draw [c,line width=0.9] (2.734,3.68482) -- (2.5,3.68482);
\draw [c,line width=0.9] (2.734,3.94299) -- (2.5,3.94299);
\draw [c,line width=0.9] (2.968,4.20116) -- (2.5,4.20116);
\draw [c,line width=0.9] (2.734,4.45933) -- (2.5,4.45933);
\draw [c,line width=0.9] (2.734,4.71749) -- (2.5,4.71749);
\draw [c,line width=0.9] (2.734,4.97566) -- (2.5,4.97566);
\draw [c,line width=0.9] (2.734,5.23383) -- (2.5,5.23383);
\draw [c,line width=0.9] (2.968,5.492) -- (2.5,5.492);
\draw [c,line width=0.9] (2.734,5.75016) -- (2.5,5.75016);
\draw [c,line width=0.9] (2.734,6.00833) -- (2.5,6.00833);
\draw [c,line width=0.9] (2.734,6.2665) -- (2.5,6.2665);
\draw [c,line width=0.9] (2.734,6.52467) -- (2.5,6.52467);
\draw [c,line width=0.9] (2.968,6.78283) -- (2.5,6.78283);
\draw [c,line width=0.9] (2.734,7.041) -- (2.5,7.041);
\draw [c,line width=0.9] (2.734,7.29917) -- (2.5,7.29917);
\draw [c,line width=0.9] (2.734,7.55734) -- (2.5,7.55734);
\draw [c,line width=0.9] (2.734,7.8155) -- (2.5,7.8155);
\draw [c,line width=0.9] (2.968,8.07367) -- (2.5,8.07367);
\draw [c,line width=0.9] (2.734,8.33184) -- (2.5,8.33184);
\draw [c,line width=0.9] (2.734,8.59001) -- (2.5,8.59001);
\draw [c,line width=0.9] (2.734,8.84817) -- (2.5,8.84817);
\draw [c,line width=0.9] (2.734,9.10634) -- (2.5,9.10634);
\draw [c,line width=0.9] (2.968,9.36451) -- (2.5,9.36451);
\draw [c,line width=0.9] (2.734,9.62268) -- (2.5,9.62268);
\draw [c,line width=0.9] (2.734,9.88084) -- (2.5,9.88084);
\draw [c,line width=0.9] (2.734,10.139) -- (2.5,10.139);
\draw [c,line width=0.9] (2.734,10.3972) -- (2.5,10.3972);
\draw [c,line width=0.9] (2.968,10.6553) -- (2.5,10.6553);
\draw [c,line width=0.9] (2.734,10.9135) -- (2.5,10.9135);
\draw [c,line width=0.9] (2.734,11.1717) -- (2.5,11.1717);
\draw [c,line width=0.9] (2.734,11.4298) -- (2.5,11.4298);
\draw [c,line width=0.9] (2.734,11.688) -- (2.5,11.688);
\draw [c,line width=0.9] (2.968,11.9462) -- (2.5,11.9462);
\draw [c,line width=0.9] (2.968,11.9462) -- (2.5,11.9462);
\draw [anchor= east] (2.4,1.61948) node[scale=1.01821, color=c, rotate=0]{0};
\draw [anchor= east] (2.4,2.91032) node[scale=1.01821, color=c, rotate=0]{0.005};
\draw [anchor= east] (2.4,4.20116) node[scale=1.01821, color=c, rotate=0]{0.01};
\draw [anchor= east] (2.4,5.492) node[scale=1.01821, color=c, rotate=0]{0.015};
\draw [anchor= east] (2.4,6.78283) node[scale=1.01821, color=c, rotate=0]{0.02};
\draw [anchor= east] (2.4,8.07367) node[scale=1.01821, color=c, rotate=0]{0.025};
\draw [anchor= east] (2.4,9.36451) node[scale=1.01821, color=c, rotate=0]{0.03};
\draw [anchor= east] (2.4,10.6553) node[scale=1.01821, color=c, rotate=0]{0.035};
\draw [anchor= east] (2.4,11.9462) node[scale=1.01821, color=c, rotate=0]{0.04};
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.61948) -- (2.965,1.61948) -- (2.965,1.61948) -- (3.12,1.61948) -- (3.12,1.62465) -- (3.275,1.62465) -- (3.275,1.62465) -- (3.43,1.62465) --
 (3.43,1.61948) -- (3.585,1.61948) -- (3.585,1.63497) -- (3.74,1.63497) -- (3.74,1.6453) -- (3.895,1.6453) -- (3.895,1.68661) -- (4.05,1.68661) -- (4.05,1.69177) -- (4.205,1.69177) -- (4.205,1.75373) -- (4.36,1.75373) -- (4.36,1.83634) --
 (4.515,1.83634) -- (4.515,1.88798) -- (4.67,1.88798) -- (4.67,1.94478) -- (4.825,1.94478) -- (4.825,2.08419) -- (4.98,2.08419) -- (4.98,2.27007) -- (5.135,2.27007) -- (5.135,2.36817) -- (5.29,2.36817) -- (5.29,2.46111) -- (5.445,2.46111) --
 (5.445,2.57987) -- (5.6,2.57987) -- (5.6,2.87418) -- (5.755,2.87418) -- (5.755,2.96196) -- (5.91,2.96196) -- (5.91,3.04973) -- (6.065,3.04973) -- (6.065,3.22529) -- (6.22,3.22529) -- (6.22,3.35953) -- (6.375,3.35953) -- (6.375,3.57123) --
 (6.53,3.57123) -- (6.53,3.78293) -- (6.685,3.78293) -- (6.685,4.16502) -- (6.84,4.16502) -- (6.84,4.12371) -- (6.995,4.12371) -- (6.995,4.21149) -- (7.15,4.21149) -- (7.15,4.48514) -- (7.305,4.48514) -- (7.305,4.62972) -- (7.46,4.62972) --
 (7.46,4.96533) -- (7.615,4.96533) -- (7.615,5.08409) -- (7.77,5.08409) -- (7.77,5.20285) -- (7.925,5.20285) -- (7.925,5.12023) -- (8.08,5.12023) -- (8.08,5.43004) -- (8.235,5.43004) -- (8.235,5.23383) -- (8.39,5.23383) -- (8.39,5.39906) --
 (8.545,5.39906) -- (8.545,5.60043) -- (8.7,5.60043) -- (8.7,5.72951) -- (8.855,5.72951) -- (8.855,6.2665) -- (9.01,6.2665) -- (9.01,6.0548) -- (9.165,6.0548) -- (9.165,6.10643) -- (9.32,6.10643) -- (9.32,6.04447) -- (9.475,6.04447) --
 (9.475,6.57114) -- (9.63,6.57114) -- (9.63,6.3233) -- (9.785,6.3233) -- (9.785,6.74153) -- (9.94,6.74153) -- (9.94,6.55048) -- (10.095,6.55048) -- (10.095,6.17872) -- (10.25,6.17872) -- (10.25,6.43689) -- (10.405,6.43689) -- (10.405,6.72604) --
 (10.56,6.72604) -- (10.56,6.36977) -- (10.715,6.36977) -- (10.715,6.27682) -- (10.87,6.27682) -- (10.87,6.4782) -- (11.025,6.4782) -- (11.025,6.55048) -- (11.18,6.55048) -- (11.18,6.65891) -- (11.335,6.65891) -- (11.335,6.19421) -- (11.49,6.19421)
 -- (11.49,6.23035) -- (11.645,6.23035) -- (11.645,6.18905) -- (11.8,6.18905) -- (11.8,6.15807) -- (11.955,6.15807) -- (11.955,6.19421) -- (12.11,6.19421) -- (12.11,5.96702) -- (12.265,5.96702) -- (12.265,5.70886) -- (12.42,5.70886) --
 (12.42,5.56428) -- (12.575,5.56428) -- (12.575,5.55912) -- (12.73,5.55912) -- (12.73,5.75533) -- (12.885,5.75533) -- (12.885,5.47651) -- (13.04,5.47651) -- (13.04,5.4352) -- (13.195,5.4352) -- (13.195,5.41971) -- (13.35,5.41971) -- (13.35,4.89821)
 -- (13.505,4.89821) -- (13.505,5.21318) -- (13.66,5.21318) -- (13.66,4.73815) -- (13.815,4.73815) -- (13.815,4.74847) -- (13.97,4.74847) -- (13.97,4.71749) -- (14.125,4.71749) -- (14.125,4.72266) -- (14.28,4.72266) -- (14.28,4.55743) --
 (14.435,4.55743) -- (14.435,4.55227) -- (14.59,4.55227) -- (14.59,4.39737) -- (14.745,4.39737) -- (14.745,4.01528) -- (14.9,4.01528) -- (14.9,4.11338) -- (15.055,4.11338) -- (15.055,4.08756) -- (15.21,4.08756) -- (15.21,3.83456) -- (15.365,3.83456)
 -- (15.365,3.65901) -- (15.52,3.65901) -- (15.52,3.59705) -- (15.675,3.59705) -- (15.675,3.59188) -- (15.83,3.59188) -- (15.83,3.32339) -- (15.985,3.32339) -- (15.985,3.31306) -- (16.14,3.31306) -- (16.14,3.14784) -- (16.295,3.14784) --
 (16.295,3.26659) -- (16.45,3.26659) -- (16.45,3.07555) -- (16.605,3.07555) -- (16.605,2.93614) -- (16.76,2.93614) -- (16.76,2.7296) -- (16.915,2.7296) -- (16.915,2.71928) -- (17.07,2.71928) -- (17.07,2.75542) -- (17.225,2.75542) -- (17.225,2.56438)
 -- (17.38,2.56438) -- (17.38,2.31137) -- (17.535,2.31137) -- (17.535,2.45595) -- (17.69,2.45595) -- (17.69,2.28556) -- (17.845,2.28556) -- (17.845,2.1668) -- (18,2.1668);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.5,1.61948) -- (2.655,1.61948) -- (2.655,1.61948) -- (2.81,1.61948) -- (2.81,1.62775) -- (2.965,1.62775) -- (2.965,1.64995) -- (3.12,1.64995) -- (3.12,1.67112) -- (3.275,1.67112) -- (3.275,1.699) -- (3.43,1.699) --
 (3.43,1.74289) -- (3.585,1.74289) -- (3.585,1.8632) -- (3.74,1.8632) -- (3.74,1.98506) -- (3.895,1.98506) -- (3.895,2.25201) -- (4.05,2.25201) -- (4.05,2.60312) -- (4.205,2.60312) -- (4.205,3.07661) -- (4.36,3.07661) -- (4.36,3.75922) --
 (4.515,3.75922) -- (4.515,4.54459) -- (4.67,4.54459) -- (4.67,5.40533) -- (4.825,5.40533) -- (4.825,6.33424) -- (4.98,6.33424) -- (4.98,7.35506) -- (5.135,7.35506) -- (5.135,8.30978) -- (5.29,8.30978) -- (5.29,9.14936) -- (5.445,9.14936) --
 (5.445,10.038) -- (5.6,10.038) -- (5.6,10.6117) -- (5.755,10.6117) -- (5.755,11.1027) -- (5.91,11.1027) -- (5.91,11.5178) -- (6.065,11.5178) -- (6.065,11.6165) -- (6.22,11.6165) -- (6.22,11.6449) -- (6.375,11.6449) -- (6.375,11.5147) --
 (6.53,11.5147) -- (6.53,11.1404) -- (6.685,11.1404) -- (6.685,10.8399) -- (6.84,10.8399) -- (6.84,10.3566) -- (6.995,10.3566) -- (6.995,9.96932) -- (7.15,9.96932) -- (7.15,9.47879) -- (7.305,9.47879) -- (7.305,9.07242) -- (7.46,9.07242) --
 (7.46,8.54627) -- (7.615,8.54627) -- (7.615,8.23233) -- (7.77,8.23233) -- (7.77,7.8332) -- (7.925,7.8332) -- (7.925,7.6122) -- (8.08,7.6122) -- (8.08,7.0752) -- (8.235,7.0752) -- (8.235,6.84439) -- (8.39,6.84439) -- (8.39,6.45558) -- (8.545,6.45558)
 -- (8.545,6.25679) -- (8.7,6.25679) -- (8.7,5.88089) -- (8.855,5.88089) -- (8.855,5.74096) -- (9.01,5.74096) -- (9.01,5.45749) -- (9.165,5.45749) -- (9.165,5.2685) -- (9.32,5.2685) -- (9.32,5.05732) -- (9.475,5.05732) -- (9.475,4.78779) --
 (9.63,4.78779) -- (9.63,4.60706) -- (9.785,4.60706) -- (9.785,4.32101) -- (9.94,4.32101) -- (9.94,4.20122) -- (10.095,4.20122) -- (10.095,3.96266) -- (10.25,3.96266) -- (10.25,3.84339) -- (10.405,3.84339) -- (10.405,3.61155) -- (10.56,3.61155) --
 (10.56,3.42979) -- (10.715,3.42979) -- (10.715,3.21345) -- (10.87,3.21345) -- (10.87,3.08539) -- (11.025,3.08539) -- (11.025,2.9656) -- (11.18,2.9656) -- (11.18,2.84736) -- (11.335,2.84736) -- (11.335,2.75545) -- (11.49,2.75545) -- (11.49,2.62171)
 -- (11.645,2.62171) -- (11.645,2.47817) -- (11.8,2.47817) -- (11.8,2.42653) -- (11.955,2.42653) -- (11.955,2.32533) -- (12.11,2.32533) -- (12.11,2.31139) -- (12.265,2.31139) -- (12.265,2.21277) -- (12.42,2.21277) -- (12.42,2.18075) --
 (12.575,2.18075) -- (12.575,2.11673) -- (12.73,2.11673) -- (12.73,2.06767) -- (12.885,2.06767) -- (12.885,2.00055) -- (13.04,2.00055) -- (13.04,1.99745) -- (13.195,1.99745) -- (13.195,1.96389) -- (13.35,1.96389) -- (13.35,1.91019) --
 (13.505,1.91019) -- (13.505,1.89263) -- (13.66,1.89263) -- (13.66,1.87817) -- (13.815,1.87817) -- (13.815,1.86372) -- (13.97,1.86372) -- (13.97,1.83274) -- (14.125,1.83274) -- (14.125,1.80898) -- (14.28,1.80898) -- (14.28,1.79453) --
 (14.435,1.79453) -- (14.435,1.78265) -- (14.59,1.78265) -- (14.59,1.78213) -- (14.745,1.78213) -- (14.745,1.76354) -- (14.9,1.76354) -- (14.9,1.74547) -- (15.055,1.74547) -- (15.055,1.73411) -- (15.21,1.73411) -- (15.21,1.72792) -- (15.365,1.72792)
 -- (15.365,1.71656) -- (15.52,1.71656) -- (15.52,1.70416) -- (15.675,1.70416) -- (15.675,1.70984) -- (15.83,1.70984) -- (15.83,1.69694) -- (15.985,1.69694) -- (15.985,1.69487) -- (16.14,1.69487) -- (16.14,1.68248) -- (16.295,1.68248) --
 (16.295,1.67731) -- (16.45,1.67731) -- (16.45,1.67009) -- (16.605,1.67009) -- (16.605,1.66957) -- (16.76,1.66957) -- (16.76,1.66854) -- (16.915,1.66854) -- (16.915,1.66492) -- (17.07,1.66492) -- (17.07,1.65511) -- (17.225,1.65511) --
 (17.225,1.65408) -- (17.38,1.65408) -- (17.38,1.65511) -- (17.535,1.65511) -- (17.535,1.65563) -- (17.69,1.65563) -- (17.69,1.65253) -- (17.845,1.65253) -- (17.845,1.64324) -- (18,1.64324);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,10.6616) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (13,10.6616) -- (18,10.6616);
\draw [c,line width=0.9] (18,10.6616) -- (18,12.1461);
\draw [c,line width=0.9] (18,12.1461) -- (13,12.1461);
\draw [c,line width=0.9] (13,12.1461) -- (13,10.6616);
\draw [anchor=base west] (14.25,11.608) node[scale=1.52731, color=c, rotate=0]{signal\_bb};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,11.5152) -- (14.0625,11.5152) -- (14.0625,12.0348) -- (13.1875,12.0348);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (13.1875,11.775) -- (14.0625,11.775);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (14.25,10.8657) node[scale=1.52731, color=c, rotate=0]{single\_top};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (13.1875,10.7729) -- (14.0625,10.7729) -- (14.0625,11.2925) -- (13.1875,11.2925);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (13.1875,11.0327) -- (14.0625,11.0327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.625,11.0327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS01/SelectionCuts/selection_0.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$M_{j_{1} j_{2}} (GeV/c^{2}) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.024,1.49512) -- (3.024,1.41583);
\draw [c,line width=0.9] (3.248,1.49512) -- (3.248,1.41583);
\draw [c,line width=0.9] (3.472,1.49512) -- (3.472,1.41583);
\draw [c,line width=0.9] (3.696,1.49512) -- (3.696,1.41583);
\draw [c,line width=0.9] (3.92,1.5744) -- (3.92,1.41583);
\draw [c,line width=0.9] (4.144,1.49512) -- (4.144,1.41583);
\draw [c,line width=0.9] (4.368,1.49512) -- (4.368,1.41583);
\draw [c,line width=0.9] (4.592,1.49512) -- (4.592,1.41583);
\draw [c,line width=0.9] (4.816,1.49512) -- (4.816,1.41583);
\draw [c,line width=0.9] (5.04,1.5744) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.264,1.49512) -- (5.264,1.41583);
\draw [c,line width=0.9] (5.488,1.49512) -- (5.488,1.41583);
\draw [c,line width=0.9] (5.712,1.49512) -- (5.712,1.41583);
\draw [c,line width=0.9] (5.936,1.49512) -- (5.936,1.41583);
\draw [c,line width=0.9] (6.16,1.5744) -- (6.16,1.41583);
\draw [c,line width=0.9] (6.384,1.49512) -- (6.384,1.41583);
\draw [c,line width=0.9] (6.608,1.49512) -- (6.608,1.41583);
\draw [c,line width=0.9] (6.832,1.49512) -- (6.832,1.41583);
\draw [c,line width=0.9] (7.056,1.49512) -- (7.056,1.41583);
\draw [c,line width=0.9] (7.28,1.5744) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.504,1.49512) -- (7.504,1.41583);
\draw [c,line width=0.9] (7.728,1.49512) -- (7.728,1.41583);
\draw [c,line width=0.9] (7.952,1.49512) -- (7.952,1.41583);
\draw [c,line width=0.9] (8.176,1.49512) -- (8.176,1.41583);
\draw [c,line width=0.9] (8.4,1.5744) -- (8.4,1.41583);
\draw [c,line width=0.9] (8.624,1.49512) -- (8.624,1.41583);
\draw [c,line width=0.9] (8.848,1.49512) -- (8.848,1.41583);
\draw [c,line width=0.9] (9.072,1.49512) -- (9.072,1.41583);
\draw [c,line width=0.9] (9.296,1.49512) -- (9.296,1.41583);
\draw [c,line width=0.9] (9.52,1.5744) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.744,1.49512) -- (9.744,1.41583);
\draw [c,line width=0.9] (9.968,1.49512) -- (9.968,1.41583);
\draw [c,line width=0.9] (10.192,1.49512) -- (10.192,1.41583);
\draw [c,line width=0.9] (10.416,1.49512) -- (10.416,1.41583);
\draw [c,line width=0.9] (10.64,1.5744) -- (10.64,1.41583);
\draw [c,line width=0.9] (10.864,1.49512) -- (10.864,1.41583);
\draw [c,line width=0.9] (11.088,1.49512) -- (11.088,1.41583);
\draw [c,line width=0.9] (11.312,1.49512) -- (11.312,1.41583);
\draw [c,line width=0.9] (11.536,1.49512) -- (11.536,1.41583);
\draw [c,line width=0.9] (11.76,1.5744) -- (11.76,1.41583);
\draw [c,line width=0.9] (11.984,1.49512) -- (11.984,1.41583);
\draw [c,line width=0.9] (12.208,1.49512) -- (12.208,1.41583);
\draw [c,line width=0.9] (12.432,1.49512) -- (12.432,1.41583);
\draw [c,line width=0.9] (12.656,1.49512) -- (12.656,1.41583);
\draw [c,line width=0.9] (12.88,1.5744) -- (12.88,1.41583);
\draw [c,line width=0.9] (13.104,1.49512) -- (13.104,1.41583);
\draw [c,line width=0.9] (13.328,1.49512) -- (13.328,1.41583);
\draw [c,line width=0.9] (13.552,1.49512) -- (13.552,1.41583);
\draw [c,line width=0.9] (13.776,1.49512) -- (13.776,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (3.92,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf500};
\draw [anchor=base] (5.04,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6.16,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1500};
\draw [anchor=base] (7.28,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2000};
\draw [anchor=base] (8.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2500};
\draw [anchor=base] (9.52,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (10.64,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3500};
\draw [anchor=base] (11.76,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (12.88,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4500};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.024,8.88765) -- (3.024,8.96693);
\draw [c,line width=0.9] (3.248,8.88765) -- (3.248,8.96693);
\draw [c,line width=0.9] (3.472,8.88765) -- (3.472,8.96693);
\draw [c,line width=0.9] (3.696,8.88765) -- (3.696,8.96693);
\draw [c,line width=0.9] (3.92,8.80836) -- (3.92,8.96693);
\draw [c,line width=0.9] (4.144,8.88765) -- (4.144,8.96693);
\draw [c,line width=0.9] (4.368,8.88765) -- (4.368,8.96693);
\draw [c,line width=0.9] (4.592,8.88765) -- (4.592,8.96693);
\draw [c,line width=0.9] (4.816,8.88765) -- (4.816,8.96693);
\draw [c,line width=0.9] (5.04,8.80836) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.264,8.88765) -- (5.264,8.96693);
\draw [c,line width=0.9] (5.488,8.88765) -- (5.488,8.96693);
\draw [c,line width=0.9] (5.712,8.88765) -- (5.712,8.96693);
\draw [c,line width=0.9] (5.936,8.88765) -- (5.936,8.96693);
\draw [c,line width=0.9] (6.16,8.80836) -- (6.16,8.96693);
\draw [c,line width=0.9] (6.384,8.88765) -- (6.384,8.96693);
\draw [c,line width=0.9] (6.608,8.88765) -- (6.608,8.96693);
\draw [c,line width=0.9] (6.832,8.88765) -- (6.832,8.96693);
\draw [c,line width=0.9] (7.056,8.88765) -- (7.056,8.96693);
\draw [c,line width=0.9] (7.28,8.80836) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.504,8.88765) -- (7.504,8.96693);
\draw [c,line width=0.9] (7.728,8.88765) -- (7.728,8.96693);
\draw [c,line width=0.9] (7.952,8.88765) -- (7.952,8.96693);
\draw [c,line width=0.9] (8.176,8.88765) -- (8.176,8.96693);
\draw [c,line width=0.9] (8.4,8.80836) -- (8.4,8.96693);
\draw [c,line width=0.9] (8.624,8.88765) -- (8.624,8.96693);
\draw [c,line width=0.9] (8.848,8.88765) -- (8.848,8.96693);
\draw [c,line width=0.9] (9.072,8.88765) -- (9.072,8.96693);
\draw [c,line width=0.9] (9.296,8.88765) -- (9.296,8.96693);
\draw [c,line width=0.9] (9.52,8.80836) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.744,8.88765) -- (9.744,8.96693);
\draw [c,line width=0.9] (9.968,8.88765) -- (9.968,8.96693);
\draw [c,line width=0.9] (10.192,8.88765) -- (10.192,8.96693);
\draw [c,line width=0.9] (10.416,8.88765) -- (10.416,8.96693);
\draw [c,line width=0.9] (10.64,8.80836) -- (10.64,8.96693);
\draw [c,line width=0.9] (10.864,8.88765) -- (10.864,8.96693);
\draw [c,line width=0.9] (11.088,8.88765) -- (11.088,8.96693);
\draw [c,line width=0.9] (11.312,8.88765) -- (11.312,8.96693);
\draw [c,line width=0.9] (11.536,8.88765) -- (11.536,8.96693);
\draw [c,line width=0.9] (11.76,8.80836) -- (11.76,8.96693);
\draw [c,line width=0.9] (11.984,8.88765) -- (11.984,8.96693);
\draw [c,line width=0.9] (12.208,8.88765) -- (12.208,8.96693);
\draw [c,line width=0.9] (12.432,8.88765) -- (12.432,8.96693);
\draw [c,line width=0.9] (12.656,8.88765) -- (12.656,8.96693);
\draw [c,line width=0.9] (12.88,8.80836) -- (12.88,8.96693);
\draw [c,line width=0.9] (13.104,8.88765) -- (13.104,8.96693);
\draw [c,line width=0.9] (13.328,8.88765) -- (13.328,8.96693);
\draw [c,line width=0.9] (13.552,8.88765) -- (13.552,8.96693);
\draw [c,line width=0.9] (13.776,8.88765) -- (13.776,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.46926) -- (2.8,1.46926);
\draw [c,line width=0.9] (3.04,1.64589) -- (2.8,1.64589);
\draw [c,line width=0.9] (3.04,1.7829) -- (2.8,1.7829);
\draw [c,line width=0.9] (3.04,1.89484) -- (2.8,1.89484);
\draw [c,line width=0.9] (3.04,1.98948) -- (2.8,1.98948);
\draw [c,line width=0.9] (3.04,2.07147) -- (2.8,2.07147);
\draw [c,line width=0.9] (3.04,2.14378) -- (2.8,2.14378);
\draw [c,line width=0.9] (3.28,2.20847) -- (2.8,2.20847);
\draw [anchor= east] (2.636,2.20847) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.63405) -- (2.8,2.63405);
\draw [c,line width=0.9] (3.04,2.883) -- (2.8,2.883);
\draw [c,line width=0.9] (3.04,3.05963) -- (2.8,3.05963);
\draw [c,line width=0.9] (3.04,3.19664) -- (2.8,3.19664);
\draw [c,line width=0.9] (3.04,3.30858) -- (2.8,3.30858);
\draw [c,line width=0.9] (3.04,3.40323) -- (2.8,3.40323);
\draw [c,line width=0.9] (3.04,3.48521) -- (2.8,3.48521);
\draw [c,line width=0.9] (3.04,3.55753) -- (2.8,3.55753);
\draw [c,line width=0.9] (3.28,3.62222) -- (2.8,3.62222);
\draw [anchor= east] (2.636,3.62222) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,4.0478) -- (2.8,4.0478);
\draw [c,line width=0.9] (3.04,4.29674) -- (2.8,4.29674);
\draw [c,line width=0.9] (3.04,4.47338) -- (2.8,4.47338);
\draw [c,line width=0.9] (3.04,4.61038) -- (2.8,4.61038);
\draw [c,line width=0.9] (3.04,4.72232) -- (2.8,4.72232);
\draw [c,line width=0.9] (3.04,4.81697) -- (2.8,4.81697);
\draw [c,line width=0.9] (3.04,4.89896) -- (2.8,4.89896);
\draw [c,line width=0.9] (3.04,4.97127) -- (2.8,4.97127);
\draw [c,line width=0.9] (3.28,5.03596) -- (2.8,5.03596);
\draw [anchor= east] (2.636,5.03596) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.46154) -- (2.8,5.46154);
\draw [c,line width=0.9] (3.04,5.71049) -- (2.8,5.71049);
\draw [c,line width=0.9] (3.04,5.88712) -- (2.8,5.88712);
\draw [c,line width=0.9] (3.04,6.02413) -- (2.8,6.02413);
\draw [c,line width=0.9] (3.04,6.13607) -- (2.8,6.13607);
\draw [c,line width=0.9] (3.04,6.23071) -- (2.8,6.23071);
\draw [c,line width=0.9] (3.04,6.3127) -- (2.8,6.3127);
\draw [c,line width=0.9] (3.04,6.38502) -- (2.8,6.38502);
\draw [c,line width=0.9] (3.28,6.4497) -- (2.8,6.4497);
\draw [anchor= east] (2.636,6.4497) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,6.87528) -- (2.8,6.87528);
\draw [c,line width=0.9] (3.04,7.12423) -- (2.8,7.12423);
\draw [c,line width=0.9] (3.04,7.30086) -- (2.8,7.30086);
\draw [c,line width=0.9] (3.04,7.43787) -- (2.8,7.43787);
\draw [c,line width=0.9] (3.04,7.54981) -- (2.8,7.54981);
\draw [c,line width=0.9] (3.04,7.64446) -- (2.8,7.64446);
\draw [c,line width=0.9] (3.04,7.72644) -- (2.8,7.72644);
\draw [c,line width=0.9] (3.04,7.79876) -- (2.8,7.79876);
\draw [c,line width=0.9] (3.28,7.86345) -- (2.8,7.86345);
\draw [anchor= east] (2.636,7.86345) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.28903) -- (2.8,8.28903);
\draw [c,line width=0.9] (3.04,8.53798) -- (2.8,8.53798);
\draw [c,line width=0.9] (3.04,8.71461) -- (2.8,8.71461);
\draw [c,line width=0.9] (3.04,8.85161) -- (2.8,8.85161);
\draw [c,line width=0.9] (3.04,8.96355) -- (2.8,8.96355);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.46926) -- (14,1.46926);
\draw [c,line width=0.9] (13.76,1.64589) -- (14,1.64589);
\draw [c,line width=0.9] (13.76,1.7829) -- (14,1.7829);
\draw [c,line width=0.9] (13.76,1.89484) -- (14,1.89484);
\draw [c,line width=0.9] (13.76,1.98948) -- (14,1.98948);
\draw [c,line width=0.9] (13.76,2.07147) -- (14,2.07147);
\draw [c,line width=0.9] (13.76,2.14378) -- (14,2.14378);
\draw [c,line width=0.9] (13.52,2.20847) -- (14,2.20847);
\draw [c,line width=0.9] (13.76,2.63405) -- (14,2.63405);
\draw [c,line width=0.9] (13.76,2.883) -- (14,2.883);
\draw [c,line width=0.9] (13.76,3.05963) -- (14,3.05963);
\draw [c,line width=0.9] (13.76,3.19664) -- (14,3.19664);
\draw [c,line width=0.9] (13.76,3.30858) -- (14,3.30858);
\draw [c,line width=0.9] (13.76,3.40323) -- (14,3.40323);
\draw [c,line width=0.9] (13.76,3.48521) -- (14,3.48521);
\draw [c,line width=0.9] (13.76,3.55753) -- (14,3.55753);
\draw [c,line width=0.9] (13.52,3.62222) -- (14,3.62222);
\draw [c,line width=0.9] (13.76,4.0478) -- (14,4.0478);
\draw [c,line width=0.9] (13.76,4.29674) -- (14,4.29674);
\draw [c,line width=0.9] (13.76,4.47338) -- (14,4.47338);
\draw [c,line width=0.9] (13.76,4.61038) -- (14,4.61038);
\draw [c,line width=0.9] (13.76,4.72232) -- (14,4.72232);
\draw [c,line width=0.9] (13.76,4.81697) -- (14,4.81697);
\draw [c,line width=0.9] (13.76,4.89896) -- (14,4.89896);
\draw [c,line width=0.9] (13.76,4.97127) -- (14,4.97127);
\draw [c,line width=0.9] (13.52,5.03596) -- (14,5.03596);
\draw [c,line width=0.9] (13.76,5.46154) -- (14,5.46154);
\draw [c,line width=0.9] (13.76,5.71049) -- (14,5.71049);
\draw [c,line width=0.9] (13.76,5.88712) -- (14,5.88712);
\draw [c,line width=0.9] (13.76,6.02413) -- (14,6.02413);
\draw [c,line width=0.9] (13.76,6.13607) -- (14,6.13607);
\draw [c,line width=0.9] (13.76,6.23071) -- (14,6.23071);
\draw [c,line width=0.9] (13.76,6.3127) -- (14,6.3127);
\draw [c,line width=0.9] (13.76,6.38502) -- (14,6.38502);
\draw [c,line width=0.9] (13.52,6.4497) -- (14,6.4497);
\draw [c,line width=0.9] (13.76,6.87528) -- (14,6.87528);
\draw [c,line width=0.9] (13.76,7.12423) -- (14,7.12423);
\draw [c,line width=0.9] (13.76,7.30086) -- (14,7.30086);
\draw [c,line width=0.9] (13.76,7.43787) -- (14,7.43787);
\draw [c,line width=0.9] (13.76,7.54981) -- (14,7.54981);
\draw [c,line width=0.9] (13.76,7.64446) -- (14,7.64446);
\draw [c,line width=0.9] (13.76,7.72644) -- (14,7.72644);
\draw [c,line width=0.9] (13.76,7.79876) -- (14,7.79876);
\draw [c,line width=0.9] (13.52,7.86345) -- (14,7.86345);
\draw [c,line width=0.9] (13.76,8.28903) -- (14,8.28903);
\draw [c,line width=0.9] (13.76,8.53798) -- (14,8.53798);
\draw [c,line width=0.9] (13.76,8.71461) -- (14,8.71461);
\draw [c,line width=0.9] (13.76,8.85161) -- (14,8.85161);
\draw [c,line width=0.9] (13.76,8.96355) -- (14,8.96355);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,3.19664) -- (3.136,3.19664) -- (3.136,3.73416) -- (3.248,3.73416) -- (3.248,3.91079) -- (3.36,3.91079) -- (3.36,4.25438) -- (3.472,4.25438) --
 (3.472,4.42551) -- (3.584,4.42551) -- (3.584,4.40869) -- (3.696,4.40869) -- (3.696,4.58532) -- (3.808,4.58532) -- (3.808,4.93618) -- (3.92,4.93618) -- (3.92,4.97806) -- (4.032,4.97806) -- (4.032,5.12177) -- (4.144,5.12177) -- (4.144,5.30107) --
 (4.256,5.30107) -- (4.256,5.34343) -- (4.368,5.34343) -- (4.368,5.3725) -- (4.48,5.3725) -- (4.48,5.4646) -- (4.592,5.4646) -- (4.592,5.50021) -- (4.704,5.50021) -- (4.704,5.50308) -- (4.816,5.50308) -- (4.816,5.59113) -- (4.928,5.59113) --
 (4.928,5.52006) -- (5.04,5.52006) -- (5.04,5.54468) -- (5.152,5.54468) -- (5.152,5.58864) -- (5.264,5.58864) -- (5.264,5.57092) -- (5.376,5.57092) -- (5.376,5.6458) -- (5.488,5.6458) -- (5.488,6.12886) -- (5.6,6.12886) -- (5.6,6.16602) --
 (5.712,6.16602) -- (5.712,6.21291) -- (5.824,6.21291) -- (5.824,6.32786) -- (5.936,6.32786) -- (5.936,6.37815) -- (6.048,6.37815) -- (6.048,6.42719) -- (6.16,6.42719) -- (6.16,6.47908) -- (6.272,6.47908) -- (6.272,6.55496) -- (6.384,6.55496) --
 (6.384,6.64299) -- (6.496,6.64299) -- (6.496,6.72626) -- (6.608,6.72626) -- (6.608,6.83599) -- (6.72,6.83599) -- (6.72,6.98671) -- (6.832,6.98671) -- (6.832,7.16386) -- (6.944,7.16386) -- (6.944,7.42195) -- (7.056,7.42195) -- (7.056,7.84494) --
 (7.168,7.84494) -- (7.168,8.56992) -- (7.28,8.56992) -- (7.28,8.40245) -- (7.392,8.40245) -- (7.392,7.20342) -- (7.504,7.20342) -- (7.504,6.37815) -- (7.616,6.37815) -- (7.616,5.90972) -- (7.728,5.90972) -- (7.728,5.64807) -- (7.84,5.64807) --
 (7.84,5.56316) -- (7.952,5.56316) -- (7.952,5.42681) -- (8.064,5.42681) -- (8.064,5.407) -- (8.176,5.407) -- (8.176,5.36536) -- (8.288,5.36536) -- (8.288,5.23371) -- (8.4,5.23371) -- (8.4,5.18753) -- (8.512,5.18753) -- (8.512,5.19231) --
 (8.624,5.19231) -- (8.624,5.19705) -- (8.736,5.19705) -- (8.736,5.10004) -- (8.848,5.10004) -- (8.848,5.16804) -- (8.96,5.16804) -- (8.96,5.0775) -- (9.072,5.0775) -- (9.072,4.99797) -- (9.184,4.99797) -- (9.184,4.86746) -- (9.296,4.86746) --
 (9.296,4.94336) -- (9.408,4.94336) -- (9.408,4.92156) -- (9.52,4.92156) -- (9.52,5.02979) -- (9.632,5.02979) -- (9.632,4.93618) -- (9.744,4.93618) -- (9.744,4.95747) -- (9.856,4.95747) -- (9.856,4.97806) -- (9.968,4.97806) -- (9.968,4.85933) --
 (10.08,4.85933) -- (10.08,4.82568) -- (10.192,4.82568) -- (10.192,4.79007) -- (10.304,4.79007) -- (10.304,4.83427) -- (10.416,4.83427) -- (10.416,4.76195) -- (10.528,4.76195) -- (10.528,4.79007) -- (10.64,4.79007) -- (10.64,4.83427) --
 (10.752,4.83427) -- (10.752,4.61038) -- (10.864,4.61038) -- (10.864,4.69083) -- (10.976,4.69083) -- (10.976,4.69083) -- (11.088,4.69083) -- (11.088,4.55919) -- (11.2,4.55919) -- (11.2,4.62254) -- (11.312,4.62254) -- (11.312,4.62254) --
 (11.424,4.62254) -- (11.424,4.6689) -- (11.536,4.6689) -- (11.536,4.42551) -- (11.648,4.42551) -- (11.648,4.53189) -- (11.76,4.53189) -- (11.76,4.35526) -- (11.872,4.35526) -- (11.872,4.40869) -- (11.984,4.40869) -- (11.984,4.48854) --
 (12.096,4.48854) -- (12.096,4.47338) -- (12.208,4.47338) -- (12.208,4.15974) -- (12.32,4.15974) -- (12.32,4.31688) -- (12.432,4.31688) -- (12.432,4.15974) -- (12.544,4.15974) -- (12.544,4.31688) -- (12.656,4.31688) -- (12.656,4.29674) --
 (12.768,4.29674) -- (12.768,4.1848) -- (12.88,4.1848) -- (12.88,4.31688) -- (12.992,4.31688) -- (12.992,4.35526) -- (13.104,4.35526) -- (13.104,4.37359) -- (13.216,4.37359) -- (13.216,4.15974) -- (13.328,4.15974) -- (13.328,4.0478) -- (13.44,4.0478)
 -- (13.44,4.0478) -- (13.552,4.0478) -- (13.552,4.29674) -- (13.664,4.29674) -- (13.664,3.7833) -- (13.776,3.7833) -- (13.776,4.0163) -- (13.888,4.0163) -- (13.888,4.0478) -- (14,4.0478);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,7.62882) -- (2.912,7.62882) -- (2.912,8.07122) -- (3.024,8.07122) -- (3.024,8.04839) -- (3.136,8.04839) -- (3.136,7.9228) -- (3.248,7.9228) -- (3.248,7.76467) -- (3.36,7.76467) -- (3.36,7.63366) -- (3.472,7.63366) --
 (3.472,7.50095) -- (3.584,7.50095) -- (3.584,7.37942) -- (3.696,7.37942) -- (3.696,7.23771) -- (3.808,7.23771) -- (3.808,7.13156) -- (3.92,7.13156) -- (3.92,7.04458) -- (4.032,7.04458) -- (4.032,6.92168) -- (4.144,6.92168) -- (4.144,6.85118) --
 (4.256,6.85118) -- (4.256,6.73249) -- (4.368,6.73249) -- (4.368,6.65233) -- (4.48,6.65233) -- (4.48,6.60748) -- (4.592,6.60748) -- (4.592,6.51212) -- (4.704,6.51212) -- (4.704,6.46307) -- (4.816,6.46307) -- (4.816,6.30808) -- (4.928,6.30808) --
 (4.928,6.28603) -- (5.04,6.28603) -- (5.04,6.19365) -- (5.152,6.19365) -- (5.152,6.07929) -- (5.264,6.07929) -- (5.264,6.02902) -- (5.376,6.02902) -- (5.376,6.00034) -- (5.488,6.00034) -- (5.488,5.90676) -- (5.6,5.90676) -- (5.6,5.87315) --
 (5.712,5.87315) -- (5.712,5.80161) -- (5.824,5.80161) -- (5.824,5.76527) -- (5.936,5.76527) -- (5.936,5.69179) -- (6.048,5.69179) -- (6.048,5.58111) -- (6.16,5.58111) -- (6.16,5.60829) -- (6.272,5.60829) -- (6.272,5.51163) -- (6.384,5.51163) --
 (6.384,5.49732) -- (6.496,5.49732) -- (6.496,5.43967) -- (6.608,5.43967) -- (6.608,5.28491) -- (6.72,5.28491) -- (6.72,5.26831) -- (6.832,5.26831) -- (6.832,5.24255) -- (6.944,5.24255) -- (6.944,5.25126) -- (7.056,5.25126) -- (7.056,5.18271) --
 (7.168,5.18271) -- (7.168,5.08321) -- (7.28,5.08321) -- (7.28,5.14276) -- (7.392,5.14276) -- (7.392,5.13758) -- (7.504,5.13758) -- (7.504,5.06004) -- (7.616,5.06004) -- (7.616,4.89123) -- (7.728,4.89123) -- (7.728,4.90658) -- (7.84,4.90658) --
 (7.84,4.81697) -- (7.952,4.81697) -- (7.952,4.84273) -- (8.064,4.84273) -- (8.064,4.89895) -- (8.176,4.89895) -- (8.176,4.62254) -- (8.288,4.62254) -- (8.288,4.79007) -- (8.4,4.79007) -- (8.4,4.74246) -- (8.512,4.74246) -- (8.512,4.50333) --
 (8.624,4.50333) -- (8.624,4.51778) -- (8.736,4.51778) -- (8.736,4.53189) -- (8.848,4.53189) -- (8.848,4.51778) -- (8.96,4.51778) -- (8.96,4.47338) -- (9.072,4.47338) -- (9.072,4.37359) -- (9.184,4.37359) -- (9.184,4.42551) -- (9.296,4.42551) --
 (9.296,4.27593) -- (9.408,4.27593) -- (9.408,4.44188) -- (9.52,4.44188) -- (9.52,4.39139) -- (9.632,4.39139) -- (9.632,4.13361) -- (9.744,4.13361) -- (9.744,4.13361) -- (9.856,4.13361) -- (9.856,4.1848) -- (9.968,4.1848) -- (9.968,4.07775) --
 (10.08,4.07775) -- (10.08,4.13361) -- (10.192,4.13361) -- (10.192,3.91079) -- (10.304,3.91079) -- (10.304,3.94801) -- (10.416,3.94801) -- (10.416,4.25438) -- (10.528,4.25438) -- (10.528,4.07775) -- (10.64,4.07775) -- (10.64,3.68074) --
 (10.752,3.68074) -- (10.752,4.10631) -- (10.864,4.10631) -- (10.864,3.8288) -- (10.976,3.8288) -- (10.976,4.0163) -- (11.088,4.0163) -- (11.088,3.94801) -- (11.2,3.94801) -- (11.2,3.73416) -- (11.312,3.73416) -- (11.312,3.7833) -- (11.424,3.7833) --
 (11.424,3.73416) -- (11.536,3.73416) -- (11.536,3.48521) -- (11.648,3.48521) -- (11.648,3.55753) -- (11.76,3.55753) -- (11.76,3.62222) -- (11.872,3.62222) -- (11.872,3.8288) -- (11.984,3.8288) -- (11.984,3.48521) -- (12.096,3.48521) --
 (12.096,3.55753) -- (12.208,3.55753) -- (12.208,3.68074) -- (12.32,3.68074) -- (12.32,3.62222) -- (12.432,3.62222) -- (12.432,3.68074) -- (12.544,3.68074) -- (12.544,3.7833) -- (12.656,3.7833) -- (12.656,3.62222) -- (12.768,3.62222) --
 (12.768,3.55753) -- (12.88,3.55753) -- (12.88,3.55753) -- (12.992,3.55753) -- (12.992,3.05963) -- (13.104,3.05963) -- (13.104,2.63405) -- (13.216,2.63405) -- (13.216,2.20847) -- (13.328,2.20847) -- (13.328,3.30858) -- (13.44,3.30858) --
 (13.44,3.19664) -- (13.552,3.19664) -- (13.552,3.48521) -- (13.664,3.48521) -- (13.664,3.40323) -- (13.776,3.40323) -- (13.776,3.48521) -- (13.888,3.48521) -- (13.888,3.19664) -- (14,3.19664);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,6.89551) -- (2.912,6.89551) -- (2.912,7.55277) -- (3.024,7.55277) -- (3.024,7.88231) -- (3.136,7.88231) -- (3.136,7.9412) -- (3.248,7.9412) -- (3.248,7.88942) -- (3.36,7.88942) -- (3.36,7.77823) -- (3.472,7.77823) --
 (3.472,7.67583) -- (3.584,7.67583) -- (3.584,7.53991) -- (3.696,7.53991) -- (3.696,7.43959) -- (3.808,7.43959) -- (3.808,7.31136) -- (3.92,7.31136) -- (3.92,7.21341) -- (4.032,7.21341) -- (4.032,7.10701) -- (4.144,7.10701) -- (4.144,7.01327) --
 (4.256,7.01327) -- (4.256,6.90465) -- (4.368,6.90465) -- (4.368,6.80854) -- (4.48,6.80854) -- (4.48,6.7168) -- (4.592,6.7168) -- (4.592,6.63759) -- (4.704,6.63759) -- (4.704,6.54136) -- (4.816,6.54136) -- (4.816,6.50205) -- (4.928,6.50205) --
 (4.928,6.3918) -- (5.04,6.3918) -- (5.04,6.30186) -- (5.152,6.30186) -- (5.152,6.24801) -- (5.264,6.24801) -- (5.264,6.2029) -- (5.376,6.2029) -- (5.376,6.07251) -- (5.488,6.07251) -- (5.488,6.10565) -- (5.6,6.10565) -- (5.6,5.95807) --
 (5.712,5.95807) -- (5.712,5.93579) -- (5.824,5.93579) -- (5.824,5.8825) -- (5.936,5.8825) -- (5.936,5.86045) -- (6.048,5.86045) -- (6.048,5.76714) -- (6.16,5.76714) -- (6.16,5.72064) -- (6.272,5.72064) -- (6.272,5.65706) -- (6.384,5.65706) --
 (6.384,5.60344) -- (6.496,5.60344) -- (6.496,5.58111) -- (6.608,5.58111) -- (6.608,5.4646) -- (6.72,5.4646) -- (6.72,5.53929) -- (6.832,5.53929) -- (6.832,5.446) -- (6.944,5.446) -- (6.944,5.32068) -- (7.056,5.32068) -- (7.056,5.30899) --
 (7.168,5.30899) -- (7.168,5.20642) -- (7.28,5.20642) -- (7.28,5.24692) -- (7.392,5.24692) -- (7.392,5.15805) -- (7.504,5.15805) -- (7.504,5.02979) -- (7.616,5.02979) -- (7.616,5.111) -- (7.728,5.111) -- (7.728,4.98477) -- (7.84,4.98477) --
 (7.84,4.86746) -- (7.952,4.86746) -- (7.952,4.91412) -- (8.064,4.91412) -- (8.064,5.01726) -- (8.176,5.01726) -- (8.176,4.83427) -- (8.288,4.83427) -- (8.288,4.86746) -- (8.4,4.86746) -- (8.4,4.81697) -- (8.512,4.81697) -- (8.512,4.76195) --
 (8.624,4.76195) -- (8.624,4.72232) -- (8.736,4.72232) -- (8.736,4.53189) -- (8.848,4.53189) -- (8.848,4.712) -- (8.96,4.712) -- (8.96,4.63446) -- (9.072,4.63446) -- (9.072,4.76195) -- (9.184,4.76195) -- (9.184,4.55919) -- (9.296,4.55919) --
 (9.296,4.67996) -- (9.408,4.67996) -- (9.408,4.44188) -- (9.52,4.44188) -- (9.52,4.39139) -- (9.632,4.39139) -- (9.632,4.54569) -- (9.744,4.54569) -- (9.744,4.33637) -- (9.856,4.33637) -- (9.856,4.20888) -- (9.968,4.20888) -- (9.968,4.27593) --
 (10.08,4.27593) -- (10.08,4.35526) -- (10.192,4.35526) -- (10.192,4.37359) -- (10.304,4.37359) -- (10.304,4.20888) -- (10.416,4.20888) -- (10.416,4.23205) -- (10.528,4.23205) -- (10.528,4.15974) -- (10.64,4.15974) -- (10.64,4.29674) --
 (10.752,4.29674) -- (10.752,4.23205) -- (10.864,4.23205) -- (10.864,3.98311) -- (10.976,3.98311) -- (10.976,4.13361) -- (11.088,4.13361) -- (11.088,3.94801) -- (11.2,3.94801) -- (11.2,4.0163) -- (11.312,4.0163) -- (11.312,3.87116) --
 (11.424,3.87116) -- (11.424,3.94801) -- (11.536,3.94801) -- (11.536,3.87116) -- (11.648,3.87116) -- (11.648,3.98311) -- (11.76,3.98311) -- (11.76,3.87116) -- (11.872,3.87116) -- (11.872,3.98311) -- (11.984,3.98311) -- (11.984,3.73416) --
 (12.096,3.73416) -- (12.096,3.73416) -- (12.208,3.73416) -- (12.208,3.94801) -- (12.32,3.94801) -- (12.32,3.98311) -- (12.432,3.98311) -- (12.432,3.62222) -- (12.544,3.62222) -- (12.544,3.62222) -- (12.656,3.62222) -- (12.656,3.68074) --
 (12.768,3.68074) -- (12.768,3.68074) -- (12.88,3.68074) -- (12.88,3.55753) -- (12.992,3.55753) -- (12.992,3.62222) -- (13.104,3.62222) -- (13.104,3.73416) -- (13.216,3.73416) -- (13.216,3.87116) -- (13.328,3.87116) -- (13.328,3.73416) --
 (13.44,3.73416) -- (13.44,3.73416) -- (13.552,3.73416) -- (13.552,3.40323) -- (13.664,3.40323) -- (13.664,2.883) -- (13.776,2.883) -- (13.776,3.30858) -- (13.888,3.30858) -- (13.888,3.55753) -- (14,3.55753);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS01/SelectionCuts/selection_1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$H_{T} (GeV) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.12,1.49512) -- (3.12,1.41583);
\draw [c,line width=0.9] (3.44,1.49512) -- (3.44,1.41583);
\draw [c,line width=0.9] (3.76,1.49512) -- (3.76,1.41583);
\draw [c,line width=0.9] (4.08,1.49512) -- (4.08,1.41583);
\draw [c,line width=0.9] (4.4,1.5744) -- (4.4,1.41583);
\draw [c,line width=0.9] (4.72,1.49512) -- (4.72,1.41583);
\draw [c,line width=0.9] (5.04,1.49512) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.36,1.49512) -- (5.36,1.41583);
\draw [c,line width=0.9] (5.68,1.49512) -- (5.68,1.41583);
\draw [c,line width=0.9] (6,1.5744) -- (6,1.41583);
\draw [c,line width=0.9] (6.32,1.49512) -- (6.32,1.41583);
\draw [c,line width=0.9] (6.64,1.49512) -- (6.64,1.41583);
\draw [c,line width=0.9] (6.96,1.49512) -- (6.96,1.41583);
\draw [c,line width=0.9] (7.28,1.49512) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.6,1.5744) -- (7.6,1.41583);
\draw [c,line width=0.9] (7.92,1.49512) -- (7.92,1.41583);
\draw [c,line width=0.9] (8.24,1.49512) -- (8.24,1.41583);
\draw [c,line width=0.9] (8.56,1.49512) -- (8.56,1.41583);
\draw [c,line width=0.9] (8.88,1.49512) -- (8.88,1.41583);
\draw [c,line width=0.9] (9.2,1.5744) -- (9.2,1.41583);
\draw [c,line width=0.9] (9.52,1.49512) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.84,1.49512) -- (9.84,1.41583);
\draw [c,line width=0.9] (10.16,1.49512) -- (10.16,1.41583);
\draw [c,line width=0.9] (10.48,1.49512) -- (10.48,1.41583);
\draw [c,line width=0.9] (10.8,1.5744) -- (10.8,1.41583);
\draw [c,line width=0.9] (11.12,1.49512) -- (11.12,1.41583);
\draw [c,line width=0.9] (11.44,1.49512) -- (11.44,1.41583);
\draw [c,line width=0.9] (11.76,1.49512) -- (11.76,1.41583);
\draw [c,line width=0.9] (12.08,1.49512) -- (12.08,1.41583);
\draw [c,line width=0.9] (12.4,1.5744) -- (12.4,1.41583);
\draw [c,line width=0.9] (12.72,1.49512) -- (12.72,1.41583);
\draw [c,line width=0.9] (13.04,1.49512) -- (13.04,1.41583);
\draw [c,line width=0.9] (13.36,1.49512) -- (13.36,1.41583);
\draw [c,line width=0.9] (13.68,1.49512) -- (13.68,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (4.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2000};
\draw [anchor=base] (7.6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (9.2,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (10.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [anchor=base] (12.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf6000};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf7000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.12,8.88765) -- (3.12,8.96693);
\draw [c,line width=0.9] (3.44,8.88765) -- (3.44,8.96693);
\draw [c,line width=0.9] (3.76,8.88765) -- (3.76,8.96693);
\draw [c,line width=0.9] (4.08,8.88765) -- (4.08,8.96693);
\draw [c,line width=0.9] (4.4,8.80836) -- (4.4,8.96693);
\draw [c,line width=0.9] (4.72,8.88765) -- (4.72,8.96693);
\draw [c,line width=0.9] (5.04,8.88765) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.36,8.88765) -- (5.36,8.96693);
\draw [c,line width=0.9] (5.68,8.88765) -- (5.68,8.96693);
\draw [c,line width=0.9] (6,8.80836) -- (6,8.96693);
\draw [c,line width=0.9] (6.32,8.88765) -- (6.32,8.96693);
\draw [c,line width=0.9] (6.64,8.88765) -- (6.64,8.96693);
\draw [c,line width=0.9] (6.96,8.88765) -- (6.96,8.96693);
\draw [c,line width=0.9] (7.28,8.88765) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.6,8.80836) -- (7.6,8.96693);
\draw [c,line width=0.9] (7.92,8.88765) -- (7.92,8.96693);
\draw [c,line width=0.9] (8.24,8.88765) -- (8.24,8.96693);
\draw [c,line width=0.9] (8.56,8.88765) -- (8.56,8.96693);
\draw [c,line width=0.9] (8.88,8.88765) -- (8.88,8.96693);
\draw [c,line width=0.9] (9.2,8.80836) -- (9.2,8.96693);
\draw [c,line width=0.9] (9.52,8.88765) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.84,8.88765) -- (9.84,8.96693);
\draw [c,line width=0.9] (10.16,8.88765) -- (10.16,8.96693);
\draw [c,line width=0.9] (10.48,8.88765) -- (10.48,8.96693);
\draw [c,line width=0.9] (10.8,8.80836) -- (10.8,8.96693);
\draw [c,line width=0.9] (11.12,8.88765) -- (11.12,8.96693);
\draw [c,line width=0.9] (11.44,8.88765) -- (11.44,8.96693);
\draw [c,line width=0.9] (11.76,8.88765) -- (11.76,8.96693);
\draw [c,line width=0.9] (12.08,8.88765) -- (12.08,8.96693);
\draw [c,line width=0.9] (12.4,8.80836) -- (12.4,8.96693);
\draw [c,line width=0.9] (12.72,8.88765) -- (12.72,8.96693);
\draw [c,line width=0.9] (13.04,8.88765) -- (13.04,8.96693);
\draw [c,line width=0.9] (13.36,8.88765) -- (13.36,8.96693);
\draw [c,line width=0.9] (13.68,8.88765) -- (13.68,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.43109) -- (2.8,1.43109);
\draw [c,line width=0.9] (3.04,1.51758) -- (2.8,1.51758);
\draw [c,line width=0.9] (3.28,1.59495) -- (2.8,1.59495);
\draw [anchor= east] (2.636,1.59495) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.10396) -- (2.8,2.10396);
\draw [c,line width=0.9] (3.04,2.40171) -- (2.8,2.40171);
\draw [c,line width=0.9] (3.04,2.61297) -- (2.8,2.61297);
\draw [c,line width=0.9] (3.04,2.77683) -- (2.8,2.77683);
\draw [c,line width=0.9] (3.04,2.91072) -- (2.8,2.91072);
\draw [c,line width=0.9] (3.04,3.02391) -- (2.8,3.02391);
\draw [c,line width=0.9] (3.04,3.12197) -- (2.8,3.12197);
\draw [c,line width=0.9] (3.04,3.20846) -- (2.8,3.20846);
\draw [c,line width=0.9] (3.28,3.28584) -- (2.8,3.28584);
\draw [anchor= east] (2.636,3.28584) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,3.79484) -- (2.8,3.79484);
\draw [c,line width=0.9] (3.04,4.09259) -- (2.8,4.09259);
\draw [c,line width=0.9] (3.04,4.30385) -- (2.8,4.30385);
\draw [c,line width=0.9] (3.04,4.46771) -- (2.8,4.46771);
\draw [c,line width=0.9] (3.04,4.6016) -- (2.8,4.6016);
\draw [c,line width=0.9] (3.04,4.7148) -- (2.8,4.7148);
\draw [c,line width=0.9] (3.04,4.81285) -- (2.8,4.81285);
\draw [c,line width=0.9] (3.04,4.89935) -- (2.8,4.89935);
\draw [c,line width=0.9] (3.28,4.97672) -- (2.8,4.97672);
\draw [anchor= east] (2.636,4.97672) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.48572) -- (2.8,5.48572);
\draw [c,line width=0.9] (3.04,5.78347) -- (2.8,5.78347);
\draw [c,line width=0.9] (3.04,5.99473) -- (2.8,5.99473);
\draw [c,line width=0.9] (3.04,6.15859) -- (2.8,6.15859);
\draw [c,line width=0.9] (3.04,6.29248) -- (2.8,6.29248);
\draw [c,line width=0.9] (3.04,6.40568) -- (2.8,6.40568);
\draw [c,line width=0.9] (3.04,6.50374) -- (2.8,6.50374);
\draw [c,line width=0.9] (3.04,6.59023) -- (2.8,6.59023);
\draw [c,line width=0.9] (3.28,6.6676) -- (2.8,6.6676);
\draw [anchor= east] (2.636,6.6676) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,7.17661) -- (2.8,7.17661);
\draw [c,line width=0.9] (3.04,7.47436) -- (2.8,7.47436);
\draw [c,line width=0.9] (3.04,7.68561) -- (2.8,7.68561);
\draw [c,line width=0.9] (3.04,7.84948) -- (2.8,7.84948);
\draw [c,line width=0.9] (3.04,7.98336) -- (2.8,7.98336);
\draw [c,line width=0.9] (3.04,8.09656) -- (2.8,8.09656);
\draw [c,line width=0.9] (3.04,8.19462) -- (2.8,8.19462);
\draw [c,line width=0.9] (3.04,8.28111) -- (2.8,8.28111);
\draw [c,line width=0.9] (3.28,8.35848) -- (2.8,8.35848);
\draw [anchor= east] (2.636,8.35848) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.86749) -- (2.8,8.86749);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.43109) -- (14,1.43109);
\draw [c,line width=0.9] (13.76,1.51758) -- (14,1.51758);
\draw [c,line width=0.9] (13.52,1.59495) -- (14,1.59495);
\draw [c,line width=0.9] (13.76,2.10396) -- (14,2.10396);
\draw [c,line width=0.9] (13.76,2.40171) -- (14,2.40171);
\draw [c,line width=0.9] (13.76,2.61297) -- (14,2.61297);
\draw [c,line width=0.9] (13.76,2.77683) -- (14,2.77683);
\draw [c,line width=0.9] (13.76,2.91072) -- (14,2.91072);
\draw [c,line width=0.9] (13.76,3.02391) -- (14,3.02391);
\draw [c,line width=0.9] (13.76,3.12197) -- (14,3.12197);
\draw [c,line width=0.9] (13.76,3.20846) -- (14,3.20846);
\draw [c,line width=0.9] (13.52,3.28584) -- (14,3.28584);
\draw [c,line width=0.9] (13.76,3.79484) -- (14,3.79484);
\draw [c,line width=0.9] (13.76,4.09259) -- (14,4.09259);
\draw [c,line width=0.9] (13.76,4.30385) -- (14,4.30385);
\draw [c,line width=0.9] (13.76,4.46771) -- (14,4.46771);
\draw [c,line width=0.9] (13.76,4.6016) -- (14,4.6016);
\draw [c,line width=0.9] (13.76,4.7148) -- (14,4.7148);
\draw [c,line width=0.9] (13.76,4.81285) -- (14,4.81285);
\draw [c,line width=0.9] (13.76,4.89935) -- (14,4.89935);
\draw [c,line width=0.9] (13.52,4.97672) -- (14,4.97672);
\draw [c,line width=0.9] (13.76,5.48572) -- (14,5.48572);
\draw [c,line width=0.9] (13.76,5.78347) -- (14,5.78347);
\draw [c,line width=0.9] (13.76,5.99473) -- (14,5.99473);
\draw [c,line width=0.9] (13.76,6.15859) -- (14,6.15859);
\draw [c,line width=0.9] (13.76,6.29248) -- (14,6.29248);
\draw [c,line width=0.9] (13.76,6.40568) -- (14,6.40568);
\draw [c,line width=0.9] (13.76,6.50374) -- (14,6.50374);
\draw [c,line width=0.9] (13.76,6.59023) -- (14,6.59023);
\draw [c,line width=0.9] (13.52,6.6676) -- (14,6.6676);
\draw [c,line width=0.9] (13.76,7.17661) -- (14,7.17661);
\draw [c,line width=0.9] (13.76,7.47436) -- (14,7.47436);
\draw [c,line width=0.9] (13.76,7.68561) -- (14,7.68561);
\draw [c,line width=0.9] (13.76,7.84948) -- (14,7.84948);
\draw [c,line width=0.9] (13.76,7.98336) -- (14,7.98336);
\draw [c,line width=0.9] (13.76,8.09656) -- (14,8.09656);
\draw [c,line width=0.9] (13.76,8.19462) -- (14,8.19462);
\draw [c,line width=0.9] (13.76,8.28111) -- (14,8.28111);
\draw [c,line width=0.9] (13.52,8.35848) -- (14,8.35848);
\draw [c,line width=0.9] (13.76,8.86749) -- (14,8.86749);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,3.96119) -- (3.36,3.96119) -- (3.36,4.54018) -- (3.472,4.54018) --
 (3.472,5.07381) -- (3.584,5.07381) -- (3.584,5.25836) -- (3.696,5.25836) -- (3.696,5.76422) -- (3.808,5.76422) -- (3.808,5.84473) -- (3.92,5.84473) -- (3.92,6.11368) -- (4.032,6.11368) -- (4.032,6.30106) -- (4.144,6.30106) -- (4.144,6.41728) --
 (4.256,6.41728) -- (4.256,6.58759) -- (4.368,6.58759) -- (4.368,6.68732) -- (4.48,6.68732) -- (4.48,6.79318) -- (4.592,6.79318) -- (4.592,6.87326) -- (4.704,6.87326) -- (4.704,6.99604) -- (4.816,6.99604) -- (4.816,7.06566) -- (4.928,7.06566) --
 (4.928,7.12134) -- (5.04,7.12134) -- (5.04,7.21884) -- (5.152,7.21884) -- (5.152,7.29673) -- (5.264,7.29673) -- (5.264,7.39606) -- (5.376,7.39606) -- (5.376,7.44271) -- (5.488,7.44271) -- (5.488,7.5147) -- (5.6,7.5147) -- (5.6,7.60045) --
 (5.712,7.60045) -- (5.712,7.71734) -- (5.824,7.71734) -- (5.824,7.8168) -- (5.936,7.8168) -- (5.936,7.9707) -- (6.048,7.9707) -- (6.048,8.15215) -- (6.16,8.15215) -- (6.16,8.25287) -- (6.272,8.25287) -- (6.272,8.21903) -- (6.384,8.21903) --
 (6.384,8.0361) -- (6.496,8.0361) -- (6.496,7.83073) -- (6.608,7.83073) -- (6.608,7.61758) -- (6.72,7.61758) -- (6.72,7.42945) -- (6.832,7.42945) -- (6.832,7.28252) -- (6.944,7.28252) -- (6.944,7.06082) -- (7.056,7.06082) -- (7.056,6.94483) --
 (7.168,6.94483) -- (7.168,6.78773) -- (7.28,6.78773) -- (7.28,6.61084) -- (7.392,6.61084) -- (7.392,6.53436) -- (7.504,6.53436) -- (7.504,6.38009) -- (7.616,6.38009) -- (7.616,6.1969) -- (7.728,6.1969) -- (7.728,6.12341) -- (7.84,6.12341) --
 (7.84,6.01758) -- (7.952,6.01758) -- (7.952,5.89389) -- (8.064,5.89389) -- (8.064,5.66661) -- (8.176,5.66661) -- (8.176,5.69139) -- (8.288,5.69139) -- (8.288,5.59878) -- (8.4,5.59878) -- (8.4,5.37424) -- (8.512,5.37424) -- (8.512,5.39538) --
 (8.624,5.39538) -- (8.624,5.33006) -- (8.736,5.33006) -- (8.736,5.08183) -- (8.848,5.08183) -- (8.848,5.25836) -- (8.96,5.25836) -- (8.96,5.06569) -- (9.072,5.06569) -- (9.072,4.99733) -- (9.184,4.99733) -- (9.184,4.96996) -- (9.296,4.96996) --
 (9.296,4.93181) -- (9.408,4.93181) -- (9.408,4.83793) -- (9.52,4.83793) -- (9.52,4.79202) -- (9.632,4.79202) -- (9.632,4.5233) -- (9.744,4.5233) -- (9.744,4.60408) -- (9.856,4.60408) -- (9.856,4.48833) -- (9.968,4.48833) -- (9.968,4.41294) --
 (10.08,4.41294) -- (10.08,4.37214) -- (10.192,4.37214) -- (10.192,4.23404) -- (10.304,4.23404) -- (10.304,4.41294) -- (10.416,4.41294) -- (10.416,4.39282) -- (10.528,4.39282) -- (10.528,3.96119) -- (10.64,3.96119) -- (10.64,3.92352) --
 (10.752,3.92352) -- (10.752,3.79732) -- (10.864,3.79732) -- (10.864,4.20827) -- (10.976,4.20827) -- (10.976,3.74993) -- (11.088,3.74993) -- (11.088,4.09507) -- (11.2,4.09507) -- (11.2,3.58607) -- (11.312,3.58607) -- (11.312,3.92352) --
 (11.424,3.92352) -- (11.424,3.88382) -- (11.536,3.88382) -- (11.536,3.79732) -- (11.648,3.79732) -- (11.648,3.52217) -- (11.76,3.52217) -- (11.76,3.28832) -- (11.872,3.28832) -- (11.872,3.28832) -- (11.984,3.28832) -- (11.984,3.37481) --
 (12.096,3.37481) -- (12.096,3.19026) -- (12.208,3.19026) -- (12.208,3.45218) -- (12.32,3.45218) -- (12.32,3.45218) -- (12.432,3.45218) -- (12.432,2.77931) -- (12.544,2.77931) -- (12.544,3.37481) -- (12.656,3.37481) -- (12.656,2.77931) --
 (12.768,2.77931) -- (12.768,2.56805) -- (12.88,2.56805) -- (12.88,3.19026) -- (12.992,3.19026) -- (12.992,3.07706) -- (13.104,3.07706) -- (13.104,2.94317) -- (13.216,2.94317) -- (13.216,2.56805) -- (13.328,2.56805) -- (13.328,2.56805) --
 (13.44,2.56805) -- (13.44,2.2703) -- (13.552,2.2703) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,2.77931) -- (13.776,2.77931) -- (13.776,2.2703) -- (13.888,2.2703) -- (13.888,2.56805) -- (14,2.56805);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,5.67925) -- (2.912,5.67925) -- (2.912,7.79493) -- (3.024,7.79493) -- (3.024,8.34725) -- (3.136,8.34725) -- (3.136,8.30736) -- (3.248,8.30736) -- (3.248,8.42105) -- (3.36,8.42105) -- (3.36,8.29008) -- (3.472,8.29008) --
 (3.472,8.06708) -- (3.584,8.06708) -- (3.584,8.06232) -- (3.696,8.06232) -- (3.696,7.835) -- (3.808,7.835) -- (3.808,7.80176) -- (3.92,7.80176) -- (3.92,7.70758) -- (4.032,7.70758) -- (4.032,7.45116) -- (4.144,7.45116) -- (4.144,7.34523) --
 (4.256,7.34523) -- (4.256,7.31946) -- (4.368,7.31946) -- (4.368,7.27903) -- (4.48,7.27903) -- (4.48,7.03471) -- (4.592,7.03471) -- (4.592,6.95303) -- (4.704,6.95303) -- (4.704,6.81046) -- (4.816,6.81046) -- (4.816,6.90852) -- (4.928,6.90852) --
 (4.928,6.93111) -- (5.04,6.93111) -- (5.04,6.95303) -- (5.152,6.95303) -- (5.152,6.44403) -- (5.264,6.44403) -- (5.264,6.39951) -- (5.376,6.39951) -- (5.376,5.8905) -- (5.488,5.8905) -- (5.488,6.12436) -- (5.6,6.12436) -- (5.6,6.30145) --
 (5.712,6.30145) -- (5.712,6.39951) -- (5.824,6.39951) -- (5.824,6.35212) -- (5.936,6.35212) -- (5.936,6.63336) -- (6.048,6.63336) -- (6.048,6.18825) -- (6.16,6.18825) -- (6.16,6.39951) -- (6.272,6.39951) -- (6.272,6.12436) -- (6.384,6.12436) --
 (6.384,6.05437) -- (6.496,6.05437) -- (6.496,5.3815) -- (6.608,5.3815) -- (6.608,5.8905) -- (6.72,5.8905) -- (6.72,5.54536) -- (6.832,5.54536) -- (6.832,5.3815) -- (6.944,5.3815) -- (6.944,4.87249) -- (7.056,4.87249) -- (7.056,5.3815) --
 (7.168,5.3815) -- (7.168,5.54536) -- (7.28,5.54536) -- (7.28,4.87249) -- (7.392,4.87249) -- (7.392,4.36348) -- (7.504,4.36348) -- (7.504,4.87249) -- (7.616,4.87249) -- (7.616,4.36348) -- (7.728,4.36348) -- (7.728,5.54536) -- (7.84,5.54536) --
 (7.84,4.87249) -- (7.952,4.87249) -- (7.952,4.36348) -- (8.064,4.36348) -- (8.064,4.36348) -- (8.176,4.36348) -- (8.176,4.87249) -- (8.288,4.87249) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.36348) -- (8.512,4.36348) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,4.36348) -- (8.736,4.36348) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,4.87249) -- (8.96,4.87249) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,4.87249) -- (9.296,4.87249) --
 (9.296,4.36348) -- (9.408,4.36348) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,4.36348) -- (9.632,4.36348) -- (9.632,4.36348) -- (9.744,4.36348) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,4.36348) --
 (10.08,4.36348) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,4.36348) -- (10.304,4.36348) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,4.36348) -- (10.528,4.36348) -- (10.528,4.36348) -- (10.64,4.36348) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,4.36348) --
 (13.44,4.36348) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,7.1298) -- (3.024,7.1298) -- (3.024,8.15114) -- (3.136,8.15114) -- (3.136,8.49919) -- (3.248,8.49919) -- (3.248,8.55109) -- (3.36,8.55109) -- (3.36,8.55493) -- (3.472,8.55493) --
 (3.472,8.34048) -- (3.584,8.34048) -- (3.584,8.17404) -- (3.696,8.17404) -- (3.696,7.97132) -- (3.808,7.97132) -- (3.808,7.85173) -- (3.92,7.85173) -- (3.92,7.66503) -- (4.032,7.66503) -- (4.032,7.49144) -- (4.144,7.49144) -- (4.144,7.26368) --
 (4.256,7.26368) -- (4.256,7.11632) -- (4.368,7.11632) -- (4.368,7.04497) -- (4.48,7.04497) -- (4.48,6.96593) -- (4.592,6.96593) -- (4.592,6.60732) -- (4.704,6.60732) -- (4.704,6.68469) -- (4.816,6.68469) -- (4.816,6.48957) -- (4.928,6.48957) --
 (4.928,6.26759) -- (5.04,6.26759) -- (5.04,6.52082) -- (5.152,6.52082) -- (5.152,6.26759) -- (5.264,6.26759) -- (5.264,5.94792) -- (5.376,5.94792) -- (5.376,6.22307) -- (5.488,6.22307) -- (5.488,5.87793) -- (5.6,5.87793) -- (5.6,6.01182) --
 (5.712,6.01182) -- (5.712,6.17568) -- (5.824,6.17568) -- (5.824,5.36892) -- (5.936,5.36892) -- (5.936,5.71407) -- (6.048,5.71407) -- (6.048,5.80056) -- (6.16,5.80056) -- (6.16,5.71407) -- (6.272,5.71407) -- (6.272,4.69605) -- (6.384,4.69605) --
 (6.384,5.20506) -- (6.496,5.20506) -- (6.496,5.50281) -- (6.608,5.50281) -- (6.608,4.69605) -- (6.72,4.69605) -- (6.72,5.20506) -- (6.832,5.20506) -- (6.832,4.9938) -- (6.944,4.9938) -- (6.944,5.36892) -- (7.056,5.36892) -- (7.056,4.9938) --
 (7.168,4.9938) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,5.20506) -- (7.392,5.20506) -- (7.392,4.18705) -- (7.504,4.18705) -- (7.504,4.69605) -- (7.616,4.69605) -- (7.616,4.18705) -- (7.728,4.18705) -- (7.728,4.18705) -- (7.84,4.18705) --
 (7.84,4.18705) -- (7.952,4.18705) -- (7.952,4.69605) -- (8.064,4.69605) -- (8.064,4.9938) -- (8.176,4.9938) -- (8.176,4.69605) -- (8.288,4.69605) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.18705) -- (8.512,4.18705) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,4.18705) -- (8.736,4.18705) -- (8.736,4.69605) -- (8.848,4.69605) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,4.18705) -- (9.072,4.18705) -- (9.072,4.18705) -- (9.184,4.18705) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,4.18705) -- (9.408,4.18705) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS02/SelectionCuts/selection_0.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$M_{j_{1} j_{2}} (GeV/c^{2}) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.024,1.49512) -- (3.024,1.41583);
\draw [c,line width=0.9] (3.248,1.49512) -- (3.248,1.41583);
\draw [c,line width=0.9] (3.472,1.49512) -- (3.472,1.41583);
\draw [c,line width=0.9] (3.696,1.49512) -- (3.696,1.41583);
\draw [c,line width=0.9] (3.92,1.5744) -- (3.92,1.41583);
\draw [c,line width=0.9] (4.144,1.49512) -- (4.144,1.41583);
\draw [c,line width=0.9] (4.368,1.49512) -- (4.368,1.41583);
\draw [c,line width=0.9] (4.592,1.49512) -- (4.592,1.41583);
\draw [c,line width=0.9] (4.816,1.49512) -- (4.816,1.41583);
\draw [c,line width=0.9] (5.04,1.5744) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.264,1.49512) -- (5.264,1.41583);
\draw [c,line width=0.9] (5.488,1.49512) -- (5.488,1.41583);
\draw [c,line width=0.9] (5.712,1.49512) -- (5.712,1.41583);
\draw [c,line width=0.9] (5.936,1.49512) -- (5.936,1.41583);
\draw [c,line width=0.9] (6.16,1.5744) -- (6.16,1.41583);
\draw [c,line width=0.9] (6.384,1.49512) -- (6.384,1.41583);
\draw [c,line width=0.9] (6.608,1.49512) -- (6.608,1.41583);
\draw [c,line width=0.9] (6.832,1.49512) -- (6.832,1.41583);
\draw [c,line width=0.9] (7.056,1.49512) -- (7.056,1.41583);
\draw [c,line width=0.9] (7.28,1.5744) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.504,1.49512) -- (7.504,1.41583);
\draw [c,line width=0.9] (7.728,1.49512) -- (7.728,1.41583);
\draw [c,line width=0.9] (7.952,1.49512) -- (7.952,1.41583);
\draw [c,line width=0.9] (8.176,1.49512) -- (8.176,1.41583);
\draw [c,line width=0.9] (8.4,1.5744) -- (8.4,1.41583);
\draw [c,line width=0.9] (8.624,1.49512) -- (8.624,1.41583);
\draw [c,line width=0.9] (8.848,1.49512) -- (8.848,1.41583);
\draw [c,line width=0.9] (9.072,1.49512) -- (9.072,1.41583);
\draw [c,line width=0.9] (9.296,1.49512) -- (9.296,1.41583);
\draw [c,line width=0.9] (9.52,1.5744) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.744,1.49512) -- (9.744,1.41583);
\draw [c,line width=0.9] (9.968,1.49512) -- (9.968,1.41583);
\draw [c,line width=0.9] (10.192,1.49512) -- (10.192,1.41583);
\draw [c,line width=0.9] (10.416,1.49512) -- (10.416,1.41583);
\draw [c,line width=0.9] (10.64,1.5744) -- (10.64,1.41583);
\draw [c,line width=0.9] (10.864,1.49512) -- (10.864,1.41583);
\draw [c,line width=0.9] (11.088,1.49512) -- (11.088,1.41583);
\draw [c,line width=0.9] (11.312,1.49512) -- (11.312,1.41583);
\draw [c,line width=0.9] (11.536,1.49512) -- (11.536,1.41583);
\draw [c,line width=0.9] (11.76,1.5744) -- (11.76,1.41583);
\draw [c,line width=0.9] (11.984,1.49512) -- (11.984,1.41583);
\draw [c,line width=0.9] (12.208,1.49512) -- (12.208,1.41583);
\draw [c,line width=0.9] (12.432,1.49512) -- (12.432,1.41583);
\draw [c,line width=0.9] (12.656,1.49512) -- (12.656,1.41583);
\draw [c,line width=0.9] (12.88,1.5744) -- (12.88,1.41583);
\draw [c,line width=0.9] (13.104,1.49512) -- (13.104,1.41583);
\draw [c,line width=0.9] (13.328,1.49512) -- (13.328,1.41583);
\draw [c,line width=0.9] (13.552,1.49512) -- (13.552,1.41583);
\draw [c,line width=0.9] (13.776,1.49512) -- (13.776,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (3.92,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf500};
\draw [anchor=base] (5.04,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6.16,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1500};
\draw [anchor=base] (7.28,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2000};
\draw [anchor=base] (8.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2500};
\draw [anchor=base] (9.52,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (10.64,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3500};
\draw [anchor=base] (11.76,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (12.88,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4500};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.024,8.88765) -- (3.024,8.96693);
\draw [c,line width=0.9] (3.248,8.88765) -- (3.248,8.96693);
\draw [c,line width=0.9] (3.472,8.88765) -- (3.472,8.96693);
\draw [c,line width=0.9] (3.696,8.88765) -- (3.696,8.96693);
\draw [c,line width=0.9] (3.92,8.80836) -- (3.92,8.96693);
\draw [c,line width=0.9] (4.144,8.88765) -- (4.144,8.96693);
\draw [c,line width=0.9] (4.368,8.88765) -- (4.368,8.96693);
\draw [c,line width=0.9] (4.592,8.88765) -- (4.592,8.96693);
\draw [c,line width=0.9] (4.816,8.88765) -- (4.816,8.96693);
\draw [c,line width=0.9] (5.04,8.80836) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.264,8.88765) -- (5.264,8.96693);
\draw [c,line width=0.9] (5.488,8.88765) -- (5.488,8.96693);
\draw [c,line width=0.9] (5.712,8.88765) -- (5.712,8.96693);
\draw [c,line width=0.9] (5.936,8.88765) -- (5.936,8.96693);
\draw [c,line width=0.9] (6.16,8.80836) -- (6.16,8.96693);
\draw [c,line width=0.9] (6.384,8.88765) -- (6.384,8.96693);
\draw [c,line width=0.9] (6.608,8.88765) -- (6.608,8.96693);
\draw [c,line width=0.9] (6.832,8.88765) -- (6.832,8.96693);
\draw [c,line width=0.9] (7.056,8.88765) -- (7.056,8.96693);
\draw [c,line width=0.9] (7.28,8.80836) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.504,8.88765) -- (7.504,8.96693);
\draw [c,line width=0.9] (7.728,8.88765) -- (7.728,8.96693);
\draw [c,line width=0.9] (7.952,8.88765) -- (7.952,8.96693);
\draw [c,line width=0.9] (8.176,8.88765) -- (8.176,8.96693);
\draw [c,line width=0.9] (8.4,8.80836) -- (8.4,8.96693);
\draw [c,line width=0.9] (8.624,8.88765) -- (8.624,8.96693);
\draw [c,line width=0.9] (8.848,8.88765) -- (8.848,8.96693);
\draw [c,line width=0.9] (9.072,8.88765) -- (9.072,8.96693);
\draw [c,line width=0.9] (9.296,8.88765) -- (9.296,8.96693);
\draw [c,line width=0.9] (9.52,8.80836) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.744,8.88765) -- (9.744,8.96693);
\draw [c,line width=0.9] (9.968,8.88765) -- (9.968,8.96693);
\draw [c,line width=0.9] (10.192,8.88765) -- (10.192,8.96693);
\draw [c,line width=0.9] (10.416,8.88765) -- (10.416,8.96693);
\draw [c,line width=0.9] (10.64,8.80836) -- (10.64,8.96693);
\draw [c,line width=0.9] (10.864,8.88765) -- (10.864,8.96693);
\draw [c,line width=0.9] (11.088,8.88765) -- (11.088,8.96693);
\draw [c,line width=0.9] (11.312,8.88765) -- (11.312,8.96693);
\draw [c,line width=0.9] (11.536,8.88765) -- (11.536,8.96693);
\draw [c,line width=0.9] (11.76,8.80836) -- (11.76,8.96693);
\draw [c,line width=0.9] (11.984,8.88765) -- (11.984,8.96693);
\draw [c,line width=0.9] (12.208,8.88765) -- (12.208,8.96693);
\draw [c,line width=0.9] (12.432,8.88765) -- (12.432,8.96693);
\draw [c,line width=0.9] (12.656,8.88765) -- (12.656,8.96693);
\draw [c,line width=0.9] (12.88,8.80836) -- (12.88,8.96693);
\draw [c,line width=0.9] (13.104,8.88765) -- (13.104,8.96693);
\draw [c,line width=0.9] (13.328,8.88765) -- (13.328,8.96693);
\draw [c,line width=0.9] (13.552,8.88765) -- (13.552,8.96693);
\draw [c,line width=0.9] (13.776,8.88765) -- (13.776,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.46549) -- (2.8,1.46549);
\draw [c,line width=0.9] (3.04,1.64379) -- (2.8,1.64379);
\draw [c,line width=0.9] (3.04,1.78209) -- (2.8,1.78209);
\draw [c,line width=0.9] (3.04,1.89509) -- (2.8,1.89509);
\draw [c,line width=0.9] (3.04,1.99063) -- (2.8,1.99063);
\draw [c,line width=0.9] (3.04,2.07339) -- (2.8,2.07339);
\draw [c,line width=0.9] (3.04,2.14639) -- (2.8,2.14639);
\draw [c,line width=0.9] (3.28,2.21169) -- (2.8,2.21169);
\draw [anchor= east] (2.636,2.21169) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.64129) -- (2.8,2.64129);
\draw [c,line width=0.9] (3.04,2.89259) -- (2.8,2.89259);
\draw [c,line width=0.9] (3.04,3.07089) -- (2.8,3.07089);
\draw [c,line width=0.9] (3.04,3.20919) -- (2.8,3.20919);
\draw [c,line width=0.9] (3.04,3.32219) -- (2.8,3.32219);
\draw [c,line width=0.9] (3.04,3.41773) -- (2.8,3.41773);
\draw [c,line width=0.9] (3.04,3.50049) -- (2.8,3.50049);
\draw [c,line width=0.9] (3.04,3.57349) -- (2.8,3.57349);
\draw [c,line width=0.9] (3.28,3.63879) -- (2.8,3.63879);
\draw [anchor= east] (2.636,3.63879) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,4.06839) -- (2.8,4.06839);
\draw [c,line width=0.9] (3.04,4.31969) -- (2.8,4.31969);
\draw [c,line width=0.9] (3.04,4.49799) -- (2.8,4.49799);
\draw [c,line width=0.9] (3.04,4.63629) -- (2.8,4.63629);
\draw [c,line width=0.9] (3.04,4.74929) -- (2.8,4.74929);
\draw [c,line width=0.9] (3.04,4.84483) -- (2.8,4.84483);
\draw [c,line width=0.9] (3.04,4.92759) -- (2.8,4.92759);
\draw [c,line width=0.9] (3.04,5.00059) -- (2.8,5.00059);
\draw [c,line width=0.9] (3.28,5.06589) -- (2.8,5.06589);
\draw [anchor= east] (2.636,5.06589) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.49549) -- (2.8,5.49549);
\draw [c,line width=0.9] (3.04,5.74679) -- (2.8,5.74679);
\draw [c,line width=0.9] (3.04,5.92509) -- (2.8,5.92509);
\draw [c,line width=0.9] (3.04,6.06339) -- (2.8,6.06339);
\draw [c,line width=0.9] (3.04,6.17639) -- (2.8,6.17639);
\draw [c,line width=0.9] (3.04,6.27193) -- (2.8,6.27193);
\draw [c,line width=0.9] (3.04,6.35469) -- (2.8,6.35469);
\draw [c,line width=0.9] (3.04,6.42769) -- (2.8,6.42769);
\draw [c,line width=0.9] (3.28,6.49299) -- (2.8,6.49299);
\draw [anchor= east] (2.636,6.49299) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,6.92259) -- (2.8,6.92259);
\draw [c,line width=0.9] (3.04,7.17389) -- (2.8,7.17389);
\draw [c,line width=0.9] (3.04,7.35219) -- (2.8,7.35219);
\draw [c,line width=0.9] (3.04,7.49049) -- (2.8,7.49049);
\draw [c,line width=0.9] (3.04,7.60349) -- (2.8,7.60349);
\draw [c,line width=0.9] (3.04,7.69903) -- (2.8,7.69903);
\draw [c,line width=0.9] (3.04,7.78179) -- (2.8,7.78179);
\draw [c,line width=0.9] (3.04,7.85479) -- (2.8,7.85479);
\draw [c,line width=0.9] (3.28,7.92009) -- (2.8,7.92009);
\draw [anchor= east] (2.636,7.92009) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.34969) -- (2.8,8.34969);
\draw [c,line width=0.9] (3.04,8.60099) -- (2.8,8.60099);
\draw [c,line width=0.9] (3.04,8.77929) -- (2.8,8.77929);
\draw [c,line width=0.9] (3.04,8.91759) -- (2.8,8.91759);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.46549) -- (14,1.46549);
\draw [c,line width=0.9] (13.76,1.64379) -- (14,1.64379);
\draw [c,line width=0.9] (13.76,1.78209) -- (14,1.78209);
\draw [c,line width=0.9] (13.76,1.89509) -- (14,1.89509);
\draw [c,line width=0.9] (13.76,1.99063) -- (14,1.99063);
\draw [c,line width=0.9] (13.76,2.07339) -- (14,2.07339);
\draw [c,line width=0.9] (13.76,2.14639) -- (14,2.14639);
\draw [c,line width=0.9] (13.52,2.21169) -- (14,2.21169);
\draw [c,line width=0.9] (13.76,2.64129) -- (14,2.64129);
\draw [c,line width=0.9] (13.76,2.89259) -- (14,2.89259);
\draw [c,line width=0.9] (13.76,3.07089) -- (14,3.07089);
\draw [c,line width=0.9] (13.76,3.20919) -- (14,3.20919);
\draw [c,line width=0.9] (13.76,3.32219) -- (14,3.32219);
\draw [c,line width=0.9] (13.76,3.41773) -- (14,3.41773);
\draw [c,line width=0.9] (13.76,3.50049) -- (14,3.50049);
\draw [c,line width=0.9] (13.76,3.57349) -- (14,3.57349);
\draw [c,line width=0.9] (13.52,3.63879) -- (14,3.63879);
\draw [c,line width=0.9] (13.76,4.06839) -- (14,4.06839);
\draw [c,line width=0.9] (13.76,4.31969) -- (14,4.31969);
\draw [c,line width=0.9] (13.76,4.49799) -- (14,4.49799);
\draw [c,line width=0.9] (13.76,4.63629) -- (14,4.63629);
\draw [c,line width=0.9] (13.76,4.74929) -- (14,4.74929);
\draw [c,line width=0.9] (13.76,4.84483) -- (14,4.84483);
\draw [c,line width=0.9] (13.76,4.92759) -- (14,4.92759);
\draw [c,line width=0.9] (13.76,5.00059) -- (14,5.00059);
\draw [c,line width=0.9] (13.52,5.06589) -- (14,5.06589);
\draw [c,line width=0.9] (13.76,5.49549) -- (14,5.49549);
\draw [c,line width=0.9] (13.76,5.74679) -- (14,5.74679);
\draw [c,line width=0.9] (13.76,5.92509) -- (14,5.92509);
\draw [c,line width=0.9] (13.76,6.06339) -- (14,6.06339);
\draw [c,line width=0.9] (13.76,6.17639) -- (14,6.17639);
\draw [c,line width=0.9] (13.76,6.27193) -- (14,6.27193);
\draw [c,line width=0.9] (13.76,6.35469) -- (14,6.35469);
\draw [c,line width=0.9] (13.76,6.42769) -- (14,6.42769);
\draw [c,line width=0.9] (13.52,6.49299) -- (14,6.49299);
\draw [c,line width=0.9] (13.76,6.92259) -- (14,6.92259);
\draw [c,line width=0.9] (13.76,7.17389) -- (14,7.17389);
\draw [c,line width=0.9] (13.76,7.35219) -- (14,7.35219);
\draw [c,line width=0.9] (13.76,7.49049) -- (14,7.49049);
\draw [c,line width=0.9] (13.76,7.60349) -- (14,7.60349);
\draw [c,line width=0.9] (13.76,7.69903) -- (14,7.69903);
\draw [c,line width=0.9] (13.76,7.78179) -- (14,7.78179);
\draw [c,line width=0.9] (13.76,7.85479) -- (14,7.85479);
\draw [c,line width=0.9] (13.52,7.92009) -- (14,7.92009);
\draw [c,line width=0.9] (13.76,8.34969) -- (14,8.34969);
\draw [c,line width=0.9] (13.76,8.60099) -- (14,8.60099);
\draw [c,line width=0.9] (13.76,8.77929) -- (14,8.77929);
\draw [c,line width=0.9] (13.76,8.91759) -- (14,8.91759);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,2.89259) -- (3.024,2.89259) -- (3.024,3.32219) -- (3.136,3.32219) -- (3.136,3.69786) -- (3.248,3.69786) -- (3.248,3.63879) -- (3.36,3.63879) -- (3.36,4.231) -- (3.472,4.231) --
 (3.472,4.00309) -- (3.584,4.00309) -- (3.584,4.49799) -- (3.696,4.49799) -- (3.696,4.41523) -- (3.808,4.41523) -- (3.808,4.64856) -- (3.92,4.64856) -- (3.92,4.58461) -- (4.032,4.58461) -- (4.032,4.92759) -- (4.144,4.92759) -- (4.144,5.16847) --
 (4.256,5.16847) -- (4.256,5.27884) -- (4.368,5.27884) -- (4.368,5.261) -- (4.48,5.261) -- (4.48,5.31719) -- (4.592,5.31719) -- (4.592,5.35719) -- (4.704,5.35719) -- (4.704,5.50472) -- (4.816,5.50472) -- (4.816,5.56296) -- (4.928,5.56296) --
 (4.928,5.60849) -- (5.04,5.60849) -- (5.04,5.62881) -- (5.152,5.62881) -- (5.152,5.61363) -- (5.264,5.61363) -- (5.264,5.69286) -- (5.376,5.69286) -- (5.376,5.77703) -- (5.488,5.77703) -- (5.488,6.02899) -- (5.6,6.02899) -- (5.6,6.10184) --
 (5.712,6.10184) -- (5.712,6.12807) -- (5.824,6.12807) -- (5.824,6.2007) -- (5.936,6.2007) -- (5.936,6.1927) -- (6.048,6.1927) -- (6.048,6.30637) -- (6.16,6.30637) -- (6.16,6.34611) -- (6.272,6.34611) -- (6.272,6.39879) -- (6.384,6.39879) --
 (6.384,6.4553) -- (6.496,6.4553) -- (6.496,6.58924) -- (6.608,6.58924) -- (6.608,6.67299) -- (6.72,6.67299) -- (6.72,6.79997) -- (6.832,6.79997) -- (6.832,6.98615) -- (6.944,6.98615) -- (6.944,7.26623) -- (7.056,7.26623) -- (7.056,7.73656) --
 (7.168,7.73656) -- (7.168,8.56909) -- (7.28,8.56909) -- (7.28,8.49145) -- (7.392,8.49145) -- (7.392,7.48175) -- (7.504,7.48175) -- (7.504,6.8672) -- (7.616,6.8672) -- (7.616,6.49916) -- (7.728,6.49916) -- (7.728,6.23921) -- (7.84,6.23921) --
 (7.84,6.12471) -- (7.952,6.12471) -- (7.952,6.10994) -- (8.064,6.10994) -- (8.064,6.00221) -- (8.176,6.00221) -- (8.176,5.95533) -- (8.288,5.95533) -- (8.288,5.91572) -- (8.4,5.91572) -- (8.4,5.92972) -- (8.512,5.92972) -- (8.512,5.90621) --
 (8.624,5.90621) -- (8.624,5.89003) -- (8.736,5.89003) -- (8.736,5.83878) -- (8.848,5.83878) -- (8.848,5.83161) -- (8.96,5.83161) -- (8.96,5.82618) -- (9.072,5.82618) -- (9.072,5.78872) -- (9.184,5.78872) -- (9.184,5.74056) -- (9.296,5.74056) --
 (9.296,5.7631) -- (9.408,5.7631) -- (9.408,5.67919) -- (9.52,5.67919) -- (9.52,5.62881) -- (9.632,5.62881) -- (9.632,5.61363) -- (9.744,5.61363) -- (9.744,5.70403) -- (9.856,5.70403) -- (9.856,5.66285) -- (9.968,5.66285) -- (9.968,5.6059) --
 (10.08,5.6059) -- (10.08,5.53452) -- (10.192,5.53452) -- (10.192,5.51681) -- (10.304,5.51681) -- (10.304,5.46043) -- (10.416,5.46043) -- (10.416,5.41626) -- (10.528,5.41626) -- (10.528,5.47661) -- (10.64,5.47661) -- (10.64,5.41626) --
 (10.752,5.41626) -- (10.752,5.44043) -- (10.864,5.44043) -- (10.864,5.42326) -- (10.976,5.42326) -- (10.976,5.3533) -- (11.088,5.3533) -- (11.088,5.30467) -- (11.2,5.30467) -- (11.2,5.31304) -- (11.312,5.31304) -- (11.312,5.34546) --
 (11.424,5.34546) -- (11.424,5.17889) -- (11.536,5.17889) -- (11.536,5.24264) -- (11.648,5.24264) -- (11.648,5.12496) -- (11.76,5.12496) -- (11.76,5.12496) -- (11.872,5.12496) -- (11.872,5.08421) -- (11.984,5.08421) -- (11.984,5.1193) --
 (12.096,5.1193) -- (12.096,5.02091) -- (12.208,5.02091) -- (12.208,5.0902) -- (12.32,5.0902) -- (12.32,4.97241) -- (12.432,4.97241) -- (12.432,4.83591) -- (12.544,4.83591) -- (12.544,4.8958) -- (12.656,4.8958) -- (12.656,4.91979) -- (12.768,4.91979)
 -- (12.768,4.83591) -- (12.88,4.83591) -- (12.88,4.59794) -- (12.992,4.59794) -- (12.992,4.7989) -- (13.104,4.7989) -- (13.104,4.68399) -- (13.216,4.68399) -- (13.216,4.70653) -- (13.328,4.70653) -- (13.328,4.52823) -- (13.44,4.52823) --
 (13.44,4.62377) -- (13.552,4.62377) -- (13.552,4.4823) -- (13.664,4.4823) -- (13.664,4.35969) -- (13.776,4.35969) -- (13.776,4.57099) -- (13.888,4.57099) -- (13.888,4.44967) -- (14,4.44967);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,7.68325) -- (2.912,7.68325) -- (2.912,8.12982) -- (3.024,8.12982) -- (3.024,8.10678) -- (3.136,8.10678) -- (3.136,7.98001) -- (3.248,7.98001) -- (3.248,7.82038) -- (3.36,7.82038) -- (3.36,7.68813) -- (3.472,7.68813) --
 (3.472,7.55416) -- (3.584,7.55416) -- (3.584,7.43149) -- (3.696,7.43149) -- (3.696,7.28844) -- (3.808,7.28844) -- (3.808,7.18128) -- (3.92,7.18128) -- (3.92,7.09349) -- (4.032,7.09349) -- (4.032,6.96943) -- (4.144,6.96943) -- (4.144,6.89826) --
 (4.256,6.89826) -- (4.256,6.77845) -- (4.368,6.77845) -- (4.368,6.69753) -- (4.48,6.69753) -- (4.48,6.65225) -- (4.592,6.65225) -- (4.592,6.55599) -- (4.704,6.55599) -- (4.704,6.50648) -- (4.816,6.50648) -- (4.816,6.35002) -- (4.928,6.35002) --
 (4.928,6.32777) -- (5.04,6.32777) -- (5.04,6.23452) -- (5.152,6.23452) -- (5.152,6.11907) -- (5.264,6.11907) -- (5.264,6.06833) -- (5.376,6.06833) -- (5.376,6.03938) -- (5.488,6.03938) -- (5.488,5.94491) -- (5.6,5.94491) -- (5.6,5.91099) --
 (5.712,5.91099) -- (5.712,5.83878) -- (5.824,5.83878) -- (5.824,5.80209) -- (5.936,5.80209) -- (5.936,5.72791) -- (6.048,5.72791) -- (6.048,5.61619) -- (6.16,5.61619) -- (6.16,5.64363) -- (6.272,5.64363) -- (6.272,5.54605) -- (6.384,5.54605) --
 (6.384,5.5316) -- (6.496,5.5316) -- (6.496,5.47341) -- (6.608,5.47341) -- (6.608,5.31719) -- (6.72,5.31719) -- (6.72,5.30044) -- (6.832,5.30044) -- (6.832,5.27443) -- (6.944,5.27443) -- (6.944,5.28322) -- (7.056,5.28322) -- (7.056,5.21403) --
 (7.168,5.21403) -- (7.168,5.11359) -- (7.28,5.11359) -- (7.28,5.1737) -- (7.392,5.1737) -- (7.392,5.16847) -- (7.504,5.16847) -- (7.504,5.0902) -- (7.616,5.0902) -- (7.616,4.91979) -- (7.728,4.91979) -- (7.728,4.93529) -- (7.84,4.93529) --
 (7.84,4.84483) -- (7.952,4.84483) -- (7.952,4.87084) -- (8.064,4.87084) -- (8.064,4.92759) -- (8.176,4.92759) -- (8.176,4.64856) -- (8.288,4.64856) -- (8.288,4.81768) -- (8.4,4.81768) -- (8.4,4.76961) -- (8.512,4.76961) -- (8.512,4.52823) --
 (8.624,4.52823) -- (8.624,4.54281) -- (8.736,4.54281) -- (8.736,4.55706) -- (8.848,4.55706) -- (8.848,4.54281) -- (8.96,4.54281) -- (8.96,4.49799) -- (9.072,4.49799) -- (9.072,4.39726) -- (9.184,4.39726) -- (9.184,4.44967) -- (9.296,4.44967) --
 (9.296,4.29868) -- (9.408,4.29868) -- (9.408,4.4662) -- (9.52,4.4662) -- (9.52,4.41523) -- (9.632,4.41523) -- (9.632,4.15501) -- (9.744,4.15501) -- (9.744,4.15501) -- (9.856,4.15501) -- (9.856,4.20669) -- (9.968,4.20669) -- (9.968,4.09863) --
 (10.08,4.09863) -- (10.08,4.15501) -- (10.192,4.15501) -- (10.192,3.93009) -- (10.304,3.93009) -- (10.304,3.96766) -- (10.416,3.96766) -- (10.416,4.27693) -- (10.528,4.27693) -- (10.528,4.09863) -- (10.64,4.09863) -- (10.64,3.69786) --
 (10.752,3.69786) -- (10.752,4.12746) -- (10.864,4.12746) -- (10.864,3.84733) -- (10.976,3.84733) -- (10.976,4.0366) -- (11.088,4.0366) -- (11.088,3.96766) -- (11.2,3.96766) -- (11.2,3.75179) -- (11.312,3.75179) -- (11.312,3.8014) -- (11.424,3.8014)
 -- (11.424,3.75179) -- (11.536,3.75179) -- (11.536,3.50049) -- (11.648,3.50049) -- (11.648,3.57349) -- (11.76,3.57349) -- (11.76,3.63879) -- (11.872,3.63879) -- (11.872,3.84733) -- (11.984,3.84733) -- (11.984,3.50049) -- (12.096,3.50049) --
 (12.096,3.57349) -- (12.208,3.57349) -- (12.208,3.69786) -- (12.32,3.69786) -- (12.32,3.63879) -- (12.432,3.63879) -- (12.432,3.69786) -- (12.544,3.69786) -- (12.544,3.8014) -- (12.656,3.8014) -- (12.656,3.63879) -- (12.768,3.63879) --
 (12.768,3.57349) -- (12.88,3.57349) -- (12.88,3.57349) -- (12.992,3.57349) -- (12.992,3.07089) -- (13.104,3.07089) -- (13.104,2.64129) -- (13.216,2.64129) -- (13.216,2.21169) -- (13.328,2.21169) -- (13.328,3.32219) -- (13.44,3.32219) --
 (13.44,3.20919) -- (13.552,3.20919) -- (13.552,3.50049) -- (13.664,3.50049) -- (13.664,3.41773) -- (13.776,3.41773) -- (13.776,3.50049) -- (13.888,3.50049) -- (13.888,3.20919) -- (14,3.20919);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,6.94301) -- (2.912,6.94301) -- (2.912,7.60648) -- (3.024,7.60648) -- (3.024,7.93913) -- (3.136,7.93913) -- (3.136,7.99857) -- (3.248,7.99857) -- (3.248,7.9463) -- (3.36,7.9463) -- (3.36,7.83406) -- (3.472,7.83406) --
 (3.472,7.7307) -- (3.584,7.7307) -- (3.584,7.59349) -- (3.696,7.59349) -- (3.696,7.49222) -- (3.808,7.49222) -- (3.808,7.36279) -- (3.92,7.36279) -- (3.92,7.26392) -- (4.032,7.26392) -- (4.032,7.1565) -- (4.144,7.1565) -- (4.144,7.06188) --
 (4.256,7.06188) -- (4.256,6.95224) -- (4.368,6.95224) -- (4.368,6.85522) -- (4.48,6.85522) -- (4.48,6.76261) -- (4.592,6.76261) -- (4.592,6.68265) -- (4.704,6.68265) -- (4.704,6.58551) -- (4.816,6.58551) -- (4.816,6.54583) -- (4.928,6.54583) --
 (4.928,6.43454) -- (5.04,6.43454) -- (5.04,6.34375) -- (5.152,6.34375) -- (5.152,6.28939) -- (5.264,6.28939) -- (5.264,6.24386) -- (5.376,6.24386) -- (5.376,6.11224) -- (5.488,6.11224) -- (5.488,6.14569) -- (5.6,6.14569) -- (5.6,5.99671) --
 (5.712,5.99671) -- (5.712,5.97422) -- (5.824,5.97422) -- (5.824,5.92042) -- (5.936,5.92042) -- (5.936,5.89817) -- (6.048,5.89817) -- (6.048,5.80398) -- (6.16,5.80398) -- (6.16,5.75703) -- (6.272,5.75703) -- (6.272,5.69286) -- (6.384,5.69286) --
 (6.384,5.63873) -- (6.496,5.63873) -- (6.496,5.61619) -- (6.608,5.61619) -- (6.608,5.49858) -- (6.72,5.49858) -- (6.72,5.57398) -- (6.832,5.57398) -- (6.832,5.4798) -- (6.944,5.4798) -- (6.944,5.3533) -- (7.056,5.3533) -- (7.056,5.3415) --
 (7.168,5.3415) -- (7.168,5.23796) -- (7.28,5.23796) -- (7.28,5.27884) -- (7.392,5.27884) -- (7.392,5.18914) -- (7.504,5.18914) -- (7.504,5.05966) -- (7.616,5.05966) -- (7.616,5.14164) -- (7.728,5.14164) -- (7.728,5.01421) -- (7.84,5.01421) --
 (7.84,4.8958) -- (7.952,4.8958) -- (7.952,4.94289) -- (8.064,4.94289) -- (8.064,5.04701) -- (8.176,5.04701) -- (8.176,4.86229) -- (8.288,4.86229) -- (8.288,4.8958) -- (8.4,4.8958) -- (8.4,4.84483) -- (8.512,4.84483) -- (8.512,4.78929) --
 (8.624,4.78929) -- (8.624,4.74929) -- (8.736,4.74929) -- (8.736,4.55706) -- (8.848,4.55706) -- (8.848,4.73887) -- (8.96,4.73887) -- (8.96,4.6606) -- (9.072,4.6606) -- (9.072,4.78929) -- (9.184,4.78929) -- (9.184,4.58461) -- (9.296,4.58461) --
 (9.296,4.70653) -- (9.408,4.70653) -- (9.408,4.4662) -- (9.52,4.4662) -- (9.52,4.41523) -- (9.632,4.41523) -- (9.632,4.57099) -- (9.744,4.57099) -- (9.744,4.35969) -- (9.856,4.35969) -- (9.856,4.231) -- (9.968,4.231) -- (9.968,4.29868) --
 (10.08,4.29868) -- (10.08,4.37876) -- (10.192,4.37876) -- (10.192,4.39726) -- (10.304,4.39726) -- (10.304,4.231) -- (10.416,4.231) -- (10.416,4.25439) -- (10.528,4.25439) -- (10.528,4.18139) -- (10.64,4.18139) -- (10.64,4.31969) -- (10.752,4.31969)
 -- (10.752,4.25439) -- (10.864,4.25439) -- (10.864,4.00309) -- (10.976,4.00309) -- (10.976,4.15501) -- (11.088,4.15501) -- (11.088,3.96766) -- (11.2,3.96766) -- (11.2,4.0366) -- (11.312,4.0366) -- (11.312,3.89009) -- (11.424,3.89009) --
 (11.424,3.96766) -- (11.536,3.96766) -- (11.536,3.89009) -- (11.648,3.89009) -- (11.648,4.00309) -- (11.76,4.00309) -- (11.76,3.89009) -- (11.872,3.89009) -- (11.872,4.00309) -- (11.984,4.00309) -- (11.984,3.75179) -- (12.096,3.75179) --
 (12.096,3.75179) -- (12.208,3.75179) -- (12.208,3.96766) -- (12.32,3.96766) -- (12.32,4.00309) -- (12.432,4.00309) -- (12.432,3.63879) -- (12.544,3.63879) -- (12.544,3.63879) -- (12.656,3.63879) -- (12.656,3.69786) -- (12.768,3.69786) --
 (12.768,3.69786) -- (12.88,3.69786) -- (12.88,3.57349) -- (12.992,3.57349) -- (12.992,3.63879) -- (13.104,3.63879) -- (13.104,3.75179) -- (13.216,3.75179) -- (13.216,3.89009) -- (13.328,3.89009) -- (13.328,3.75179) -- (13.44,3.75179) --
 (13.44,3.75179) -- (13.552,3.75179) -- (13.552,3.41773) -- (13.664,3.41773) -- (13.664,2.89259) -- (13.776,2.89259) -- (13.776,3.32219) -- (13.888,3.32219) -- (13.888,3.57349) -- (14,3.57349);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS02/SelectionCuts/selection_1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$H_{T} (GeV) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.12,1.49512) -- (3.12,1.41583);
\draw [c,line width=0.9] (3.44,1.49512) -- (3.44,1.41583);
\draw [c,line width=0.9] (3.76,1.49512) -- (3.76,1.41583);
\draw [c,line width=0.9] (4.08,1.49512) -- (4.08,1.41583);
\draw [c,line width=0.9] (4.4,1.5744) -- (4.4,1.41583);
\draw [c,line width=0.9] (4.72,1.49512) -- (4.72,1.41583);
\draw [c,line width=0.9] (5.04,1.49512) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.36,1.49512) -- (5.36,1.41583);
\draw [c,line width=0.9] (5.68,1.49512) -- (5.68,1.41583);
\draw [c,line width=0.9] (6,1.5744) -- (6,1.41583);
\draw [c,line width=0.9] (6.32,1.49512) -- (6.32,1.41583);
\draw [c,line width=0.9] (6.64,1.49512) -- (6.64,1.41583);
\draw [c,line width=0.9] (6.96,1.49512) -- (6.96,1.41583);
\draw [c,line width=0.9] (7.28,1.49512) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.6,1.5744) -- (7.6,1.41583);
\draw [c,line width=0.9] (7.92,1.49512) -- (7.92,1.41583);
\draw [c,line width=0.9] (8.24,1.49512) -- (8.24,1.41583);
\draw [c,line width=0.9] (8.56,1.49512) -- (8.56,1.41583);
\draw [c,line width=0.9] (8.88,1.49512) -- (8.88,1.41583);
\draw [c,line width=0.9] (9.2,1.5744) -- (9.2,1.41583);
\draw [c,line width=0.9] (9.52,1.49512) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.84,1.49512) -- (9.84,1.41583);
\draw [c,line width=0.9] (10.16,1.49512) -- (10.16,1.41583);
\draw [c,line width=0.9] (10.48,1.49512) -- (10.48,1.41583);
\draw [c,line width=0.9] (10.8,1.5744) -- (10.8,1.41583);
\draw [c,line width=0.9] (11.12,1.49512) -- (11.12,1.41583);
\draw [c,line width=0.9] (11.44,1.49512) -- (11.44,1.41583);
\draw [c,line width=0.9] (11.76,1.49512) -- (11.76,1.41583);
\draw [c,line width=0.9] (12.08,1.49512) -- (12.08,1.41583);
\draw [c,line width=0.9] (12.4,1.5744) -- (12.4,1.41583);
\draw [c,line width=0.9] (12.72,1.49512) -- (12.72,1.41583);
\draw [c,line width=0.9] (13.04,1.49512) -- (13.04,1.41583);
\draw [c,line width=0.9] (13.36,1.49512) -- (13.36,1.41583);
\draw [c,line width=0.9] (13.68,1.49512) -- (13.68,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (4.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2000};
\draw [anchor=base] (7.6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (9.2,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (10.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [anchor=base] (12.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf6000};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf7000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.12,8.88765) -- (3.12,8.96693);
\draw [c,line width=0.9] (3.44,8.88765) -- (3.44,8.96693);
\draw [c,line width=0.9] (3.76,8.88765) -- (3.76,8.96693);
\draw [c,line width=0.9] (4.08,8.88765) -- (4.08,8.96693);
\draw [c,line width=0.9] (4.4,8.80836) -- (4.4,8.96693);
\draw [c,line width=0.9] (4.72,8.88765) -- (4.72,8.96693);
\draw [c,line width=0.9] (5.04,8.88765) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.36,8.88765) -- (5.36,8.96693);
\draw [c,line width=0.9] (5.68,8.88765) -- (5.68,8.96693);
\draw [c,line width=0.9] (6,8.80836) -- (6,8.96693);
\draw [c,line width=0.9] (6.32,8.88765) -- (6.32,8.96693);
\draw [c,line width=0.9] (6.64,8.88765) -- (6.64,8.96693);
\draw [c,line width=0.9] (6.96,8.88765) -- (6.96,8.96693);
\draw [c,line width=0.9] (7.28,8.88765) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.6,8.80836) -- (7.6,8.96693);
\draw [c,line width=0.9] (7.92,8.88765) -- (7.92,8.96693);
\draw [c,line width=0.9] (8.24,8.88765) -- (8.24,8.96693);
\draw [c,line width=0.9] (8.56,8.88765) -- (8.56,8.96693);
\draw [c,line width=0.9] (8.88,8.88765) -- (8.88,8.96693);
\draw [c,line width=0.9] (9.2,8.80836) -- (9.2,8.96693);
\draw [c,line width=0.9] (9.52,8.88765) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.84,8.88765) -- (9.84,8.96693);
\draw [c,line width=0.9] (10.16,8.88765) -- (10.16,8.96693);
\draw [c,line width=0.9] (10.48,8.88765) -- (10.48,8.96693);
\draw [c,line width=0.9] (10.8,8.80836) -- (10.8,8.96693);
\draw [c,line width=0.9] (11.12,8.88765) -- (11.12,8.96693);
\draw [c,line width=0.9] (11.44,8.88765) -- (11.44,8.96693);
\draw [c,line width=0.9] (11.76,8.88765) -- (11.76,8.96693);
\draw [c,line width=0.9] (12.08,8.88765) -- (12.08,8.96693);
\draw [c,line width=0.9] (12.4,8.80836) -- (12.4,8.96693);
\draw [c,line width=0.9] (12.72,8.88765) -- (12.72,8.96693);
\draw [c,line width=0.9] (13.04,8.88765) -- (13.04,8.96693);
\draw [c,line width=0.9] (13.36,8.88765) -- (13.36,8.96693);
\draw [c,line width=0.9] (13.68,8.88765) -- (13.68,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.52732) -- (2.8,1.52732);
\draw [c,line width=0.9] (3.04,1.67828) -- (2.8,1.67828);
\draw [c,line width=0.9] (3.04,1.80162) -- (2.8,1.80162);
\draw [c,line width=0.9] (3.04,1.90591) -- (2.8,1.90591);
\draw [c,line width=0.9] (3.04,1.99625) -- (2.8,1.99625);
\draw [c,line width=0.9] (3.04,2.07593) -- (2.8,2.07593);
\draw [c,line width=0.9] (3.28,2.1472) -- (2.8,2.1472);
\draw [anchor= east] (2.636,2.1472) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.61613) -- (2.8,2.61613);
\draw [c,line width=0.9] (3.04,2.89043) -- (2.8,2.89043);
\draw [c,line width=0.9] (3.04,3.08505) -- (2.8,3.08505);
\draw [c,line width=0.9] (3.04,3.23601) -- (2.8,3.23601);
\draw [c,line width=0.9] (3.04,3.35935) -- (2.8,3.35935);
\draw [c,line width=0.9] (3.04,3.46364) -- (2.8,3.46364);
\draw [c,line width=0.9] (3.04,3.55397) -- (2.8,3.55397);
\draw [c,line width=0.9] (3.04,3.63365) -- (2.8,3.63365);
\draw [c,line width=0.9] (3.28,3.70493) -- (2.8,3.70493);
\draw [anchor= east] (2.636,3.70493) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,4.17385) -- (2.8,4.17385);
\draw [c,line width=0.9] (3.04,4.44816) -- (2.8,4.44816);
\draw [c,line width=0.9] (3.04,4.64278) -- (2.8,4.64278);
\draw [c,line width=0.9] (3.04,4.79374) -- (2.8,4.79374);
\draw [c,line width=0.9] (3.04,4.91708) -- (2.8,4.91708);
\draw [c,line width=0.9] (3.04,5.02136) -- (2.8,5.02136);
\draw [c,line width=0.9] (3.04,5.1117) -- (2.8,5.1117);
\draw [c,line width=0.9] (3.04,5.19138) -- (2.8,5.19138);
\draw [c,line width=0.9] (3.28,5.26266) -- (2.8,5.26266);
\draw [anchor= east] (2.636,5.26266) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.73158) -- (2.8,5.73158);
\draw [c,line width=0.9] (3.04,6.00588) -- (2.8,6.00588);
\draw [c,line width=0.9] (3.04,6.2005) -- (2.8,6.2005);
\draw [c,line width=0.9] (3.04,6.35146) -- (2.8,6.35146);
\draw [c,line width=0.9] (3.04,6.47481) -- (2.8,6.47481);
\draw [c,line width=0.9] (3.04,6.57909) -- (2.8,6.57909);
\draw [c,line width=0.9] (3.04,6.66943) -- (2.8,6.66943);
\draw [c,line width=0.9] (3.04,6.74911) -- (2.8,6.74911);
\draw [c,line width=0.9] (3.28,6.82039) -- (2.8,6.82039);
\draw [anchor= east] (2.636,6.82039) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,7.28931) -- (2.8,7.28931);
\draw [c,line width=0.9] (3.04,7.56361) -- (2.8,7.56361);
\draw [c,line width=0.9] (3.04,7.75823) -- (2.8,7.75823);
\draw [c,line width=0.9] (3.04,7.90919) -- (2.8,7.90919);
\draw [c,line width=0.9] (3.04,8.03253) -- (2.8,8.03253);
\draw [c,line width=0.9] (3.04,8.13682) -- (2.8,8.13682);
\draw [c,line width=0.9] (3.04,8.22715) -- (2.8,8.22715);
\draw [c,line width=0.9] (3.04,8.30684) -- (2.8,8.30684);
\draw [c,line width=0.9] (3.28,8.37811) -- (2.8,8.37811);
\draw [anchor= east] (2.636,8.37811) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.84704) -- (2.8,8.84704);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.52732) -- (14,1.52732);
\draw [c,line width=0.9] (13.76,1.67828) -- (14,1.67828);
\draw [c,line width=0.9] (13.76,1.80162) -- (14,1.80162);
\draw [c,line width=0.9] (13.76,1.90591) -- (14,1.90591);
\draw [c,line width=0.9] (13.76,1.99625) -- (14,1.99625);
\draw [c,line width=0.9] (13.76,2.07593) -- (14,2.07593);
\draw [c,line width=0.9] (13.52,2.1472) -- (14,2.1472);
\draw [c,line width=0.9] (13.76,2.61613) -- (14,2.61613);
\draw [c,line width=0.9] (13.76,2.89043) -- (14,2.89043);
\draw [c,line width=0.9] (13.76,3.08505) -- (14,3.08505);
\draw [c,line width=0.9] (13.76,3.23601) -- (14,3.23601);
\draw [c,line width=0.9] (13.76,3.35935) -- (14,3.35935);
\draw [c,line width=0.9] (13.76,3.46364) -- (14,3.46364);
\draw [c,line width=0.9] (13.76,3.55397) -- (14,3.55397);
\draw [c,line width=0.9] (13.76,3.63365) -- (14,3.63365);
\draw [c,line width=0.9] (13.52,3.70493) -- (14,3.70493);
\draw [c,line width=0.9] (13.76,4.17385) -- (14,4.17385);
\draw [c,line width=0.9] (13.76,4.44816) -- (14,4.44816);
\draw [c,line width=0.9] (13.76,4.64278) -- (14,4.64278);
\draw [c,line width=0.9] (13.76,4.79374) -- (14,4.79374);
\draw [c,line width=0.9] (13.76,4.91708) -- (14,4.91708);
\draw [c,line width=0.9] (13.76,5.02136) -- (14,5.02136);
\draw [c,line width=0.9] (13.76,5.1117) -- (14,5.1117);
\draw [c,line width=0.9] (13.76,5.19138) -- (14,5.19138);
\draw [c,line width=0.9] (13.52,5.26266) -- (14,5.26266);
\draw [c,line width=0.9] (13.76,5.73158) -- (14,5.73158);
\draw [c,line width=0.9] (13.76,6.00588) -- (14,6.00588);
\draw [c,line width=0.9] (13.76,6.2005) -- (14,6.2005);
\draw [c,line width=0.9] (13.76,6.35146) -- (14,6.35146);
\draw [c,line width=0.9] (13.76,6.47481) -- (14,6.47481);
\draw [c,line width=0.9] (13.76,6.57909) -- (14,6.57909);
\draw [c,line width=0.9] (13.76,6.66943) -- (14,6.66943);
\draw [c,line width=0.9] (13.76,6.74911) -- (14,6.74911);
\draw [c,line width=0.9] (13.52,6.82039) -- (14,6.82039);
\draw [c,line width=0.9] (13.76,7.28931) -- (14,7.28931);
\draw [c,line width=0.9] (13.76,7.56361) -- (14,7.56361);
\draw [c,line width=0.9] (13.76,7.75823) -- (14,7.75823);
\draw [c,line width=0.9] (13.76,7.90919) -- (14,7.90919);
\draw [c,line width=0.9] (13.76,8.03253) -- (14,8.03253);
\draw [c,line width=0.9] (13.76,8.13682) -- (14,8.13682);
\draw [c,line width=0.9] (13.76,8.22715) -- (14,8.22715);
\draw [c,line width=0.9] (13.76,8.30684) -- (14,8.30684);
\draw [c,line width=0.9] (13.52,8.37811) -- (14,8.37811);
\draw [c,line width=0.9] (13.76,8.84704) -- (14,8.84704);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,2.24183) -- (3.136,2.24183) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,4.02718) -- (3.36,4.02718) -- (3.36,4.1972) -- (3.472,4.1972) --
 (3.472,4.41944) -- (3.584,4.41944) -- (3.584,5.09638) -- (3.696,5.09638) -- (3.696,5.39029) -- (3.808,5.39029) -- (3.808,5.58006) -- (3.92,5.58006) -- (3.92,5.83294) -- (4.032,5.83294) -- (4.032,6.03173) -- (4.144,6.03173) -- (4.144,6.23688) --
 (4.256,6.23688) -- (4.256,6.39554) -- (4.368,6.39554) -- (4.368,6.46608) -- (4.48,6.46608) -- (4.48,6.57504) -- (4.592,6.57504) -- (4.592,6.6814) -- (4.704,6.6814) -- (4.704,6.7914) -- (4.816,6.7914) -- (4.816,6.90958) -- (4.928,6.90958) --
 (4.928,7.00127) -- (5.04,7.00127) -- (5.04,7.07511) -- (5.152,7.07511) -- (5.152,7.127) -- (5.264,7.127) -- (5.264,7.20049) -- (5.376,7.20049) -- (5.376,7.30281) -- (5.488,7.30281) -- (5.488,7.392) -- (5.6,7.392) -- (5.6,7.48347) -- (5.712,7.48347)
 -- (5.712,7.57021) -- (5.824,7.57021) -- (5.824,7.65959) -- (5.936,7.65959) -- (5.936,7.76618) -- (6.048,7.76618) -- (6.048,7.93073) -- (6.16,7.93073) -- (6.16,8.03204) -- (6.272,8.03204) -- (6.272,8.04895) -- (6.384,8.04895) -- (6.384,7.98904) --
 (6.496,7.98904) -- (6.496,7.92132) -- (6.608,7.92132) -- (6.608,7.84091) -- (6.72,7.84091) -- (6.72,7.71778) -- (6.832,7.71778) -- (6.832,7.6353) -- (6.944,7.6353) -- (6.944,7.53381) -- (7.056,7.53381) -- (7.056,7.46542) -- (7.168,7.46542) --
 (7.168,7.396) -- (7.28,7.396) -- (7.28,7.32495) -- (7.392,7.32495) -- (7.392,7.25091) -- (7.504,7.25091) -- (7.504,7.1373) -- (7.616,7.1373) -- (7.616,7.06163) -- (7.728,7.06163) -- (7.728,6.99047) -- (7.84,6.99047) -- (7.84,6.95187) --
 (7.952,6.95187) -- (7.952,6.84823) -- (8.064,6.84823) -- (8.064,6.78158) -- (8.176,6.78158) -- (8.176,6.80824) -- (8.288,6.80824) -- (8.288,6.72219) -- (8.4,6.72219) -- (8.4,6.63083) -- (8.512,6.63083) -- (8.512,6.63493) -- (8.624,6.63493) --
 (8.624,6.5118) -- (8.736,6.5118) -- (8.736,6.47132) -- (8.848,6.47132) -- (8.848,6.43929) -- (8.96,6.43929) -- (8.96,6.38525) -- (9.072,6.38525) -- (9.072,6.29513) -- (9.184,6.29513) -- (9.184,6.25327) -- (9.296,6.25327) -- (9.296,6.19897) --
 (9.408,6.19897) -- (9.408,6.06581) -- (9.52,6.06581) -- (9.52,6.06104) -- (9.632,6.06104) -- (9.632,5.96073) -- (9.744,5.96073) -- (9.744,5.92661) -- (9.856,5.92661) -- (9.856,5.94389) -- (9.968,5.94389) -- (9.968,5.8396) -- (10.08,5.8396) --
 (10.08,5.74737) -- (10.192,5.74737) -- (10.192,5.60865) -- (10.304,5.60865) -- (10.304,5.73972) -- (10.416,5.73972) -- (10.416,5.71227) -- (10.528,5.71227) -- (10.528,5.57026) -- (10.64,5.57026) -- (10.64,5.59451) -- (10.752,5.59451) --
 (10.752,5.41558) -- (10.864,5.41558) -- (10.864,5.31542) -- (10.976,5.31542) -- (10.976,5.3967) -- (11.088,5.3967) -- (11.088,5.20632) -- (11.2,5.20632) -- (11.2,5.2708) -- (11.312,5.2708) -- (11.312,5.11599) -- (11.424,5.11599) -- (11.424,5.0117)
 -- (11.536,5.0117) -- (11.536,5.03389) -- (11.648,5.03389) -- (11.648,4.96503) -- (11.76,4.96503) -- (11.76,4.8465) -- (11.872,4.8465) -- (11.872,4.77041) -- (11.984,4.77041) -- (11.984,4.96503) -- (12.096,4.96503) -- (12.096,4.54278) --
 (12.208,4.54278) -- (12.208,4.62745) -- (12.32,4.62745) -- (12.32,4.41944) -- (12.432,4.41944) -- (12.432,4.51985) -- (12.544,4.51985) -- (12.544,4.30149) -- (12.656,4.30149) -- (12.656,4.02718) -- (12.768,4.02718) -- (12.768,4.02718) --
 (12.88,4.02718) -- (12.88,4.11752) -- (12.992,4.11752) -- (12.992,3.97705) -- (13.104,3.97705) -- (13.104,3.72828) -- (13.216,3.72828) -- (13.216,4.1972) -- (13.328,4.1972) -- (13.328,3.86403) -- (13.44,3.86403) -- (13.44,3.86403) --
 (13.552,3.86403) -- (13.552,3.6486) -- (13.664,3.6486) -- (13.664,3.6486) -- (13.776,3.6486) -- (13.776,3.6486) -- (13.888,3.6486) -- (13.888,3.72828) -- (14,3.72828);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,5.86997) -- (2.912,5.86997) -- (2.912,7.85596) -- (3.024,7.85596) -- (3.024,8.36555) -- (3.136,8.36555) -- (3.136,8.33675) -- (3.248,8.33675) -- (3.248,8.41447) -- (3.36,8.41447) -- (3.36,8.30975) -- (3.472,8.30975) --
 (3.472,8.15187) -- (3.584,8.15187) -- (3.584,8.11615) -- (3.696,8.11615) -- (3.696,7.91333) -- (3.808,7.91333) -- (3.808,7.86192) -- (3.92,7.86192) -- (3.92,7.75267) -- (4.032,7.75267) -- (4.032,7.54158) -- (4.144,7.54158) -- (4.144,7.43888) --
 (4.256,7.43888) -- (4.256,7.43888) -- (4.368,7.43888) -- (4.368,7.35642) -- (4.48,7.35642) -- (4.48,7.1534) -- (4.592,7.1534) -- (4.592,7.08212) -- (4.704,7.08212) -- (4.704,6.9121) -- (4.816,6.9121) -- (4.816,7.04345) -- (4.928,7.04345) --
 (4.928,7.10066) -- (5.04,7.10066) -- (5.04,7.06306) -- (5.152,7.06306) -- (5.152,6.64978) -- (5.264,6.64978) -- (5.264,6.53352) -- (5.376,6.53352) -- (5.376,6.21555) -- (5.488,6.21555) -- (5.488,6.44318) -- (5.6,6.44318) -- (5.6,6.48985) --
 (5.712,6.48985) -- (5.712,6.53352) -- (5.824,6.53352) -- (5.824,6.57453) -- (5.936,6.57453) -- (5.936,6.74895) -- (6.048,6.74895) -- (6.048,6.3389) -- (6.16,6.3389) -- (6.16,6.57453) -- (6.272,6.57453) -- (6.272,6.3389) -- (6.384,6.3389) --
 (6.384,6.28003) -- (6.496,6.28003) -- (6.496,5.59567) -- (6.608,5.59567) -- (6.608,6.06459) -- (6.72,6.06459) -- (6.72,5.86997) -- (6.832,5.86997) -- (6.832,5.59567) -- (6.944,5.59567) -- (6.944,5.12675) -- (7.056,5.12675) -- (7.056,5.59567) --
 (7.168,5.59567) -- (7.168,5.74663) -- (7.28,5.74663) -- (7.28,5.12675) -- (7.392,5.12675) -- (7.392,4.65783) -- (7.504,4.65783) -- (7.504,5.12675) -- (7.616,5.12675) -- (7.616,4.65783) -- (7.728,4.65783) -- (7.728,5.74663) -- (7.84,5.74663) --
 (7.84,5.12675) -- (7.952,5.12675) -- (7.952,4.65783) -- (8.064,4.65783) -- (8.064,4.65783) -- (8.176,4.65783) -- (8.176,5.12675) -- (8.288,5.12675) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.65783) -- (8.512,4.65783) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,4.65783) -- (8.736,4.65783) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,5.12675) -- (8.96,5.12675) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,5.12675) -- (9.296,5.12675) --
 (9.296,4.65783) -- (9.408,4.65783) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,4.65783) -- (9.632,4.65783) -- (9.632,4.65783) -- (9.744,4.65783) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,4.65783) --
 (10.08,4.65783) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,4.65783) -- (10.304,4.65783) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,4.65783) -- (10.528,4.65783) -- (10.528,4.65783) -- (10.64,4.65783) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,4.65783) --
 (13.44,4.65783) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,7.23854) -- (3.024,7.23854) -- (3.024,8.18219) -- (3.136,8.18219) -- (3.136,8.51198) -- (3.248,8.51198) -- (3.248,8.55497) -- (3.36,8.55497) -- (3.36,8.56161) -- (3.472,8.56161) --
 (3.472,8.35253) -- (3.584,8.35253) -- (3.584,8.19366) -- (3.696,8.19366) -- (3.696,8.02324) -- (3.808,8.02324) -- (3.808,7.92502) -- (3.92,7.92502) -- (3.92,7.71903) -- (4.032,7.71903) -- (4.032,7.59339) -- (4.144,7.59339) -- (4.144,7.42139) --
 (4.256,7.42139) -- (4.256,7.23854) -- (4.368,7.23854) -- (4.368,7.17755) -- (4.48,7.17755) -- (4.48,7.06685) -- (4.592,7.06685) -- (4.592,6.76962) -- (4.704,6.76962) -- (4.704,6.87723) -- (4.816,6.87723) -- (4.816,6.6128) -- (4.928,6.6128) --
 (4.928,6.48355) -- (5.04,6.48355) -- (5.04,6.66921) -- (5.152,6.66921) -- (5.152,6.44697) -- (5.264,6.44697) -- (5.264,6.17267) -- (5.376,6.17267) -- (5.376,6.4083) -- (5.488,6.4083) -- (5.488,6.11381) -- (5.6,6.11381) -- (5.6,6.17267) --
 (5.712,6.17267) -- (5.712,6.36729) -- (5.824,6.36729) -- (5.824,5.5804) -- (5.936,5.5804) -- (5.936,6.11381) -- (6.048,6.11381) -- (6.048,6.04933) -- (6.16,6.04933) -- (6.16,5.97805) -- (6.272,5.97805) -- (6.272,4.96052) -- (6.384,4.96052) --
 (6.384,5.42945) -- (6.496,5.42945) -- (6.496,5.70375) -- (6.608,5.70375) -- (6.608,4.96052) -- (6.72,4.96052) -- (6.72,5.42945) -- (6.832,5.42945) -- (6.832,5.23482) -- (6.944,5.23482) -- (6.944,5.5804) -- (7.056,5.5804) -- (7.056,5.23482) --
 (7.168,5.23482) -- (7.168,4.4916) -- (7.28,4.4916) -- (7.28,5.42945) -- (7.392,5.42945) -- (7.392,4.4916) -- (7.504,4.4916) -- (7.504,4.96052) -- (7.616,4.96052) -- (7.616,4.4916) -- (7.728,4.4916) -- (7.728,4.4916) -- (7.84,4.4916) -- (7.84,4.4916)
 -- (7.952,4.4916) -- (7.952,4.96052) -- (8.064,4.96052) -- (8.064,5.23482) -- (8.176,5.23482) -- (8.176,4.96052) -- (8.288,4.96052) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.4916) -- (8.512,4.4916) -- (8.512,1.41583) -- (8.624,1.41583) --
 (8.624,4.4916) -- (8.736,4.4916) -- (8.736,4.96052) -- (8.848,4.96052) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,4.4916) -- (9.072,4.4916) -- (9.072,4.4916) -- (9.184,4.4916) -- (9.184,1.41583) -- (9.296,1.41583) -- (9.296,4.4916) --
 (9.408,4.4916) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) -- (10.08,1.41583) --
 (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) -- (10.752,1.41583) --
 (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) -- (11.424,1.41583) --
 (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) -- (12.096,1.41583) --
 (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) -- (12.768,1.41583) --
 (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) -- (13.44,1.41583) --
 (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS03/SelectionCuts/selection_0.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$M_{j_{1}j_{2}} (GeV/c^{2}) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.024,1.49512) -- (3.024,1.41583);
\draw [c,line width=0.9] (3.248,1.49512) -- (3.248,1.41583);
\draw [c,line width=0.9] (3.472,1.49512) -- (3.472,1.41583);
\draw [c,line width=0.9] (3.696,1.49512) -- (3.696,1.41583);
\draw [c,line width=0.9] (3.92,1.5744) -- (3.92,1.41583);
\draw [c,line width=0.9] (4.144,1.49512) -- (4.144,1.41583);
\draw [c,line width=0.9] (4.368,1.49512) -- (4.368,1.41583);
\draw [c,line width=0.9] (4.592,1.49512) -- (4.592,1.41583);
\draw [c,line width=0.9] (4.816,1.49512) -- (4.816,1.41583);
\draw [c,line width=0.9] (5.04,1.5744) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.264,1.49512) -- (5.264,1.41583);
\draw [c,line width=0.9] (5.488,1.49512) -- (5.488,1.41583);
\draw [c,line width=0.9] (5.712,1.49512) -- (5.712,1.41583);
\draw [c,line width=0.9] (5.936,1.49512) -- (5.936,1.41583);
\draw [c,line width=0.9] (6.16,1.5744) -- (6.16,1.41583);
\draw [c,line width=0.9] (6.384,1.49512) -- (6.384,1.41583);
\draw [c,line width=0.9] (6.608,1.49512) -- (6.608,1.41583);
\draw [c,line width=0.9] (6.832,1.49512) -- (6.832,1.41583);
\draw [c,line width=0.9] (7.056,1.49512) -- (7.056,1.41583);
\draw [c,line width=0.9] (7.28,1.5744) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.504,1.49512) -- (7.504,1.41583);
\draw [c,line width=0.9] (7.728,1.49512) -- (7.728,1.41583);
\draw [c,line width=0.9] (7.952,1.49512) -- (7.952,1.41583);
\draw [c,line width=0.9] (8.176,1.49512) -- (8.176,1.41583);
\draw [c,line width=0.9] (8.4,1.5744) -- (8.4,1.41583);
\draw [c,line width=0.9] (8.624,1.49512) -- (8.624,1.41583);
\draw [c,line width=0.9] (8.848,1.49512) -- (8.848,1.41583);
\draw [c,line width=0.9] (9.072,1.49512) -- (9.072,1.41583);
\draw [c,line width=0.9] (9.296,1.49512) -- (9.296,1.41583);
\draw [c,line width=0.9] (9.52,1.5744) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.744,1.49512) -- (9.744,1.41583);
\draw [c,line width=0.9] (9.968,1.49512) -- (9.968,1.41583);
\draw [c,line width=0.9] (10.192,1.49512) -- (10.192,1.41583);
\draw [c,line width=0.9] (10.416,1.49512) -- (10.416,1.41583);
\draw [c,line width=0.9] (10.64,1.5744) -- (10.64,1.41583);
\draw [c,line width=0.9] (10.864,1.49512) -- (10.864,1.41583);
\draw [c,line width=0.9] (11.088,1.49512) -- (11.088,1.41583);
\draw [c,line width=0.9] (11.312,1.49512) -- (11.312,1.41583);
\draw [c,line width=0.9] (11.536,1.49512) -- (11.536,1.41583);
\draw [c,line width=0.9] (11.76,1.5744) -- (11.76,1.41583);
\draw [c,line width=0.9] (11.984,1.49512) -- (11.984,1.41583);
\draw [c,line width=0.9] (12.208,1.49512) -- (12.208,1.41583);
\draw [c,line width=0.9] (12.432,1.49512) -- (12.432,1.41583);
\draw [c,line width=0.9] (12.656,1.49512) -- (12.656,1.41583);
\draw [c,line width=0.9] (12.88,1.5744) -- (12.88,1.41583);
\draw [c,line width=0.9] (13.104,1.49512) -- (13.104,1.41583);
\draw [c,line width=0.9] (13.328,1.49512) -- (13.328,1.41583);
\draw [c,line width=0.9] (13.552,1.49512) -- (13.552,1.41583);
\draw [c,line width=0.9] (13.776,1.49512) -- (13.776,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (3.92,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf500};
\draw [anchor=base] (5.04,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6.16,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1500};
\draw [anchor=base] (7.28,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2000};
\draw [anchor=base] (8.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2500};
\draw [anchor=base] (9.52,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (10.64,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3500};
\draw [anchor=base] (11.76,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (12.88,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4500};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.024,8.88765) -- (3.024,8.96693);
\draw [c,line width=0.9] (3.248,8.88765) -- (3.248,8.96693);
\draw [c,line width=0.9] (3.472,8.88765) -- (3.472,8.96693);
\draw [c,line width=0.9] (3.696,8.88765) -- (3.696,8.96693);
\draw [c,line width=0.9] (3.92,8.80836) -- (3.92,8.96693);
\draw [c,line width=0.9] (4.144,8.88765) -- (4.144,8.96693);
\draw [c,line width=0.9] (4.368,8.88765) -- (4.368,8.96693);
\draw [c,line width=0.9] (4.592,8.88765) -- (4.592,8.96693);
\draw [c,line width=0.9] (4.816,8.88765) -- (4.816,8.96693);
\draw [c,line width=0.9] (5.04,8.80836) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.264,8.88765) -- (5.264,8.96693);
\draw [c,line width=0.9] (5.488,8.88765) -- (5.488,8.96693);
\draw [c,line width=0.9] (5.712,8.88765) -- (5.712,8.96693);
\draw [c,line width=0.9] (5.936,8.88765) -- (5.936,8.96693);
\draw [c,line width=0.9] (6.16,8.80836) -- (6.16,8.96693);
\draw [c,line width=0.9] (6.384,8.88765) -- (6.384,8.96693);
\draw [c,line width=0.9] (6.608,8.88765) -- (6.608,8.96693);
\draw [c,line width=0.9] (6.832,8.88765) -- (6.832,8.96693);
\draw [c,line width=0.9] (7.056,8.88765) -- (7.056,8.96693);
\draw [c,line width=0.9] (7.28,8.80836) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.504,8.88765) -- (7.504,8.96693);
\draw [c,line width=0.9] (7.728,8.88765) -- (7.728,8.96693);
\draw [c,line width=0.9] (7.952,8.88765) -- (7.952,8.96693);
\draw [c,line width=0.9] (8.176,8.88765) -- (8.176,8.96693);
\draw [c,line width=0.9] (8.4,8.80836) -- (8.4,8.96693);
\draw [c,line width=0.9] (8.624,8.88765) -- (8.624,8.96693);
\draw [c,line width=0.9] (8.848,8.88765) -- (8.848,8.96693);
\draw [c,line width=0.9] (9.072,8.88765) -- (9.072,8.96693);
\draw [c,line width=0.9] (9.296,8.88765) -- (9.296,8.96693);
\draw [c,line width=0.9] (9.52,8.80836) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.744,8.88765) -- (9.744,8.96693);
\draw [c,line width=0.9] (9.968,8.88765) -- (9.968,8.96693);
\draw [c,line width=0.9] (10.192,8.88765) -- (10.192,8.96693);
\draw [c,line width=0.9] (10.416,8.88765) -- (10.416,8.96693);
\draw [c,line width=0.9] (10.64,8.80836) -- (10.64,8.96693);
\draw [c,line width=0.9] (10.864,8.88765) -- (10.864,8.96693);
\draw [c,line width=0.9] (11.088,8.88765) -- (11.088,8.96693);
\draw [c,line width=0.9] (11.312,8.88765) -- (11.312,8.96693);
\draw [c,line width=0.9] (11.536,8.88765) -- (11.536,8.96693);
\draw [c,line width=0.9] (11.76,8.80836) -- (11.76,8.96693);
\draw [c,line width=0.9] (11.984,8.88765) -- (11.984,8.96693);
\draw [c,line width=0.9] (12.208,8.88765) -- (12.208,8.96693);
\draw [c,line width=0.9] (12.432,8.88765) -- (12.432,8.96693);
\draw [c,line width=0.9] (12.656,8.88765) -- (12.656,8.96693);
\draw [c,line width=0.9] (12.88,8.80836) -- (12.88,8.96693);
\draw [c,line width=0.9] (13.104,8.88765) -- (13.104,8.96693);
\draw [c,line width=0.9] (13.328,8.88765) -- (13.328,8.96693);
\draw [c,line width=0.9] (13.552,8.88765) -- (13.552,8.96693);
\draw [c,line width=0.9] (13.776,8.88765) -- (13.776,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.46126) -- (2.8,1.46126);
\draw [c,line width=0.9] (3.04,1.64142) -- (2.8,1.64142);
\draw [c,line width=0.9] (3.04,1.78117) -- (2.8,1.78117);
\draw [c,line width=0.9] (3.04,1.89535) -- (2.8,1.89535);
\draw [c,line width=0.9] (3.04,1.99188) -- (2.8,1.99188);
\draw [c,line width=0.9] (3.04,2.07551) -- (2.8,2.07551);
\draw [c,line width=0.9] (3.04,2.14927) -- (2.8,2.14927);
\draw [c,line width=0.9] (3.28,2.21525) -- (2.8,2.21525);
\draw [anchor= east] (2.636,2.21525) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.64934) -- (2.8,2.64934);
\draw [c,line width=0.9] (3.04,2.90326) -- (2.8,2.90326);
\draw [c,line width=0.9] (3.04,3.08343) -- (2.8,3.08343);
\draw [c,line width=0.9] (3.04,3.22317) -- (2.8,3.22317);
\draw [c,line width=0.9] (3.04,3.33735) -- (2.8,3.33735);
\draw [c,line width=0.9] (3.04,3.43389) -- (2.8,3.43389);
\draw [c,line width=0.9] (3.04,3.51751) -- (2.8,3.51751);
\draw [c,line width=0.9] (3.04,3.59128) -- (2.8,3.59128);
\draw [c,line width=0.9] (3.28,3.65726) -- (2.8,3.65726);
\draw [anchor= east] (2.636,3.65726) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,4.09135) -- (2.8,4.09135);
\draw [c,line width=0.9] (3.04,4.34527) -- (2.8,4.34527);
\draw [c,line width=0.9] (3.04,4.52543) -- (2.8,4.52543);
\draw [c,line width=0.9] (3.04,4.66518) -- (2.8,4.66518);
\draw [c,line width=0.9] (3.04,4.77936) -- (2.8,4.77936);
\draw [c,line width=0.9] (3.04,4.8759) -- (2.8,4.8759);
\draw [c,line width=0.9] (3.04,4.95952) -- (2.8,4.95952);
\draw [c,line width=0.9] (3.04,5.03328) -- (2.8,5.03328);
\draw [c,line width=0.9] (3.28,5.09927) -- (2.8,5.09927);
\draw [anchor= east] (2.636,5.09927) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.53335) -- (2.8,5.53335);
\draw [c,line width=0.9] (3.04,5.78728) -- (2.8,5.78728);
\draw [c,line width=0.9] (3.04,5.96744) -- (2.8,5.96744);
\draw [c,line width=0.9] (3.04,6.10718) -- (2.8,6.10718);
\draw [c,line width=0.9] (3.04,6.22136) -- (2.8,6.22136);
\draw [c,line width=0.9] (3.04,6.3179) -- (2.8,6.3179);
\draw [c,line width=0.9] (3.04,6.40153) -- (2.8,6.40153);
\draw [c,line width=0.9] (3.04,6.47529) -- (2.8,6.47529);
\draw [c,line width=0.9] (3.28,6.54127) -- (2.8,6.54127);
\draw [anchor= east] (2.636,6.54127) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,6.97536) -- (2.8,6.97536);
\draw [c,line width=0.9] (3.04,7.22928) -- (2.8,7.22928);
\draw [c,line width=0.9] (3.04,7.40945) -- (2.8,7.40945);
\draw [c,line width=0.9] (3.04,7.54919) -- (2.8,7.54919);
\draw [c,line width=0.9] (3.04,7.66337) -- (2.8,7.66337);
\draw [c,line width=0.9] (3.04,7.75991) -- (2.8,7.75991);
\draw [c,line width=0.9] (3.04,7.84353) -- (2.8,7.84353);
\draw [c,line width=0.9] (3.04,7.91729) -- (2.8,7.91729);
\draw [c,line width=0.9] (3.28,7.98328) -- (2.8,7.98328);
\draw [anchor= east] (2.636,7.98328) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.41736) -- (2.8,8.41736);
\draw [c,line width=0.9] (3.04,8.67129) -- (2.8,8.67129);
\draw [c,line width=0.9] (3.04,8.85145) -- (2.8,8.85145);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.46126) -- (14,1.46126);
\draw [c,line width=0.9] (13.76,1.64142) -- (14,1.64142);
\draw [c,line width=0.9] (13.76,1.78117) -- (14,1.78117);
\draw [c,line width=0.9] (13.76,1.89535) -- (14,1.89535);
\draw [c,line width=0.9] (13.76,1.99188) -- (14,1.99188);
\draw [c,line width=0.9] (13.76,2.07551) -- (14,2.07551);
\draw [c,line width=0.9] (13.76,2.14927) -- (14,2.14927);
\draw [c,line width=0.9] (13.52,2.21525) -- (14,2.21525);
\draw [c,line width=0.9] (13.76,2.64934) -- (14,2.64934);
\draw [c,line width=0.9] (13.76,2.90326) -- (14,2.90326);
\draw [c,line width=0.9] (13.76,3.08343) -- (14,3.08343);
\draw [c,line width=0.9] (13.76,3.22317) -- (14,3.22317);
\draw [c,line width=0.9] (13.76,3.33735) -- (14,3.33735);
\draw [c,line width=0.9] (13.76,3.43389) -- (14,3.43389);
\draw [c,line width=0.9] (13.76,3.51751) -- (14,3.51751);
\draw [c,line width=0.9] (13.76,3.59128) -- (14,3.59128);
\draw [c,line width=0.9] (13.52,3.65726) -- (14,3.65726);
\draw [c,line width=0.9] (13.76,4.09135) -- (14,4.09135);
\draw [c,line width=0.9] (13.76,4.34527) -- (14,4.34527);
\draw [c,line width=0.9] (13.76,4.52543) -- (14,4.52543);
\draw [c,line width=0.9] (13.76,4.66518) -- (14,4.66518);
\draw [c,line width=0.9] (13.76,4.77936) -- (14,4.77936);
\draw [c,line width=0.9] (13.76,4.8759) -- (14,4.8759);
\draw [c,line width=0.9] (13.76,4.95952) -- (14,4.95952);
\draw [c,line width=0.9] (13.76,5.03328) -- (14,5.03328);
\draw [c,line width=0.9] (13.52,5.09927) -- (14,5.09927);
\draw [c,line width=0.9] (13.76,5.53335) -- (14,5.53335);
\draw [c,line width=0.9] (13.76,5.78728) -- (14,5.78728);
\draw [c,line width=0.9] (13.76,5.96744) -- (14,5.96744);
\draw [c,line width=0.9] (13.76,6.10718) -- (14,6.10718);
\draw [c,line width=0.9] (13.76,6.22136) -- (14,6.22136);
\draw [c,line width=0.9] (13.76,6.3179) -- (14,6.3179);
\draw [c,line width=0.9] (13.76,6.40153) -- (14,6.40153);
\draw [c,line width=0.9] (13.76,6.47529) -- (14,6.47529);
\draw [c,line width=0.9] (13.52,6.54127) -- (14,6.54127);
\draw [c,line width=0.9] (13.76,6.97536) -- (14,6.97536);
\draw [c,line width=0.9] (13.76,7.22928) -- (14,7.22928);
\draw [c,line width=0.9] (13.76,7.40945) -- (14,7.40945);
\draw [c,line width=0.9] (13.76,7.54919) -- (14,7.54919);
\draw [c,line width=0.9] (13.76,7.66337) -- (14,7.66337);
\draw [c,line width=0.9] (13.76,7.75991) -- (14,7.75991);
\draw [c,line width=0.9] (13.76,7.84353) -- (14,7.84353);
\draw [c,line width=0.9] (13.76,7.91729) -- (14,7.91729);
\draw [c,line width=0.9] (13.52,7.98328) -- (14,7.98328);
\draw [c,line width=0.9] (13.76,8.41736) -- (14,8.41736);
\draw [c,line width=0.9] (13.76,8.67129) -- (14,8.67129);
\draw [c,line width=0.9] (13.76,8.85145) -- (14,8.85145);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,2.21525) -- (2.912,2.21525) -- (2.912,3.08343) -- (3.024,3.08343) -- (3.024,2.90326) -- (3.136,2.90326) -- (3.136,3.08343) -- (3.248,3.08343) -- (3.248,3.59127) -- (3.36,3.59127) -- (3.36,3.9516) -- (3.472,3.9516) --
 (3.472,3.65726) -- (3.584,3.65726) -- (3.584,4.30206) -- (3.696,4.30206) -- (3.696,4.47661) -- (3.808,4.47661) -- (3.808,4.5409) -- (3.92,4.5409) -- (3.92,4.75813) -- (4.032,4.75813) -- (4.032,4.71337) -- (4.144,4.71337) -- (4.144,4.9274) --
 (4.256,4.9274) -- (4.256,5.11778) -- (4.368,5.11778) -- (4.368,5.14746) -- (4.48,5.14746) -- (4.48,5.18679) -- (4.592,5.18679) -- (4.592,5.29183) -- (4.704,5.29183) -- (4.704,5.37775) -- (4.816,5.37775) -- (4.816,5.49126) -- (4.928,5.49126) --
 (4.928,5.48453) -- (5.04,5.48453) -- (5.04,5.6263) -- (5.152,5.6263) -- (5.152,5.64753) -- (5.264,5.64753) -- (5.264,5.70959) -- (5.376,5.70959) -- (5.376,5.82179) -- (5.488,5.82179) -- (5.488,6.0342) -- (5.6,6.0342) -- (5.6,5.98898) --
 (5.712,5.98898) -- (5.712,6.04812) -- (5.824,6.04812) -- (5.824,6.10718) -- (5.936,6.10718) -- (5.936,6.19034) -- (6.048,6.19034) -- (6.048,6.23069) -- (6.16,6.23069) -- (6.16,6.26276) -- (6.272,6.26276) -- (6.272,6.3416) -- (6.384,6.3416) --
 (6.384,6.41775) -- (6.496,6.41775) -- (6.496,6.46547) -- (6.608,6.46547) -- (6.608,6.58247) -- (6.72,6.58247) -- (6.72,6.66938) -- (6.832,6.66938) -- (6.832,6.91904) -- (6.944,6.91904) -- (6.944,7.20067) -- (7.056,7.20067) -- (7.056,7.72637) --
 (7.168,7.72637) -- (7.168,8.56818) -- (7.28,8.56818) -- (7.28,8.53679) -- (7.392,8.53679) -- (7.392,7.57447) -- (7.504,7.57447) -- (7.504,6.9963) -- (7.616,6.9963) -- (7.616,6.66683) -- (7.728,6.66683) -- (7.728,6.45765) -- (7.84,6.45765) --
 (7.84,6.38164) -- (7.952,6.38164) -- (7.952,6.28578) -- (8.064,6.28578) -- (8.064,6.24693) -- (8.176,6.24693) -- (8.176,6.17028) -- (8.288,6.17028) -- (8.288,6.10968) -- (8.4,6.10968) -- (8.4,6.10843) -- (8.512,6.10843) -- (8.512,6.12326) --
 (8.624,6.12326) -- (8.624,6.07109) -- (8.736,6.07109) -- (8.736,6.02427) -- (8.848,6.02427) -- (8.848,6.04259) -- (8.96,6.04259) -- (8.96,6.01418) -- (9.072,6.01418) -- (9.072,5.98898) -- (9.184,5.98898) -- (9.184,5.9643) -- (9.296,5.9643) --
 (9.296,5.93696) -- (9.408,5.93696) -- (9.408,5.8927) -- (9.52,5.8927) -- (9.52,5.87116) -- (9.632,5.87116) -- (9.632,5.90493) -- (9.744,5.90493) -- (9.744,5.79144) -- (9.856,5.79144) -- (9.856,5.87298) -- (9.968,5.87298) -- (9.968,5.8316) --
 (10.08,5.8316) -- (10.08,5.80172) -- (10.192,5.80172) -- (10.192,5.76171) -- (10.304,5.76171) -- (10.304,5.78098) -- (10.416,5.78098) -- (10.416,5.77675) -- (10.528,5.77675) -- (10.528,5.71195) -- (10.64,5.71195) -- (10.64,5.77462) --
 (10.752,5.77462) -- (10.752,5.59304) -- (10.864,5.59304) -- (10.864,5.67809) -- (10.976,5.67809) -- (10.976,5.66044) -- (11.088,5.66044) -- (11.088,5.6855) -- (11.2,5.6855) -- (11.2,5.56688) -- (11.312,5.56688) -- (11.312,5.54268) --
 (11.424,5.54268) -- (11.424,5.56688) -- (11.536,5.56688) -- (11.536,5.5549) -- (11.648,5.5549) -- (11.648,5.49792) -- (11.76,5.49792) -- (11.76,5.49126) -- (11.872,5.49126) -- (11.872,5.47772) -- (11.984,5.47772) -- (11.984,5.49126) --
 (12.096,5.49126) -- (12.096,5.42042) -- (12.208,5.42042) -- (12.208,5.37775) -- (12.32,5.37775) -- (12.32,5.43157) -- (12.432,5.43157) -- (12.432,5.27786) -- (12.544,5.27786) -- (12.544,5.29642) -- (12.656,5.29642) -- (12.656,5.38175) --
 (12.768,5.38175) -- (12.768,5.29642) -- (12.88,5.29642) -- (12.88,5.25874) -- (12.992,5.25874) -- (12.992,5.18132) -- (13.104,5.18132) -- (13.104,5.15895) -- (13.216,5.15895) -- (13.216,5.23901) -- (13.328,5.23901) -- (13.328,5.21344) --
 (13.44,5.21344) -- (13.44,5.2238) -- (13.552,5.2238) -- (13.552,5.14746) -- (13.664,5.14746) -- (13.664,5.03328) -- (13.776,5.03328) -- (13.776,5.13576) -- (13.888,5.13576) -- (13.888,5.19221) -- (14,5.19221);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,7.74396) -- (2.912,7.74396) -- (2.912,8.1952) -- (3.024,8.1952) -- (3.024,8.17192) -- (3.136,8.17192) -- (3.136,8.04382) -- (3.248,8.04382) -- (3.248,7.88253) -- (3.36,7.88253) -- (3.36,7.7489) -- (3.472,7.7489) --
 (3.472,7.61353) -- (3.584,7.61353) -- (3.584,7.48958) -- (3.696,7.48958) -- (3.696,7.34503) -- (3.808,7.34503) -- (3.808,7.23675) -- (3.92,7.23675) -- (3.92,7.14804) -- (4.032,7.14804) -- (4.032,7.02269) -- (4.144,7.02269) -- (4.144,6.95077) --
 (4.256,6.95077) -- (4.256,6.82971) -- (4.368,6.82971) -- (4.368,6.74795) -- (4.48,6.74795) -- (4.48,6.7022) -- (4.592,6.7022) -- (4.592,6.60493) -- (4.704,6.60493) -- (4.704,6.5549) -- (4.816,6.5549) -- (4.816,6.39681) -- (4.928,6.39681) --
 (4.928,6.37433) -- (5.04,6.37433) -- (5.04,6.2801) -- (5.152,6.2801) -- (5.152,6.16345) -- (5.264,6.16345) -- (5.264,6.11217) -- (5.376,6.11217) -- (5.376,6.08292) -- (5.488,6.08292) -- (5.488,5.98747) -- (5.6,5.98747) -- (5.6,5.95319) --
 (5.712,5.95319) -- (5.712,5.88023) -- (5.824,5.88023) -- (5.824,5.84316) -- (5.936,5.84316) -- (5.936,5.7682) -- (6.048,5.7682) -- (6.048,5.65531) -- (6.16,5.65531) -- (6.16,5.68304) -- (6.272,5.68304) -- (6.272,5.58444) -- (6.384,5.58444) --
 (6.384,5.56984) -- (6.496,5.56984) -- (6.496,5.51104) -- (6.608,5.51104) -- (6.608,5.35319) -- (6.72,5.35319) -- (6.72,5.33626) -- (6.832,5.33626) -- (6.832,5.30998) -- (6.944,5.30998) -- (6.944,5.31886) -- (7.056,5.31886) -- (7.056,5.24895) --
 (7.168,5.24895) -- (7.168,5.14746) -- (7.28,5.14746) -- (7.28,5.2082) -- (7.392,5.2082) -- (7.392,5.20292) -- (7.504,5.20292) -- (7.504,5.12383) -- (7.616,5.12383) -- (7.616,4.95164) -- (7.728,4.95164) -- (7.728,4.9673) -- (7.84,4.9673) --
 (7.84,4.87589) -- (7.952,4.87589) -- (7.952,4.90217) -- (8.064,4.90217) -- (8.064,4.95952) -- (8.176,4.95952) -- (8.176,4.67758) -- (8.288,4.67758) -- (8.288,4.84846) -- (8.4,4.84846) -- (8.4,4.79989) -- (8.512,4.79989) -- (8.512,4.55599) --
 (8.624,4.55599) -- (8.624,4.57072) -- (8.736,4.57072) -- (8.736,4.58512) -- (8.848,4.58512) -- (8.848,4.57072) -- (8.96,4.57072) -- (8.96,4.52543) -- (9.072,4.52543) -- (9.072,4.42365) -- (9.184,4.42365) -- (9.184,4.47661) -- (9.296,4.47661) --
 (9.296,4.32404) -- (9.408,4.32404) -- (9.408,4.49331) -- (9.52,4.49331) -- (9.52,4.44181) -- (9.632,4.44181) -- (9.632,4.17887) -- (9.744,4.17887) -- (9.744,4.17887) -- (9.856,4.17887) -- (9.856,4.23109) -- (9.968,4.23109) -- (9.968,4.1219) --
 (10.08,4.1219) -- (10.08,4.17887) -- (10.192,4.17887) -- (10.192,3.9516) -- (10.304,3.9516) -- (10.304,3.98957) -- (10.416,3.98957) -- (10.416,4.30206) -- (10.528,4.30206) -- (10.528,4.1219) -- (10.64,4.1219) -- (10.64,3.71695) -- (10.752,3.71695)
 -- (10.752,4.15103) -- (10.864,4.15103) -- (10.864,3.86798) -- (10.976,3.86798) -- (10.976,4.05922) -- (11.088,4.05922) -- (11.088,3.98957) -- (11.2,3.98957) -- (11.2,3.77144) -- (11.312,3.77144) -- (11.312,3.82156) -- (11.424,3.82156) --
 (11.424,3.77144) -- (11.536,3.77144) -- (11.536,3.51751) -- (11.648,3.51751) -- (11.648,3.59127) -- (11.76,3.59127) -- (11.76,3.65726) -- (11.872,3.65726) -- (11.872,3.86798) -- (11.984,3.86798) -- (11.984,3.51751) -- (12.096,3.51751) --
 (12.096,3.59127) -- (12.208,3.59127) -- (12.208,3.71695) -- (12.32,3.71695) -- (12.32,3.65726) -- (12.432,3.65726) -- (12.432,3.71695) -- (12.544,3.71695) -- (12.544,3.82156) -- (12.656,3.82156) -- (12.656,3.65726) -- (12.768,3.65726) --
 (12.768,3.59127) -- (12.88,3.59127) -- (12.88,3.59127) -- (12.992,3.59127) -- (12.992,3.08343) -- (13.104,3.08343) -- (13.104,2.64934) -- (13.216,2.64934) -- (13.216,2.21525) -- (13.328,2.21525) -- (13.328,3.33735) -- (13.44,3.33735) --
 (13.44,3.22317) -- (13.552,3.22317) -- (13.552,3.51751) -- (13.664,3.51751) -- (13.664,3.43389) -- (13.776,3.43389) -- (13.776,3.51751) -- (13.888,3.51751) -- (13.888,3.22317) -- (14,3.22317);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,6.99599) -- (2.912,6.99599) -- (2.912,7.66639) -- (3.024,7.66639) -- (3.024,8.00252) -- (3.136,8.00252) -- (3.136,8.06258) -- (3.248,8.06258) -- (3.248,8.00976) -- (3.36,8.00976) -- (3.36,7.89635) -- (3.472,7.89635) --
 (3.472,7.79191) -- (3.584,7.79191) -- (3.584,7.65327) -- (3.696,7.65327) -- (3.696,7.55094) -- (3.808,7.55094) -- (3.808,7.42016) -- (3.92,7.42016) -- (3.92,7.32025) -- (4.032,7.32025) -- (4.032,7.21171) -- (4.144,7.21171) -- (4.144,7.1161) --
 (4.256,7.1161) -- (4.256,7.00532) -- (4.368,7.00532) -- (4.368,6.90728) -- (4.48,6.90728) -- (4.48,6.81371) -- (4.592,6.81371) -- (4.592,6.73291) -- (4.704,6.73291) -- (4.704,6.63476) -- (4.816,6.63476) -- (4.816,6.59467) -- (4.928,6.59467) --
 (4.928,6.48221) -- (5.04,6.48221) -- (5.04,6.39047) -- (5.152,6.39047) -- (5.152,6.33554) -- (5.264,6.33554) -- (5.264,6.28953) -- (5.376,6.28953) -- (5.376,6.15654) -- (5.488,6.15654) -- (5.488,6.19034) -- (5.6,6.19034) -- (5.6,6.03981) --
 (5.712,6.03981) -- (5.712,6.01708) -- (5.824,6.01708) -- (5.824,5.96272) -- (5.936,5.96272) -- (5.936,5.94024) -- (6.048,5.94024) -- (6.048,5.84506) -- (6.16,5.84506) -- (6.16,5.79763) -- (6.272,5.79763) -- (6.272,5.73278) -- (6.384,5.73278) --
 (6.384,5.67809) -- (6.496,5.67809) -- (6.496,5.65531) -- (6.608,5.65531) -- (6.608,5.53647) -- (6.72,5.53647) -- (6.72,5.61266) -- (6.832,5.61266) -- (6.832,5.5175) -- (6.944,5.5175) -- (6.944,5.38968) -- (7.056,5.38968) -- (7.056,5.37775) --
 (7.168,5.37775) -- (7.168,5.27313) -- (7.28,5.27313) -- (7.28,5.31444) -- (7.392,5.31444) -- (7.392,5.2238) -- (7.504,5.2238) -- (7.504,5.09297) -- (7.616,5.09297) -- (7.616,5.1758) -- (7.728,5.1758) -- (7.728,5.04705) -- (7.84,5.04705) --
 (7.84,4.9274) -- (7.952,4.9274) -- (7.952,4.97498) -- (8.064,4.97498) -- (8.064,5.08019) -- (8.176,5.08019) -- (8.176,4.89354) -- (8.288,4.89354) -- (8.288,4.9274) -- (8.4,4.9274) -- (8.4,4.87589) -- (8.512,4.87589) -- (8.512,4.81977) --
 (8.624,4.81977) -- (8.624,4.77936) -- (8.736,4.77936) -- (8.736,4.58512) -- (8.848,4.58512) -- (8.848,4.76883) -- (8.96,4.76883) -- (8.96,4.68974) -- (9.072,4.68974) -- (9.072,4.81977) -- (9.184,4.81977) -- (9.184,4.61296) -- (9.296,4.61296) --
 (9.296,4.73615) -- (9.408,4.73615) -- (9.408,4.49331) -- (9.52,4.49331) -- (9.52,4.44181) -- (9.632,4.44181) -- (9.632,4.59919) -- (9.744,4.59919) -- (9.744,4.38569) -- (9.856,4.38569) -- (9.856,4.25565) -- (9.968,4.25565) -- (9.968,4.32404) --
 (10.08,4.32404) -- (10.08,4.40496) -- (10.192,4.40496) -- (10.192,4.42365) -- (10.304,4.42365) -- (10.304,4.25565) -- (10.416,4.25565) -- (10.416,4.27929) -- (10.528,4.27929) -- (10.528,4.20552) -- (10.64,4.20552) -- (10.64,4.34527) --
 (10.752,4.34527) -- (10.752,4.27929) -- (10.864,4.27929) -- (10.864,4.02536) -- (10.976,4.02536) -- (10.976,4.17887) -- (11.088,4.17887) -- (11.088,3.98957) -- (11.2,3.98957) -- (11.2,4.05922) -- (11.312,4.05922) -- (11.312,3.91118) --
 (11.424,3.91118) -- (11.424,3.98957) -- (11.536,3.98957) -- (11.536,3.91118) -- (11.648,3.91118) -- (11.648,4.02536) -- (11.76,4.02536) -- (11.76,3.91118) -- (11.872,3.91118) -- (11.872,4.02536) -- (11.984,4.02536) -- (11.984,3.77144) --
 (12.096,3.77144) -- (12.096,3.77144) -- (12.208,3.77144) -- (12.208,3.98957) -- (12.32,3.98957) -- (12.32,4.02536) -- (12.432,4.02536) -- (12.432,3.65726) -- (12.544,3.65726) -- (12.544,3.65726) -- (12.656,3.65726) -- (12.656,3.71695) --
 (12.768,3.71695) -- (12.768,3.71695) -- (12.88,3.71695) -- (12.88,3.59127) -- (12.992,3.59127) -- (12.992,3.65726) -- (13.104,3.65726) -- (13.104,3.77144) -- (13.216,3.77144) -- (13.216,3.91118) -- (13.328,3.91118) -- (13.328,3.77144) --
 (13.44,3.77144) -- (13.44,3.77144) -- (13.552,3.77144) -- (13.552,3.43389) -- (13.664,3.43389) -- (13.664,2.90326) -- (13.776,2.90326) -- (13.776,3.33735) -- (13.888,3.33735) -- (13.888,3.59127) -- (14,3.59127);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS03/SelectionCuts/selection_1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$H_{T} (GeV) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.12,1.49512) -- (3.12,1.41583);
\draw [c,line width=0.9] (3.44,1.49512) -- (3.44,1.41583);
\draw [c,line width=0.9] (3.76,1.49512) -- (3.76,1.41583);
\draw [c,line width=0.9] (4.08,1.49512) -- (4.08,1.41583);
\draw [c,line width=0.9] (4.4,1.5744) -- (4.4,1.41583);
\draw [c,line width=0.9] (4.72,1.49512) -- (4.72,1.41583);
\draw [c,line width=0.9] (5.04,1.49512) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.36,1.49512) -- (5.36,1.41583);
\draw [c,line width=0.9] (5.68,1.49512) -- (5.68,1.41583);
\draw [c,line width=0.9] (6,1.5744) -- (6,1.41583);
\draw [c,line width=0.9] (6.32,1.49512) -- (6.32,1.41583);
\draw [c,line width=0.9] (6.64,1.49512) -- (6.64,1.41583);
\draw [c,line width=0.9] (6.96,1.49512) -- (6.96,1.41583);
\draw [c,line width=0.9] (7.28,1.49512) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.6,1.5744) -- (7.6,1.41583);
\draw [c,line width=0.9] (7.92,1.49512) -- (7.92,1.41583);
\draw [c,line width=0.9] (8.24,1.49512) -- (8.24,1.41583);
\draw [c,line width=0.9] (8.56,1.49512) -- (8.56,1.41583);
\draw [c,line width=0.9] (8.88,1.49512) -- (8.88,1.41583);
\draw [c,line width=0.9] (9.2,1.5744) -- (9.2,1.41583);
\draw [c,line width=0.9] (9.52,1.49512) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.84,1.49512) -- (9.84,1.41583);
\draw [c,line width=0.9] (10.16,1.49512) -- (10.16,1.41583);
\draw [c,line width=0.9] (10.48,1.49512) -- (10.48,1.41583);
\draw [c,line width=0.9] (10.8,1.5744) -- (10.8,1.41583);
\draw [c,line width=0.9] (11.12,1.49512) -- (11.12,1.41583);
\draw [c,line width=0.9] (11.44,1.49512) -- (11.44,1.41583);
\draw [c,line width=0.9] (11.76,1.49512) -- (11.76,1.41583);
\draw [c,line width=0.9] (12.08,1.49512) -- (12.08,1.41583);
\draw [c,line width=0.9] (12.4,1.5744) -- (12.4,1.41583);
\draw [c,line width=0.9] (12.72,1.49512) -- (12.72,1.41583);
\draw [c,line width=0.9] (13.04,1.49512) -- (13.04,1.41583);
\draw [c,line width=0.9] (13.36,1.49512) -- (13.36,1.41583);
\draw [c,line width=0.9] (13.68,1.49512) -- (13.68,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (4.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2000};
\draw [anchor=base] (7.6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (9.2,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (10.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [anchor=base] (12.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf6000};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf7000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.12,8.88765) -- (3.12,8.96693);
\draw [c,line width=0.9] (3.44,8.88765) -- (3.44,8.96693);
\draw [c,line width=0.9] (3.76,8.88765) -- (3.76,8.96693);
\draw [c,line width=0.9] (4.08,8.88765) -- (4.08,8.96693);
\draw [c,line width=0.9] (4.4,8.80836) -- (4.4,8.96693);
\draw [c,line width=0.9] (4.72,8.88765) -- (4.72,8.96693);
\draw [c,line width=0.9] (5.04,8.88765) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.36,8.88765) -- (5.36,8.96693);
\draw [c,line width=0.9] (5.68,8.88765) -- (5.68,8.96693);
\draw [c,line width=0.9] (6,8.80836) -- (6,8.96693);
\draw [c,line width=0.9] (6.32,8.88765) -- (6.32,8.96693);
\draw [c,line width=0.9] (6.64,8.88765) -- (6.64,8.96693);
\draw [c,line width=0.9] (6.96,8.88765) -- (6.96,8.96693);
\draw [c,line width=0.9] (7.28,8.88765) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.6,8.80836) -- (7.6,8.96693);
\draw [c,line width=0.9] (7.92,8.88765) -- (7.92,8.96693);
\draw [c,line width=0.9] (8.24,8.88765) -- (8.24,8.96693);
\draw [c,line width=0.9] (8.56,8.88765) -- (8.56,8.96693);
\draw [c,line width=0.9] (8.88,8.88765) -- (8.88,8.96693);
\draw [c,line width=0.9] (9.2,8.80836) -- (9.2,8.96693);
\draw [c,line width=0.9] (9.52,8.88765) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.84,8.88765) -- (9.84,8.96693);
\draw [c,line width=0.9] (10.16,8.88765) -- (10.16,8.96693);
\draw [c,line width=0.9] (10.48,8.88765) -- (10.48,8.96693);
\draw [c,line width=0.9] (10.8,8.80836) -- (10.8,8.96693);
\draw [c,line width=0.9] (11.12,8.88765) -- (11.12,8.96693);
\draw [c,line width=0.9] (11.44,8.88765) -- (11.44,8.96693);
\draw [c,line width=0.9] (11.76,8.88765) -- (11.76,8.96693);
\draw [c,line width=0.9] (12.08,8.88765) -- (12.08,8.96693);
\draw [c,line width=0.9] (12.4,8.80836) -- (12.4,8.96693);
\draw [c,line width=0.9] (12.72,8.88765) -- (12.72,8.96693);
\draw [c,line width=0.9] (13.04,8.88765) -- (13.04,8.96693);
\draw [c,line width=0.9] (13.36,8.88765) -- (13.36,8.96693);
\draw [c,line width=0.9] (13.68,8.88765) -- (13.68,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.42221) -- (2.8,1.42221);
\draw [c,line width=0.9] (3.04,1.51903) -- (2.8,1.51903);
\draw [c,line width=0.9] (3.04,1.60444) -- (2.8,1.60444);
\draw [c,line width=0.9] (3.28,1.68084) -- (2.8,1.68084);
\draw [anchor= east] (2.636,1.68084) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.18344) -- (2.8,2.18344);
\draw [c,line width=0.9] (3.04,2.47744) -- (2.8,2.47744);
\draw [c,line width=0.9] (3.04,2.68604) -- (2.8,2.68604);
\draw [c,line width=0.9] (3.04,2.84784) -- (2.8,2.84784);
\draw [c,line width=0.9] (3.04,2.98004) -- (2.8,2.98004);
\draw [c,line width=0.9] (3.04,3.09182) -- (2.8,3.09182);
\draw [c,line width=0.9] (3.04,3.18864) -- (2.8,3.18864);
\draw [c,line width=0.9] (3.04,3.27405) -- (2.8,3.27405);
\draw [c,line width=0.9] (3.28,3.35044) -- (2.8,3.35044);
\draw [anchor= east] (2.636,3.35044) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,3.85305) -- (2.8,3.85305);
\draw [c,line width=0.9] (3.04,4.14705) -- (2.8,4.14705);
\draw [c,line width=0.9] (3.04,4.35565) -- (2.8,4.35565);
\draw [c,line width=0.9] (3.04,4.51745) -- (2.8,4.51745);
\draw [c,line width=0.9] (3.04,4.64965) -- (2.8,4.64965);
\draw [c,line width=0.9] (3.04,4.76143) -- (2.8,4.76143);
\draw [c,line width=0.9] (3.04,4.85825) -- (2.8,4.85825);
\draw [c,line width=0.9] (3.04,4.94366) -- (2.8,4.94366);
\draw [c,line width=0.9] (3.28,5.02005) -- (2.8,5.02005);
\draw [anchor= east] (2.636,5.02005) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.52266) -- (2.8,5.52266);
\draw [c,line width=0.9] (3.04,5.81666) -- (2.8,5.81666);
\draw [c,line width=0.9] (3.04,6.02526) -- (2.8,6.02526);
\draw [c,line width=0.9] (3.04,6.18706) -- (2.8,6.18706);
\draw [c,line width=0.9] (3.04,6.31926) -- (2.8,6.31926);
\draw [c,line width=0.9] (3.04,6.43104) -- (2.8,6.43104);
\draw [c,line width=0.9] (3.04,6.52786) -- (2.8,6.52786);
\draw [c,line width=0.9] (3.04,6.61327) -- (2.8,6.61327);
\draw [c,line width=0.9] (3.28,6.68966) -- (2.8,6.68966);
\draw [anchor= east] (2.636,6.68966) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,7.19226) -- (2.8,7.19226);
\draw [c,line width=0.9] (3.04,7.48627) -- (2.8,7.48627);
\draw [c,line width=0.9] (3.04,7.69487) -- (2.8,7.69487);
\draw [c,line width=0.9] (3.04,7.85667) -- (2.8,7.85667);
\draw [c,line width=0.9] (3.04,7.98887) -- (2.8,7.98887);
\draw [c,line width=0.9] (3.04,8.10065) -- (2.8,8.10065);
\draw [c,line width=0.9] (3.04,8.19747) -- (2.8,8.19747);
\draw [c,line width=0.9] (3.04,8.28287) -- (2.8,8.28287);
\draw [c,line width=0.9] (3.28,8.35927) -- (2.8,8.35927);
\draw [anchor= east] (2.636,8.35927) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.86187) -- (2.8,8.86187);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.42221) -- (14,1.42221);
\draw [c,line width=0.9] (13.76,1.51903) -- (14,1.51903);
\draw [c,line width=0.9] (13.76,1.60444) -- (14,1.60444);
\draw [c,line width=0.9] (13.52,1.68084) -- (14,1.68084);
\draw [c,line width=0.9] (13.76,2.18344) -- (14,2.18344);
\draw [c,line width=0.9] (13.76,2.47744) -- (14,2.47744);
\draw [c,line width=0.9] (13.76,2.68604) -- (14,2.68604);
\draw [c,line width=0.9] (13.76,2.84784) -- (14,2.84784);
\draw [c,line width=0.9] (13.76,2.98004) -- (14,2.98004);
\draw [c,line width=0.9] (13.76,3.09182) -- (14,3.09182);
\draw [c,line width=0.9] (13.76,3.18864) -- (14,3.18864);
\draw [c,line width=0.9] (13.76,3.27405) -- (14,3.27405);
\draw [c,line width=0.9] (13.52,3.35044) -- (14,3.35044);
\draw [c,line width=0.9] (13.76,3.85305) -- (14,3.85305);
\draw [c,line width=0.9] (13.76,4.14705) -- (14,4.14705);
\draw [c,line width=0.9] (13.76,4.35565) -- (14,4.35565);
\draw [c,line width=0.9] (13.76,4.51745) -- (14,4.51745);
\draw [c,line width=0.9] (13.76,4.64965) -- (14,4.64965);
\draw [c,line width=0.9] (13.76,4.76143) -- (14,4.76143);
\draw [c,line width=0.9] (13.76,4.85825) -- (14,4.85825);
\draw [c,line width=0.9] (13.76,4.94366) -- (14,4.94366);
\draw [c,line width=0.9] (13.52,5.02005) -- (14,5.02005);
\draw [c,line width=0.9] (13.76,5.52266) -- (14,5.52266);
\draw [c,line width=0.9] (13.76,5.81666) -- (14,5.81666);
\draw [c,line width=0.9] (13.76,6.02526) -- (14,6.02526);
\draw [c,line width=0.9] (13.76,6.18706) -- (14,6.18706);
\draw [c,line width=0.9] (13.76,6.31926) -- (14,6.31926);
\draw [c,line width=0.9] (13.76,6.43104) -- (14,6.43104);
\draw [c,line width=0.9] (13.76,6.52786) -- (14,6.52786);
\draw [c,line width=0.9] (13.76,6.61327) -- (14,6.61327);
\draw [c,line width=0.9] (13.52,6.68966) -- (14,6.68966);
\draw [c,line width=0.9] (13.76,7.19226) -- (14,7.19226);
\draw [c,line width=0.9] (13.76,7.48627) -- (14,7.48627);
\draw [c,line width=0.9] (13.76,7.69487) -- (14,7.69487);
\draw [c,line width=0.9] (13.76,7.85667) -- (14,7.85667);
\draw [c,line width=0.9] (13.76,7.98887) -- (14,7.98887);
\draw [c,line width=0.9] (13.76,8.10065) -- (14,8.10065);
\draw [c,line width=0.9] (13.76,8.19747) -- (14,8.19747);
\draw [c,line width=0.9] (13.76,8.28287) -- (14,8.28287);
\draw [c,line width=0.9] (13.52,8.35927) -- (14,8.35927);
\draw [c,line width=0.9] (13.76,8.86187) -- (14,8.86187);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,2.26589) -- (3.36,2.26589) -- (3.36,3.2711) -- (3.472,3.2711) --
 (3.472,3.67688) -- (3.584,3.67688) -- (3.584,4.25328) -- (3.696,4.25328) -- (3.696,4.75588) -- (3.808,4.75588) -- (3.808,5.04205) -- (3.92,5.04205) -- (3.92,5.14476) -- (4.032,5.14476) -- (4.032,5.5407) -- (4.144,5.5407) -- (4.144,5.69373) --
 (4.256,5.69373) -- (4.256,5.74333) -- (4.368,5.74333) -- (4.368,5.97261) -- (4.48,5.97261) -- (4.48,6.17682) -- (4.592,6.17682) -- (4.592,6.2384) -- (4.704,6.2384) -- (4.704,6.39321) -- (4.816,6.39321) -- (4.816,6.50411) -- (4.928,6.50411) --
 (4.928,6.65683) -- (5.04,6.65683) -- (5.04,6.68435) -- (5.152,6.68435) -- (5.152,6.83925) -- (5.264,6.83925) -- (5.264,6.87786) -- (5.376,6.87786) -- (5.376,6.94486) -- (5.488,6.94486) -- (5.488,7.07525) -- (5.6,7.07525) -- (5.6,7.21189) --
 (5.712,7.21189) -- (5.712,7.29404) -- (5.824,7.29404) -- (5.824,7.38109) -- (5.936,7.38109) -- (5.936,7.51844) -- (6.048,7.51844) -- (6.048,7.66267) -- (6.16,7.66267) -- (6.16,7.78705) -- (6.272,7.78705) -- (6.272,7.83262) -- (6.384,7.83262) --
 (6.384,7.83044) -- (6.496,7.83044) -- (6.496,7.79928) -- (6.608,7.79928) -- (6.608,7.7313) -- (6.72,7.7313) -- (6.72,7.69951) -- (6.832,7.69951) -- (6.832,7.62049) -- (6.944,7.62049) -- (6.944,7.55752) -- (7.056,7.55752) -- (7.056,7.45485) --
 (7.168,7.45485) -- (7.168,7.41294) -- (7.28,7.41294) -- (7.28,7.34053) -- (7.392,7.34053) -- (7.392,7.26597) -- (7.504,7.26597) -- (7.504,7.19144) -- (7.616,7.19144) -- (7.616,7.11834) -- (7.728,7.11834) -- (7.728,7.03904) -- (7.84,7.03904) --
 (7.84,6.9908) -- (7.952,6.9908) -- (7.952,6.9345) -- (8.064,6.9345) -- (8.064,6.88844) -- (8.176,6.88844) -- (8.176,6.80888) -- (8.288,6.80888) -- (8.288,6.74252) -- (8.4,6.74252) -- (8.4,6.72261) -- (8.512,6.72261) -- (8.512,6.67114) --
 (8.624,6.67114) -- (8.624,6.58636) -- (8.736,6.58636) -- (8.736,6.5469) -- (8.848,6.5469) -- (8.848,6.49779) -- (8.96,6.49779) -- (8.96,6.45864) -- (9.072,6.45864) -- (9.072,6.40172) -- (9.184,6.40172) -- (9.184,6.37086) -- (9.296,6.37086) --
 (9.296,6.31586) -- (9.408,6.31586) -- (9.408,6.26369) -- (9.52,6.26369) -- (9.52,6.26806) -- (9.632,6.26806) -- (9.632,6.18175) -- (9.744,6.18175) -- (9.744,6.15508) -- (9.856,6.15508) -- (9.856,6.17847) -- (9.968,6.17847) -- (9.968,6.09121) --
 (10.08,6.09121) -- (10.08,6.06477) -- (10.192,6.06477) -- (10.192,5.88938) -- (10.304,5.88938) -- (10.304,5.94137) -- (10.416,5.94137) -- (10.416,5.94137) -- (10.528,5.94137) -- (10.528,5.84389) -- (10.64,5.84389) -- (10.64,5.85167) --
 (10.752,5.85167) -- (10.752,5.8119) -- (10.864,5.8119) -- (10.864,5.75816) -- (10.976,5.75816) -- (10.976,5.71896) -- (11.088,5.71896) -- (11.088,5.70329) -- (11.2,5.70329) -- (11.2,5.64393) -- (11.312,5.64393) -- (11.312,5.68404) --
 (11.424,5.68404) -- (11.424,5.68404) -- (11.536,5.68404) -- (11.536,5.49995) -- (11.648,5.49995) -- (11.648,5.52871) -- (11.76,5.52871) -- (11.76,5.59415) -- (11.872,5.59415) -- (11.872,5.41087) -- (11.984,5.41087) -- (11.984,5.46121) --
 (12.096,5.46121) -- (12.096,5.43419) -- (12.208,5.43419) -- (12.208,5.29275) -- (12.32,5.29275) -- (12.32,5.36691) -- (12.432,5.36691) -- (12.432,5.09522) -- (12.544,5.09522) -- (12.544,5.25849) -- (12.656,5.25849) -- (12.656,5.165) --
 (12.768,5.165) -- (12.768,5.15831) -- (12.88,5.15831) -- (12.88,4.88418) -- (12.992,4.88418) -- (12.992,5.07291) -- (13.104,5.07291) -- (13.104,5.07291) -- (13.216,5.07291) -- (13.216,5.00153) -- (13.328,5.00153) -- (13.328,4.93159) --
 (13.44,4.93159) -- (13.44,5.08786) -- (13.552,5.08786) -- (13.552,5.05764) -- (13.664,5.05764) -- (13.664,4.88418) -- (13.776,4.88418) -- (13.776,4.84388) -- (13.888,4.84388) -- (13.888,4.87431) -- (14,4.87431);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,5.67099) -- (2.912,5.67099) -- (2.912,7.79962) -- (3.024,7.79962) -- (3.024,8.3458) -- (3.136,8.3458) -- (3.136,8.31494) -- (3.248,8.31494) -- (3.248,8.39824) -- (3.36,8.39824) -- (3.36,8.286) -- (3.472,8.286) --
 (3.472,8.11678) -- (3.584,8.11678) -- (3.584,8.07849) -- (3.696,8.07849) -- (3.696,7.8611) -- (3.808,7.8611) -- (3.808,7.80601) -- (3.92,7.80601) -- (3.92,7.68891) -- (4.032,7.68891) -- (4.032,7.46266) -- (4.144,7.46266) -- (4.144,7.35258) --
 (4.256,7.35258) -- (4.256,7.35258) -- (4.368,7.35258) -- (4.368,7.2642) -- (4.48,7.2642) -- (4.48,7.04659) -- (4.592,7.04659) -- (4.592,6.9702) -- (4.704,6.9702) -- (4.704,6.78797) -- (4.816,6.78797) -- (4.816,6.92875) -- (4.928,6.92875) --
 (4.928,6.99006) -- (5.04,6.99006) -- (5.04,6.94977) -- (5.152,6.94977) -- (5.152,6.5068) -- (5.264,6.5068) -- (5.264,6.38219) -- (5.376,6.38219) -- (5.376,6.04139) -- (5.488,6.04139) -- (5.488,6.28536) -- (5.6,6.28536) -- (5.6,6.33539) --
 (5.712,6.33539) -- (5.712,6.38219) -- (5.824,6.38219) -- (5.824,6.42615) -- (5.936,6.42615) -- (5.936,6.6131) -- (6.048,6.6131) -- (6.048,6.17359) -- (6.16,6.17359) -- (6.16,6.42615) -- (6.272,6.42615) -- (6.272,6.17359) -- (6.384,6.17359) --
 (6.384,6.1105) -- (6.496,6.1105) -- (6.496,5.37698) -- (6.608,5.37698) -- (6.608,5.87959) -- (6.72,5.87959) -- (6.72,5.67099) -- (6.832,5.67099) -- (6.832,5.37698) -- (6.944,5.37698) -- (6.944,4.87438) -- (7.056,4.87438) -- (7.056,5.37698) --
 (7.168,5.37698) -- (7.168,5.53879) -- (7.28,5.53879) -- (7.28,4.87438) -- (7.392,4.87438) -- (7.392,4.37178) -- (7.504,4.37178) -- (7.504,4.87438) -- (7.616,4.87438) -- (7.616,4.37178) -- (7.728,4.37178) -- (7.728,5.53879) -- (7.84,5.53879) --
 (7.84,4.87438) -- (7.952,4.87438) -- (7.952,4.37178) -- (8.064,4.37178) -- (8.064,4.37178) -- (8.176,4.37178) -- (8.176,4.87438) -- (8.288,4.87438) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.37178) -- (8.512,4.37178) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,4.37178) -- (8.736,4.37178) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,4.87438) -- (8.96,4.87438) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,4.87438) -- (9.296,4.87438) --
 (9.296,4.37178) -- (9.408,4.37178) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,4.37178) -- (9.632,4.37178) -- (9.632,4.37178) -- (9.744,4.37178) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,4.37178) --
 (10.08,4.37178) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,4.37178) -- (10.304,4.37178) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,4.37178) -- (10.528,4.37178) -- (10.528,4.37178) -- (10.64,4.37178) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,4.37178) --
 (13.44,4.37178) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,7.13785) -- (3.024,7.13785) -- (3.024,8.14928) -- (3.136,8.14928) -- (3.136,8.50275) -- (3.248,8.50275) -- (3.248,8.54883) -- (3.36,8.54883) -- (3.36,8.55594) -- (3.472,8.55594) --
 (3.472,8.33185) -- (3.584,8.33185) -- (3.584,8.16157) -- (3.696,8.16157) -- (3.696,7.97891) -- (3.808,7.97891) -- (3.808,7.87363) -- (3.92,7.87363) -- (3.92,7.65285) -- (4.032,7.65285) -- (4.032,7.51818) -- (4.144,7.51818) -- (4.144,7.33384) --
 (4.256,7.33384) -- (4.256,7.13785) -- (4.368,7.13785) -- (4.368,7.07248) -- (4.48,7.07248) -- (4.48,6.95383) -- (4.592,6.95383) -- (4.592,6.63525) -- (4.704,6.63525) -- (4.704,6.75059) -- (4.816,6.75059) -- (4.816,6.46717) -- (4.928,6.46717) --
 (4.928,6.32863) -- (5.04,6.32863) -- (5.04,6.52763) -- (5.152,6.52763) -- (5.152,6.28943) -- (5.264,6.28943) -- (5.264,5.99543) -- (5.376,5.99543) -- (5.376,6.24798) -- (5.488,6.24798) -- (5.488,5.93233) -- (5.6,5.93233) -- (5.6,5.99543) --
 (5.712,5.99543) -- (5.712,6.20402) -- (5.824,6.20402) -- (5.824,5.36062) -- (5.936,5.36062) -- (5.936,5.93233) -- (6.048,5.93233) -- (6.048,5.86322) -- (6.16,5.86322) -- (6.16,5.78683) -- (6.272,5.78683) -- (6.272,4.69622) -- (6.384,4.69622) --
 (6.384,5.19882) -- (6.496,5.19882) -- (6.496,5.49282) -- (6.608,5.49282) -- (6.608,4.69622) -- (6.72,4.69622) -- (6.72,5.19882) -- (6.832,5.19882) -- (6.832,4.99022) -- (6.944,4.99022) -- (6.944,5.36062) -- (7.056,5.36062) -- (7.056,4.99022) --
 (7.168,4.99022) -- (7.168,4.19361) -- (7.28,4.19361) -- (7.28,5.19882) -- (7.392,5.19882) -- (7.392,4.19361) -- (7.504,4.19361) -- (7.504,4.69622) -- (7.616,4.69622) -- (7.616,4.19361) -- (7.728,4.19361) -- (7.728,4.19361) -- (7.84,4.19361) --
 (7.84,4.19361) -- (7.952,4.19361) -- (7.952,4.69622) -- (8.064,4.69622) -- (8.064,4.99022) -- (8.176,4.99022) -- (8.176,4.69622) -- (8.288,4.69622) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.19361) -- (8.512,4.19361) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,4.19361) -- (8.736,4.19361) -- (8.736,4.69622) -- (8.848,4.69622) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,4.19361) -- (9.072,4.19361) -- (9.072,4.19361) -- (9.184,4.19361) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,4.19361) -- (9.408,4.19361) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS04/SelectionCuts/selection_0.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$M_{j_{1} j_{2}} (GeV/c^{2}) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.024,1.49512) -- (3.024,1.41583);
\draw [c,line width=0.9] (3.248,1.49512) -- (3.248,1.41583);
\draw [c,line width=0.9] (3.472,1.49512) -- (3.472,1.41583);
\draw [c,line width=0.9] (3.696,1.49512) -- (3.696,1.41583);
\draw [c,line width=0.9] (3.92,1.5744) -- (3.92,1.41583);
\draw [c,line width=0.9] (4.144,1.49512) -- (4.144,1.41583);
\draw [c,line width=0.9] (4.368,1.49512) -- (4.368,1.41583);
\draw [c,line width=0.9] (4.592,1.49512) -- (4.592,1.41583);
\draw [c,line width=0.9] (4.816,1.49512) -- (4.816,1.41583);
\draw [c,line width=0.9] (5.04,1.5744) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.264,1.49512) -- (5.264,1.41583);
\draw [c,line width=0.9] (5.488,1.49512) -- (5.488,1.41583);
\draw [c,line width=0.9] (5.712,1.49512) -- (5.712,1.41583);
\draw [c,line width=0.9] (5.936,1.49512) -- (5.936,1.41583);
\draw [c,line width=0.9] (6.16,1.5744) -- (6.16,1.41583);
\draw [c,line width=0.9] (6.384,1.49512) -- (6.384,1.41583);
\draw [c,line width=0.9] (6.608,1.49512) -- (6.608,1.41583);
\draw [c,line width=0.9] (6.832,1.49512) -- (6.832,1.41583);
\draw [c,line width=0.9] (7.056,1.49512) -- (7.056,1.41583);
\draw [c,line width=0.9] (7.28,1.5744) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.504,1.49512) -- (7.504,1.41583);
\draw [c,line width=0.9] (7.728,1.49512) -- (7.728,1.41583);
\draw [c,line width=0.9] (7.952,1.49512) -- (7.952,1.41583);
\draw [c,line width=0.9] (8.176,1.49512) -- (8.176,1.41583);
\draw [c,line width=0.9] (8.4,1.5744) -- (8.4,1.41583);
\draw [c,line width=0.9] (8.624,1.49512) -- (8.624,1.41583);
\draw [c,line width=0.9] (8.848,1.49512) -- (8.848,1.41583);
\draw [c,line width=0.9] (9.072,1.49512) -- (9.072,1.41583);
\draw [c,line width=0.9] (9.296,1.49512) -- (9.296,1.41583);
\draw [c,line width=0.9] (9.52,1.5744) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.744,1.49512) -- (9.744,1.41583);
\draw [c,line width=0.9] (9.968,1.49512) -- (9.968,1.41583);
\draw [c,line width=0.9] (10.192,1.49512) -- (10.192,1.41583);
\draw [c,line width=0.9] (10.416,1.49512) -- (10.416,1.41583);
\draw [c,line width=0.9] (10.64,1.5744) -- (10.64,1.41583);
\draw [c,line width=0.9] (10.864,1.49512) -- (10.864,1.41583);
\draw [c,line width=0.9] (11.088,1.49512) -- (11.088,1.41583);
\draw [c,line width=0.9] (11.312,1.49512) -- (11.312,1.41583);
\draw [c,line width=0.9] (11.536,1.49512) -- (11.536,1.41583);
\draw [c,line width=0.9] (11.76,1.5744) -- (11.76,1.41583);
\draw [c,line width=0.9] (11.984,1.49512) -- (11.984,1.41583);
\draw [c,line width=0.9] (12.208,1.49512) -- (12.208,1.41583);
\draw [c,line width=0.9] (12.432,1.49512) -- (12.432,1.41583);
\draw [c,line width=0.9] (12.656,1.49512) -- (12.656,1.41583);
\draw [c,line width=0.9] (12.88,1.5744) -- (12.88,1.41583);
\draw [c,line width=0.9] (13.104,1.49512) -- (13.104,1.41583);
\draw [c,line width=0.9] (13.328,1.49512) -- (13.328,1.41583);
\draw [c,line width=0.9] (13.552,1.49512) -- (13.552,1.41583);
\draw [c,line width=0.9] (13.776,1.49512) -- (13.776,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (3.92,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf500};
\draw [anchor=base] (5.04,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6.16,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1500};
\draw [anchor=base] (7.28,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf 2000};
\draw [anchor=base] (8.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2500};
\draw [anchor=base] (9.52,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (10.64,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3500};
\draw [anchor=base] (11.76,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (12.88,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4500};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.024,8.88765) -- (3.024,8.96693);
\draw [c,line width=0.9] (3.248,8.88765) -- (3.248,8.96693);
\draw [c,line width=0.9] (3.472,8.88765) -- (3.472,8.96693);
\draw [c,line width=0.9] (3.696,8.88765) -- (3.696,8.96693);
\draw [c,line width=0.9] (3.92,8.80836) -- (3.92,8.96693);
\draw [c,line width=0.9] (4.144,8.88765) -- (4.144,8.96693);
\draw [c,line width=0.9] (4.368,8.88765) -- (4.368,8.96693);
\draw [c,line width=0.9] (4.592,8.88765) -- (4.592,8.96693);
\draw [c,line width=0.9] (4.816,8.88765) -- (4.816,8.96693);
\draw [c,line width=0.9] (5.04,8.80836) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.264,8.88765) -- (5.264,8.96693);
\draw [c,line width=0.9] (5.488,8.88765) -- (5.488,8.96693);
\draw [c,line width=0.9] (5.712,8.88765) -- (5.712,8.96693);
\draw [c,line width=0.9] (5.936,8.88765) -- (5.936,8.96693);
\draw [c,line width=0.9] (6.16,8.80836) -- (6.16,8.96693);
\draw [c,line width=0.9] (6.384,8.88765) -- (6.384,8.96693);
\draw [c,line width=0.9] (6.608,8.88765) -- (6.608,8.96693);
\draw [c,line width=0.9] (6.832,8.88765) -- (6.832,8.96693);
\draw [c,line width=0.9] (7.056,8.88765) -- (7.056,8.96693);
\draw [c,line width=0.9] (7.28,8.80836) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.504,8.88765) -- (7.504,8.96693);
\draw [c,line width=0.9] (7.728,8.88765) -- (7.728,8.96693);
\draw [c,line width=0.9] (7.952,8.88765) -- (7.952,8.96693);
\draw [c,line width=0.9] (8.176,8.88765) -- (8.176,8.96693);
\draw [c,line width=0.9] (8.4,8.80836) -- (8.4,8.96693);
\draw [c,line width=0.9] (8.624,8.88765) -- (8.624,8.96693);
\draw [c,line width=0.9] (8.848,8.88765) -- (8.848,8.96693);
\draw [c,line width=0.9] (9.072,8.88765) -- (9.072,8.96693);
\draw [c,line width=0.9] (9.296,8.88765) -- (9.296,8.96693);
\draw [c,line width=0.9] (9.52,8.80836) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.744,8.88765) -- (9.744,8.96693);
\draw [c,line width=0.9] (9.968,8.88765) -- (9.968,8.96693);
\draw [c,line width=0.9] (10.192,8.88765) -- (10.192,8.96693);
\draw [c,line width=0.9] (10.416,8.88765) -- (10.416,8.96693);
\draw [c,line width=0.9] (10.64,8.80836) -- (10.64,8.96693);
\draw [c,line width=0.9] (10.864,8.88765) -- (10.864,8.96693);
\draw [c,line width=0.9] (11.088,8.88765) -- (11.088,8.96693);
\draw [c,line width=0.9] (11.312,8.88765) -- (11.312,8.96693);
\draw [c,line width=0.9] (11.536,8.88765) -- (11.536,8.96693);
\draw [c,line width=0.9] (11.76,8.80836) -- (11.76,8.96693);
\draw [c,line width=0.9] (11.984,8.88765) -- (11.984,8.96693);
\draw [c,line width=0.9] (12.208,8.88765) -- (12.208,8.96693);
\draw [c,line width=0.9] (12.432,8.88765) -- (12.432,8.96693);
\draw [c,line width=0.9] (12.656,8.88765) -- (12.656,8.96693);
\draw [c,line width=0.9] (12.88,8.80836) -- (12.88,8.96693);
\draw [c,line width=0.9] (13.104,8.88765) -- (13.104,8.96693);
\draw [c,line width=0.9] (13.328,8.88765) -- (13.328,8.96693);
\draw [c,line width=0.9] (13.552,8.88765) -- (13.552,8.96693);
\draw [c,line width=0.9] (13.776,8.88765) -- (13.776,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.45881) -- (2.8,1.45881);
\draw [c,line width=0.9] (3.04,1.64004) -- (2.8,1.64004);
\draw [c,line width=0.9] (3.04,1.78062) -- (2.8,1.78062);
\draw [c,line width=0.9] (3.04,1.89548) -- (2.8,1.89548);
\draw [c,line width=0.9] (3.04,1.99259) -- (2.8,1.99259);
\draw [c,line width=0.9] (3.04,2.07671) -- (2.8,2.07671);
\draw [c,line width=0.9] (3.04,2.15091) -- (2.8,2.15091);
\draw [c,line width=0.9] (3.28,2.21728) -- (2.8,2.21728);
\draw [anchor= east] (2.636,2.21728) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.65394) -- (2.8,2.65394);
\draw [c,line width=0.9] (3.04,2.90937) -- (2.8,2.90937);
\draw [c,line width=0.9] (3.04,3.0906) -- (2.8,3.0906);
\draw [c,line width=0.9] (3.04,3.23118) -- (2.8,3.23118);
\draw [c,line width=0.9] (3.04,3.34604) -- (2.8,3.34604);
\draw [c,line width=0.9] (3.04,3.44315) -- (2.8,3.44315);
\draw [c,line width=0.9] (3.04,3.52727) -- (2.8,3.52727);
\draw [c,line width=0.9] (3.04,3.60147) -- (2.8,3.60147);
\draw [c,line width=0.9] (3.28,3.66784) -- (2.8,3.66784);
\draw [anchor= east] (2.636,3.66784) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,4.1045) -- (2.8,4.1045);
\draw [c,line width=0.9] (3.04,4.35993) -- (2.8,4.35993);
\draw [c,line width=0.9] (3.04,4.54116) -- (2.8,4.54116);
\draw [c,line width=0.9] (3.04,4.68174) -- (2.8,4.68174);
\draw [c,line width=0.9] (3.04,4.7966) -- (2.8,4.7966);
\draw [c,line width=0.9] (3.04,4.89371) -- (2.8,4.89371);
\draw [c,line width=0.9] (3.04,4.97783) -- (2.8,4.97783);
\draw [c,line width=0.9] (3.04,5.05203) -- (2.8,5.05203);
\draw [c,line width=0.9] (3.28,5.1184) -- (2.8,5.1184);
\draw [anchor= east] (2.636,5.1184) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.55506) -- (2.8,5.55506);
\draw [c,line width=0.9] (3.04,5.81049) -- (2.8,5.81049);
\draw [c,line width=0.9] (3.04,5.99172) -- (2.8,5.99172);
\draw [c,line width=0.9] (3.04,6.1323) -- (2.8,6.1323);
\draw [c,line width=0.9] (3.04,6.24715) -- (2.8,6.24715);
\draw [c,line width=0.9] (3.04,6.34426) -- (2.8,6.34426);
\draw [c,line width=0.9] (3.04,6.42839) -- (2.8,6.42839);
\draw [c,line width=0.9] (3.04,6.50259) -- (2.8,6.50259);
\draw [c,line width=0.9] (3.28,6.56896) -- (2.8,6.56896);
\draw [anchor= east] (2.636,6.56896) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,7.00562) -- (2.8,7.00562);
\draw [c,line width=0.9] (3.04,7.26105) -- (2.8,7.26105);
\draw [c,line width=0.9] (3.04,7.44228) -- (2.8,7.44228);
\draw [c,line width=0.9] (3.04,7.58286) -- (2.8,7.58286);
\draw [c,line width=0.9] (3.04,7.69771) -- (2.8,7.69771);
\draw [c,line width=0.9] (3.04,7.79482) -- (2.8,7.79482);
\draw [c,line width=0.9] (3.04,7.87894) -- (2.8,7.87894);
\draw [c,line width=0.9] (3.04,7.95315) -- (2.8,7.95315);
\draw [c,line width=0.9] (3.28,8.01952) -- (2.8,8.01952);
\draw [anchor= east] (2.636,8.01952) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.45618) -- (2.8,8.45618);
\draw [c,line width=0.9] (3.04,8.71161) -- (2.8,8.71161);
\draw [c,line width=0.9] (3.04,8.89284) -- (2.8,8.89284);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.45881) -- (14,1.45881);
\draw [c,line width=0.9] (13.76,1.64004) -- (14,1.64004);
\draw [c,line width=0.9] (13.76,1.78062) -- (14,1.78062);
\draw [c,line width=0.9] (13.76,1.89548) -- (14,1.89548);
\draw [c,line width=0.9] (13.76,1.99259) -- (14,1.99259);
\draw [c,line width=0.9] (13.76,2.07671) -- (14,2.07671);
\draw [c,line width=0.9] (13.76,2.15091) -- (14,2.15091);
\draw [c,line width=0.9] (13.52,2.21728) -- (14,2.21728);
\draw [c,line width=0.9] (13.76,2.65394) -- (14,2.65394);
\draw [c,line width=0.9] (13.76,2.90937) -- (14,2.90937);
\draw [c,line width=0.9] (13.76,3.0906) -- (14,3.0906);
\draw [c,line width=0.9] (13.76,3.23118) -- (14,3.23118);
\draw [c,line width=0.9] (13.76,3.34604) -- (14,3.34604);
\draw [c,line width=0.9] (13.76,3.44315) -- (14,3.44315);
\draw [c,line width=0.9] (13.76,3.52727) -- (14,3.52727);
\draw [c,line width=0.9] (13.76,3.60147) -- (14,3.60147);
\draw [c,line width=0.9] (13.52,3.66784) -- (14,3.66784);
\draw [c,line width=0.9] (13.76,4.1045) -- (14,4.1045);
\draw [c,line width=0.9] (13.76,4.35993) -- (14,4.35993);
\draw [c,line width=0.9] (13.76,4.54116) -- (14,4.54116);
\draw [c,line width=0.9] (13.76,4.68174) -- (14,4.68174);
\draw [c,line width=0.9] (13.76,4.7966) -- (14,4.7966);
\draw [c,line width=0.9] (13.76,4.89371) -- (14,4.89371);
\draw [c,line width=0.9] (13.76,4.97783) -- (14,4.97783);
\draw [c,line width=0.9] (13.76,5.05203) -- (14,5.05203);
\draw [c,line width=0.9] (13.52,5.1184) -- (14,5.1184);
\draw [c,line width=0.9] (13.76,5.55506) -- (14,5.55506);
\draw [c,line width=0.9] (13.76,5.81049) -- (14,5.81049);
\draw [c,line width=0.9] (13.76,5.99172) -- (14,5.99172);
\draw [c,line width=0.9] (13.76,6.1323) -- (14,6.1323);
\draw [c,line width=0.9] (13.76,6.24715) -- (14,6.24715);
\draw [c,line width=0.9] (13.76,6.34426) -- (14,6.34426);
\draw [c,line width=0.9] (13.76,6.42839) -- (14,6.42839);
\draw [c,line width=0.9] (13.76,6.50259) -- (14,6.50259);
\draw [c,line width=0.9] (13.52,6.56896) -- (14,6.56896);
\draw [c,line width=0.9] (13.76,7.00562) -- (14,7.00562);
\draw [c,line width=0.9] (13.76,7.26105) -- (14,7.26105);
\draw [c,line width=0.9] (13.76,7.44228) -- (14,7.44228);
\draw [c,line width=0.9] (13.76,7.58286) -- (14,7.58286);
\draw [c,line width=0.9] (13.76,7.69771) -- (14,7.69771);
\draw [c,line width=0.9] (13.76,7.79482) -- (14,7.79482);
\draw [c,line width=0.9] (13.76,7.87894) -- (14,7.87894);
\draw [c,line width=0.9] (13.76,7.95315) -- (14,7.95315);
\draw [c,line width=0.9] (13.52,8.01952) -- (14,8.01952);
\draw [c,line width=0.9] (13.76,8.45618) -- (14,8.45618);
\draw [c,line width=0.9] (13.76,8.71161) -- (14,8.71161);
\draw [c,line width=0.9] (13.76,8.89284) -- (14,8.89284);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,2.21728) -- (3.024,2.21728) -- (3.024,2.65394) -- (3.136,2.65394) -- (3.136,3.34603) -- (3.248,3.34603) -- (3.248,3.52727) -- (3.36,3.52727) -- (3.36,3.44314) -- (3.472,3.44314) --
 (3.472,4.03813) -- (3.584,4.03813) -- (3.584,4.33857) -- (3.696,4.33857) -- (3.696,4.16454) -- (3.808,4.16454) -- (3.808,4.31647) -- (3.92,4.31647) -- (3.92,4.62921) -- (4.032,4.62921) -- (4.032,4.69421) -- (4.144,4.69421) -- (4.144,4.80701) --
 (4.256,4.80701) -- (4.256,4.92014) -- (4.368,4.92014) -- (4.368,5.00856) -- (4.48,5.00856) -- (4.48,5.07268) -- (4.592,5.07268) -- (4.592,5.23326) -- (4.704,5.23326) -- (4.704,5.27391) -- (4.816,5.27391) -- (4.816,5.3393) -- (4.928,5.3393) --
 (4.928,5.53262) -- (5.04,5.53262) -- (5.04,5.46005) -- (5.152,5.46005) -- (5.152,5.57673) -- (5.264,5.57673) -- (5.264,5.61796) -- (5.376,5.61796) -- (5.376,5.80416) -- (5.488,5.80416) -- (5.488,5.94261) -- (5.6,5.94261) -- (5.6,6.01794) --
 (5.712,6.01794) -- (5.712,6.02991) -- (5.824,6.02991) -- (5.824,6.04021) -- (5.936,6.04021) -- (5.936,6.1157) -- (6.048,6.1157) -- (6.048,6.13732) -- (6.16,6.13732) -- (6.16,6.23976) -- (6.272,6.23976) -- (6.272,6.31667) -- (6.384,6.31667) --
 (6.384,6.36463) -- (6.496,6.36463) -- (6.496,6.43074) -- (6.608,6.43074) -- (6.608,6.50398) -- (6.72,6.50398) -- (6.72,6.68904) -- (6.832,6.68904) -- (6.832,6.87791) -- (6.944,6.87791) -- (6.944,7.18575) -- (7.056,7.18575) -- (7.056,7.6954) --
 (7.168,7.6954) -- (7.168,8.56767) -- (7.28,8.56767) -- (7.28,8.54625) -- (7.392,8.54625) -- (7.392,7.60623) -- (7.504,7.60623) -- (7.504,7.05759) -- (7.616,7.05759) -- (7.616,6.77867) -- (7.728,6.77867) -- (7.728,6.57585) -- (7.84,6.57585) --
 (7.84,6.46286) -- (7.952,6.46286) -- (7.952,6.38182) -- (8.064,6.38182) -- (8.064,6.36724) -- (8.176,6.36724) -- (8.176,6.31195) -- (8.288,6.31195) -- (8.288,6.22034) -- (8.4,6.22034) -- (8.4,6.23335) -- (8.512,6.23335) -- (8.512,6.21152) --
 (8.624,6.21152) -- (8.624,6.16423) -- (8.736,6.16423) -- (8.736,6.19004) -- (8.848,6.19004) -- (8.848,6.0825) -- (8.96,6.0825) -- (8.96,6.12851) -- (9.072,6.12851) -- (9.072,6.08386) -- (9.184,6.08386) -- (9.184,6.04312) -- (9.296,6.04312) --
 (9.296,6.01794) -- (9.408,6.01794) -- (9.408,6.05605) -- (9.52,6.05605) -- (9.52,6.01794) -- (9.632,6.01794) -- (9.632,6.02991) -- (9.744,6.02991) -- (9.744,6.01034) -- (9.856,6.01034) -- (9.856,5.95775) -- (9.968,5.95775) -- (9.968,5.89488) --
 (10.08,5.89488) -- (10.08,5.9076) -- (10.192,5.9076) -- (10.192,5.88934) -- (10.304,5.88934) -- (10.304,5.91654) -- (10.416,5.91654) -- (10.416,5.87244) -- (10.528,5.87244) -- (10.528,5.84522) -- (10.64,5.84522) -- (10.64,5.81884) --
 (10.752,5.81884) -- (10.752,5.84918) -- (10.864,5.84918) -- (10.864,5.75108) -- (10.976,5.75108) -- (10.976,5.78696) -- (11.088,5.78696) -- (11.088,5.76024) -- (11.2,5.76024) -- (11.2,5.76251) -- (11.312,5.76251) -- (11.312,5.69057) --
 (11.424,5.69057) -- (11.424,5.71792) -- (11.536,5.71792) -- (11.536,5.66199) -- (11.648,5.66199) -- (11.648,5.68803) -- (11.76,5.68803) -- (11.76,5.70315) -- (11.872,5.70315) -- (11.872,5.60354) -- (11.984,5.60354) -- (11.984,5.68803) --
 (12.096,5.68803) -- (12.096,5.54233) -- (12.208,5.54233) -- (12.208,5.6151) -- (12.32,5.6151) -- (12.32,5.58279) -- (12.432,5.58279) -- (12.432,5.56754) -- (12.544,5.56754) -- (12.544,5.5519) -- (12.656,5.5519) -- (12.656,5.53911) --
 (12.768,5.53911) -- (12.768,5.48518) -- (12.88,5.48518) -- (12.88,5.43768) -- (12.992,5.43768) -- (12.992,5.48518) -- (13.104,5.48518) -- (13.104,5.47453) -- (13.216,5.47453) -- (13.216,5.46733) -- (13.328,5.46733) -- (13.328,5.37802) --
 (13.44,5.37802) -- (13.44,5.3568) -- (13.552,5.3568) -- (13.552,5.26897) -- (13.664,5.26897) -- (13.664,5.34372) -- (13.776,5.34372) -- (13.776,5.2933) -- (13.888,5.2933) -- (13.888,5.26399) -- (14,5.26399);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,7.77878) -- (2.912,7.77878) -- (2.912,8.2327) -- (3.024,8.2327) -- (3.024,8.20928) -- (3.136,8.20928) -- (3.136,8.08042) -- (3.248,8.08042) -- (3.248,7.91817) -- (3.36,7.91817) -- (3.36,7.78375) -- (3.472,7.78375) --
 (3.472,7.64758) -- (3.584,7.64758) -- (3.584,7.52289) -- (3.696,7.52289) -- (3.696,7.37748) -- (3.808,7.37748) -- (3.808,7.26857) -- (3.92,7.26857) -- (3.92,7.17933) -- (4.032,7.17933) -- (4.032,7.05323) -- (4.144,7.05323) -- (4.144,6.98089) --
 (4.256,6.98089) -- (4.256,6.85911) -- (4.368,6.85911) -- (4.368,6.77686) -- (4.48,6.77686) -- (4.48,6.73084) -- (4.592,6.73084) -- (4.592,6.633) -- (4.704,6.633) -- (4.704,6.58267) -- (4.816,6.58267) -- (4.816,6.42364) -- (4.928,6.42364) --
 (4.928,6.40103) -- (5.04,6.40103) -- (5.04,6.30624) -- (5.152,6.30624) -- (5.152,6.18889) -- (5.264,6.18889) -- (5.264,6.13732) -- (5.376,6.13732) -- (5.376,6.10789) -- (5.488,6.10789) -- (5.488,6.01187) -- (5.6,6.01187) -- (5.6,5.97739) --
 (5.712,5.97739) -- (5.712,5.90399) -- (5.824,5.90399) -- (5.824,5.8667) -- (5.936,5.8667) -- (5.936,5.7913) -- (6.048,5.7913) -- (6.048,5.67774) -- (6.16,5.67774) -- (6.16,5.70563) -- (6.272,5.70563) -- (6.272,5.60645) -- (6.384,5.60645) --
 (6.384,5.59177) -- (6.496,5.59177) -- (6.496,5.53262) -- (6.608,5.53262) -- (6.608,5.37383) -- (6.72,5.37383) -- (6.72,5.3568) -- (6.832,5.3568) -- (6.832,5.33037) -- (6.944,5.33037) -- (6.944,5.3393) -- (7.056,5.3393) -- (7.056,5.26897) --
 (7.168,5.26897) -- (7.168,5.16688) -- (7.28,5.16688) -- (7.28,5.22798) -- (7.392,5.22798) -- (7.392,5.22267) -- (7.504,5.22267) -- (7.504,5.14311) -- (7.616,5.14311) -- (7.616,4.9699) -- (7.728,4.9699) -- (7.728,4.98565) -- (7.84,4.98565) --
 (7.84,4.8937) -- (7.952,4.8937) -- (7.952,4.92014) -- (8.064,4.92014) -- (8.064,4.97783) -- (8.176,4.97783) -- (8.176,4.69421) -- (8.288,4.69421) -- (8.288,4.86611) -- (8.4,4.86611) -- (8.4,4.81725) -- (8.512,4.81725) -- (8.512,4.5719) --
 (8.624,4.5719) -- (8.624,4.58672) -- (8.736,4.58672) -- (8.736,4.60121) -- (8.848,4.60121) -- (8.848,4.58672) -- (8.96,4.58672) -- (8.96,4.54116) -- (9.072,4.54116) -- (9.072,4.43878) -- (9.184,4.43878) -- (9.184,4.49205) -- (9.296,4.49205) --
 (9.296,4.33857) -- (9.408,4.33857) -- (9.408,4.50885) -- (9.52,4.50885) -- (9.52,4.45704) -- (9.632,4.45704) -- (9.632,4.19255) -- (9.744,4.19255) -- (9.744,4.19255) -- (9.856,4.19255) -- (9.856,4.24507) -- (9.968,4.24507) -- (9.968,4.13524) --
 (10.08,4.13524) -- (10.08,4.19255) -- (10.192,4.19255) -- (10.192,3.96393) -- (10.304,3.96393) -- (10.304,4.00212) -- (10.416,4.00212) -- (10.416,4.31647) -- (10.528,4.31647) -- (10.528,4.13524) -- (10.64,4.13524) -- (10.64,3.72788) --
 (10.752,3.72788) -- (10.752,4.16454) -- (10.864,4.16454) -- (10.864,3.87981) -- (10.976,3.87981) -- (10.976,4.07219) -- (11.088,4.07219) -- (11.088,4.00212) -- (11.2,4.00212) -- (11.2,3.7827) -- (11.312,3.7827) -- (11.312,3.83312) --
 (11.424,3.83312) -- (11.424,3.7827) -- (11.536,3.7827) -- (11.536,3.52727) -- (11.648,3.52727) -- (11.648,3.60147) -- (11.76,3.60147) -- (11.76,3.66784) -- (11.872,3.66784) -- (11.872,3.87981) -- (11.984,3.87981) -- (11.984,3.52727) --
 (12.096,3.52727) -- (12.096,3.60147) -- (12.208,3.60147) -- (12.208,3.72788) -- (12.32,3.72788) -- (12.32,3.66784) -- (12.432,3.66784) -- (12.432,3.72788) -- (12.544,3.72788) -- (12.544,3.83312) -- (12.656,3.83312) -- (12.656,3.66784) --
 (12.768,3.66784) -- (12.768,3.60147) -- (12.88,3.60147) -- (12.88,3.60147) -- (12.992,3.60147) -- (12.992,3.0906) -- (13.104,3.0906) -- (13.104,2.65394) -- (13.216,2.65394) -- (13.216,2.21728) -- (13.328,2.21728) -- (13.328,3.34603) --
 (13.44,3.34603) -- (13.44,3.23118) -- (13.552,3.23118) -- (13.552,3.52727) -- (13.664,3.52727) -- (13.664,3.44314) -- (13.776,3.44314) -- (13.776,3.52727) -- (13.888,3.52727) -- (13.888,3.23118) -- (14,3.23118);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,7.02638) -- (2.912,7.02638) -- (2.912,7.70075) -- (3.024,7.70075) -- (3.024,8.03887) -- (3.136,8.03887) -- (3.136,8.09929) -- (3.248,8.09929) -- (3.248,8.04616) -- (3.36,8.04616) -- (3.36,7.93208) -- (3.472,7.93208) --
 (3.472,7.82702) -- (3.584,7.82702) -- (3.584,7.68755) -- (3.696,7.68755) -- (3.696,7.58462) -- (3.808,7.58462) -- (3.808,7.45306) -- (3.92,7.45306) -- (3.92,7.35256) -- (4.032,7.35256) -- (4.032,7.24338) -- (4.144,7.24338) -- (4.144,7.1472) --
 (4.256,7.1472) -- (4.256,7.03576) -- (4.368,7.03576) -- (4.368,6.93714) -- (4.48,6.93714) -- (4.48,6.84301) -- (4.592,6.84301) -- (4.592,6.76174) -- (4.704,6.76174) -- (4.704,6.663) -- (4.816,6.663) -- (4.816,6.62267) -- (4.928,6.62267) --
 (4.928,6.50955) -- (5.04,6.50955) -- (5.04,6.41726) -- (5.152,6.41726) -- (5.152,6.36201) -- (5.264,6.36201) -- (5.264,6.31573) -- (5.376,6.31573) -- (5.376,6.18195) -- (5.488,6.18195) -- (5.488,6.21594) -- (5.6,6.21594) -- (5.6,6.06452) --
 (5.712,6.06452) -- (5.712,6.04166) -- (5.824,6.04166) -- (5.824,5.98698) -- (5.936,5.98698) -- (5.936,5.96436) -- (6.048,5.96436) -- (6.048,5.86862) -- (6.16,5.86862) -- (6.16,5.8209) -- (6.272,5.8209) -- (6.272,5.75568) -- (6.384,5.75568) --
 (6.384,5.70065) -- (6.496,5.70065) -- (6.496,5.67774) -- (6.608,5.67774) -- (6.608,5.5582) -- (6.72,5.5582) -- (6.72,5.63484) -- (6.832,5.63484) -- (6.832,5.53911) -- (6.944,5.53911) -- (6.944,5.41054) -- (7.056,5.41054) -- (7.056,5.39854) --
 (7.168,5.39854) -- (7.168,5.2933) -- (7.28,5.2933) -- (7.28,5.33485) -- (7.392,5.33485) -- (7.392,5.24367) -- (7.504,5.24367) -- (7.504,5.11207) -- (7.616,5.11207) -- (7.616,5.19539) -- (7.728,5.19539) -- (7.728,5.06587) -- (7.84,5.06587) --
 (7.84,4.94551) -- (7.952,4.94551) -- (7.952,4.99338) -- (8.064,4.99338) -- (8.064,5.09921) -- (8.176,5.09921) -- (8.176,4.91145) -- (8.288,4.91145) -- (8.288,4.94551) -- (8.4,4.94551) -- (8.4,4.8937) -- (8.512,4.8937) -- (8.512,4.83725) --
 (8.624,4.83725) -- (8.624,4.79659) -- (8.736,4.79659) -- (8.736,4.60121) -- (8.848,4.60121) -- (8.848,4.78601) -- (8.96,4.78601) -- (8.96,4.70644) -- (9.072,4.70644) -- (9.072,4.83725) -- (9.184,4.83725) -- (9.184,4.62921) -- (9.296,4.62921) --
 (9.296,4.75313) -- (9.408,4.75313) -- (9.408,4.50885) -- (9.52,4.50885) -- (9.52,4.45704) -- (9.632,4.45704) -- (9.632,4.61536) -- (9.744,4.61536) -- (9.744,4.40059) -- (9.856,4.40059) -- (9.856,4.26978) -- (9.968,4.26978) -- (9.968,4.33857) --
 (10.08,4.33857) -- (10.08,4.41997) -- (10.192,4.41997) -- (10.192,4.43878) -- (10.304,4.43878) -- (10.304,4.26978) -- (10.416,4.26978) -- (10.416,4.29356) -- (10.528,4.29356) -- (10.528,4.21936) -- (10.64,4.21936) -- (10.64,4.35993) --
 (10.752,4.35993) -- (10.752,4.29356) -- (10.864,4.29356) -- (10.864,4.03813) -- (10.976,4.03813) -- (10.976,4.19255) -- (11.088,4.19255) -- (11.088,4.00212) -- (11.2,4.00212) -- (11.2,4.07219) -- (11.312,4.07219) -- (11.312,3.92327) --
 (11.424,3.92327) -- (11.424,4.00212) -- (11.536,4.00212) -- (11.536,3.92327) -- (11.648,3.92327) -- (11.648,4.03813) -- (11.76,4.03813) -- (11.76,3.92327) -- (11.872,3.92327) -- (11.872,4.03813) -- (11.984,4.03813) -- (11.984,3.7827) --
 (12.096,3.7827) -- (12.096,3.7827) -- (12.208,3.7827) -- (12.208,4.00212) -- (12.32,4.00212) -- (12.32,4.03813) -- (12.432,4.03813) -- (12.432,3.66784) -- (12.544,3.66784) -- (12.544,3.66784) -- (12.656,3.66784) -- (12.656,3.72788) --
 (12.768,3.72788) -- (12.768,3.72788) -- (12.88,3.72788) -- (12.88,3.60147) -- (12.992,3.60147) -- (12.992,3.66784) -- (13.104,3.66784) -- (13.104,3.7827) -- (13.216,3.7827) -- (13.216,3.92327) -- (13.328,3.92327) -- (13.328,3.7827) -- (13.44,3.7827)
 -- (13.44,3.7827) -- (13.552,3.7827) -- (13.552,3.44314) -- (13.664,3.44314) -- (13.664,2.90937) -- (13.776,2.90937) -- (13.776,3.34603) -- (13.888,3.34603) -- (13.888,3.60147) -- (14,3.60147);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}


==> CHAPTERS/CHAPTER5/Histograms/ANALYSIS04/SelectionCuts/selection_1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43888);
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.41583) rectangle (14,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693) -- (14,8.96693) -- (14,1.41583) -- (2.8,1.41583);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,1.41583) -- (3.248,1.41583) -- (3.248,1.41583) -- (3.36,1.41583) -- (3.36,1.41583) -- (3.472,1.41583) --
 (3.472,1.41583) -- (3.584,1.41583) -- (3.584,1.41583) -- (3.696,1.41583) -- (3.696,1.41583) -- (3.808,1.41583) -- (3.808,1.41583) -- (3.92,1.41583) -- (3.92,1.41583) -- (4.032,1.41583) -- (4.032,1.41583) -- (4.144,1.41583) -- (4.144,1.41583) --
 (4.256,1.41583) -- (4.256,1.41583) -- (4.368,1.41583) -- (4.368,1.41583) -- (4.48,1.41583) -- (4.48,1.41583) -- (4.592,1.41583) -- (4.592,1.41583) -- (4.704,1.41583) -- (4.704,1.41583) -- (4.816,1.41583) -- (4.816,1.41583) -- (4.928,1.41583) --
 (4.928,1.41583) -- (5.04,1.41583) -- (5.04,1.41583) -- (5.152,1.41583) -- (5.152,1.41583) -- (5.264,1.41583) -- (5.264,1.41583) -- (5.376,1.41583) -- (5.376,1.41583) -- (5.488,1.41583) -- (5.488,1.41583) -- (5.6,1.41583) -- (5.6,1.41583) --
 (5.712,1.41583) -- (5.712,1.41583) -- (5.824,1.41583) -- (5.824,1.41583) -- (5.936,1.41583) -- (5.936,1.41583) -- (6.048,1.41583) -- (6.048,1.41583) -- (6.16,1.41583) -- (6.16,1.41583) -- (6.272,1.41583) -- (6.272,1.41583) -- (6.384,1.41583) --
 (6.384,1.41583) -- (6.496,1.41583) -- (6.496,1.41583) -- (6.608,1.41583) -- (6.608,1.41583) -- (6.72,1.41583) -- (6.72,1.41583) -- (6.832,1.41583) -- (6.832,1.41583) -- (6.944,1.41583) -- (6.944,1.41583) -- (7.056,1.41583) -- (7.056,1.41583) --
 (7.168,1.41583) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,1.41583) -- (7.392,1.41583) -- (7.392,1.41583) -- (7.504,1.41583) -- (7.504,1.41583) -- (7.616,1.41583) -- (7.616,1.41583) -- (7.728,1.41583) -- (7.728,1.41583) -- (7.84,1.41583) --
 (7.84,1.41583) -- (7.952,1.41583) -- (7.952,1.41583) -- (8.064,1.41583) -- (8.064,1.41583) -- (8.176,1.41583) -- (8.176,1.41583) -- (8.288,1.41583) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,1.41583) -- (8.512,1.41583) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,1.41583) -- (8.736,1.41583) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,1.41583) -- (9.408,1.41583) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.41583) -- (14,1.41583);
\draw [anchor= east] (14,0.509699) node[scale=1.74624, color=c, rotate=0]{$H_{T} (GeV) $};
\draw [c,line width=0.9] (2.8,1.5744) -- (2.8,1.41583);
\draw [c,line width=0.9] (3.12,1.49512) -- (3.12,1.41583);
\draw [c,line width=0.9] (3.44,1.49512) -- (3.44,1.41583);
\draw [c,line width=0.9] (3.76,1.49512) -- (3.76,1.41583);
\draw [c,line width=0.9] (4.08,1.49512) -- (4.08,1.41583);
\draw [c,line width=0.9] (4.4,1.5744) -- (4.4,1.41583);
\draw [c,line width=0.9] (4.72,1.49512) -- (4.72,1.41583);
\draw [c,line width=0.9] (5.04,1.49512) -- (5.04,1.41583);
\draw [c,line width=0.9] (5.36,1.49512) -- (5.36,1.41583);
\draw [c,line width=0.9] (5.68,1.49512) -- (5.68,1.41583);
\draw [c,line width=0.9] (6,1.5744) -- (6,1.41583);
\draw [c,line width=0.9] (6.32,1.49512) -- (6.32,1.41583);
\draw [c,line width=0.9] (6.64,1.49512) -- (6.64,1.41583);
\draw [c,line width=0.9] (6.96,1.49512) -- (6.96,1.41583);
\draw [c,line width=0.9] (7.28,1.49512) -- (7.28,1.41583);
\draw [c,line width=0.9] (7.6,1.5744) -- (7.6,1.41583);
\draw [c,line width=0.9] (7.92,1.49512) -- (7.92,1.41583);
\draw [c,line width=0.9] (8.24,1.49512) -- (8.24,1.41583);
\draw [c,line width=0.9] (8.56,1.49512) -- (8.56,1.41583);
\draw [c,line width=0.9] (8.88,1.49512) -- (8.88,1.41583);
\draw [c,line width=0.9] (9.2,1.5744) -- (9.2,1.41583);
\draw [c,line width=0.9] (9.52,1.49512) -- (9.52,1.41583);
\draw [c,line width=0.9] (9.84,1.49512) -- (9.84,1.41583);
\draw [c,line width=0.9] (10.16,1.49512) -- (10.16,1.41583);
\draw [c,line width=0.9] (10.48,1.49512) -- (10.48,1.41583);
\draw [c,line width=0.9] (10.8,1.5744) -- (10.8,1.41583);
\draw [c,line width=0.9] (11.12,1.49512) -- (11.12,1.41583);
\draw [c,line width=0.9] (11.44,1.49512) -- (11.44,1.41583);
\draw [c,line width=0.9] (11.76,1.49512) -- (11.76,1.41583);
\draw [c,line width=0.9] (12.08,1.49512) -- (12.08,1.41583);
\draw [c,line width=0.9] (12.4,1.5744) -- (12.4,1.41583);
\draw [c,line width=0.9] (12.72,1.49512) -- (12.72,1.41583);
\draw [c,line width=0.9] (13.04,1.49512) -- (13.04,1.41583);
\draw [c,line width=0.9] (13.36,1.49512) -- (13.36,1.41583);
\draw [c,line width=0.9] (13.68,1.49512) -- (13.68,1.41583);
\draw [c,line width=0.9] (14,1.5744) -- (14,1.41583);
\draw [anchor=base] (2.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf0};
\draw [anchor=base] (4.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf1000};
\draw [anchor=base] (6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf2000};
\draw [anchor=base] (7.6,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf3000};
\draw [anchor=base] (9.2,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf4000};
\draw [anchor=base] (10.8,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf5000};
\draw [anchor=base] (12.4,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf6000};
\draw [anchor=base] (14,1.06659) node[scale=0.94566, color=c, rotate=0]{\bf7000};
\draw [c,line width=0.9] (2.8,8.96693) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,8.80836) -- (2.8,8.96693);
\draw [c,line width=0.9] (3.12,8.88765) -- (3.12,8.96693);
\draw [c,line width=0.9] (3.44,8.88765) -- (3.44,8.96693);
\draw [c,line width=0.9] (3.76,8.88765) -- (3.76,8.96693);
\draw [c,line width=0.9] (4.08,8.88765) -- (4.08,8.96693);
\draw [c,line width=0.9] (4.4,8.80836) -- (4.4,8.96693);
\draw [c,line width=0.9] (4.72,8.88765) -- (4.72,8.96693);
\draw [c,line width=0.9] (5.04,8.88765) -- (5.04,8.96693);
\draw [c,line width=0.9] (5.36,8.88765) -- (5.36,8.96693);
\draw [c,line width=0.9] (5.68,8.88765) -- (5.68,8.96693);
\draw [c,line width=0.9] (6,8.80836) -- (6,8.96693);
\draw [c,line width=0.9] (6.32,8.88765) -- (6.32,8.96693);
\draw [c,line width=0.9] (6.64,8.88765) -- (6.64,8.96693);
\draw [c,line width=0.9] (6.96,8.88765) -- (6.96,8.96693);
\draw [c,line width=0.9] (7.28,8.88765) -- (7.28,8.96693);
\draw [c,line width=0.9] (7.6,8.80836) -- (7.6,8.96693);
\draw [c,line width=0.9] (7.92,8.88765) -- (7.92,8.96693);
\draw [c,line width=0.9] (8.24,8.88765) -- (8.24,8.96693);
\draw [c,line width=0.9] (8.56,8.88765) -- (8.56,8.96693);
\draw [c,line width=0.9] (8.88,8.88765) -- (8.88,8.96693);
\draw [c,line width=0.9] (9.2,8.80836) -- (9.2,8.96693);
\draw [c,line width=0.9] (9.52,8.88765) -- (9.52,8.96693);
\draw [c,line width=0.9] (9.84,8.88765) -- (9.84,8.96693);
\draw [c,line width=0.9] (10.16,8.88765) -- (10.16,8.96693);
\draw [c,line width=0.9] (10.48,8.88765) -- (10.48,8.96693);
\draw [c,line width=0.9] (10.8,8.80836) -- (10.8,8.96693);
\draw [c,line width=0.9] (11.12,8.88765) -- (11.12,8.96693);
\draw [c,line width=0.9] (11.44,8.88765) -- (11.44,8.96693);
\draw [c,line width=0.9] (11.76,8.88765) -- (11.76,8.96693);
\draw [c,line width=0.9] (12.08,8.88765) -- (12.08,8.96693);
\draw [c,line width=0.9] (12.4,8.80836) -- (12.4,8.96693);
\draw [c,line width=0.9] (12.72,8.88765) -- (12.72,8.96693);
\draw [c,line width=0.9] (13.04,8.88765) -- (13.04,8.96693);
\draw [c,line width=0.9] (13.36,8.88765) -- (13.36,8.96693);
\draw [c,line width=0.9] (13.68,8.88765) -- (13.68,8.96693);
\draw [c,line width=0.9] (14,8.80836) -- (14,8.96693);
\draw [c,line width=0.9] (2.8,1.41583) -- (2.8,8.96693);
\draw [anchor= east] (0.88,8.96693) node[scale=1.74624, color=c, rotate=90]{Events  ( scaled to one )};
\draw [c,line width=0.9] (3.04,1.52077) -- (2.8,1.52077);
\draw [c,line width=0.9] (3.04,1.67189) -- (2.8,1.67189);
\draw [c,line width=0.9] (3.04,1.79537) -- (2.8,1.79537);
\draw [c,line width=0.9] (3.04,1.89976) -- (2.8,1.89976);
\draw [c,line width=0.9] (3.04,1.99019) -- (2.8,1.99019);
\draw [c,line width=0.9] (3.04,2.06996) -- (2.8,2.06996);
\draw [c,line width=0.9] (3.28,2.14131) -- (2.8,2.14131);
\draw [anchor= east] (2.636,2.14131) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-5}$};
\draw [c,line width=0.9] (3.04,2.61074) -- (2.8,2.61074);
\draw [c,line width=0.9] (3.04,2.88533) -- (2.8,2.88533);
\draw [c,line width=0.9] (3.04,3.08016) -- (2.8,3.08016);
\draw [c,line width=0.9] (3.04,3.23128) -- (2.8,3.23128);
\draw [c,line width=0.9] (3.04,3.35476) -- (2.8,3.35476);
\draw [c,line width=0.9] (3.04,3.45916) -- (2.8,3.45916);
\draw [c,line width=0.9] (3.04,3.54959) -- (2.8,3.54959);
\draw [c,line width=0.9] (3.04,3.62935) -- (2.8,3.62935);
\draw [c,line width=0.9] (3.28,3.70071) -- (2.8,3.70071);
\draw [anchor= east] (2.636,3.70071) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-4}$};
\draw [c,line width=0.9] (3.04,4.17013) -- (2.8,4.17013);
\draw [c,line width=0.9] (3.04,4.44473) -- (2.8,4.44473);
\draw [c,line width=0.9] (3.04,4.63956) -- (2.8,4.63956);
\draw [c,line width=0.9] (3.04,4.79068) -- (2.8,4.79068);
\draw [c,line width=0.9] (3.04,4.91415) -- (2.8,4.91415);
\draw [c,line width=0.9] (3.04,5.01855) -- (2.8,5.01855);
\draw [c,line width=0.9] (3.04,5.10898) -- (2.8,5.10898);
\draw [c,line width=0.9] (3.04,5.18875) -- (2.8,5.18875);
\draw [c,line width=0.9] (3.28,5.2601) -- (2.8,5.2601);
\draw [anchor= east] (2.636,5.2601) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-3}$};
\draw [c,line width=0.9] (3.04,5.72953) -- (2.8,5.72953);
\draw [c,line width=0.9] (3.04,6.00412) -- (2.8,6.00412);
\draw [c,line width=0.9] (3.04,6.19895) -- (2.8,6.19895);
\draw [c,line width=0.9] (3.04,6.35007) -- (2.8,6.35007);
\draw [c,line width=0.9] (3.04,6.47355) -- (2.8,6.47355);
\draw [c,line width=0.9] (3.04,6.57794) -- (2.8,6.57794);
\draw [c,line width=0.9] (3.04,6.66838) -- (2.8,6.66838);
\draw [c,line width=0.9] (3.04,6.74814) -- (2.8,6.74814);
\draw [c,line width=0.9] (3.28,6.8195) -- (2.8,6.8195);
\draw [anchor= east] (2.636,6.8195) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-2}$};
\draw [c,line width=0.9] (3.04,7.28892) -- (2.8,7.28892);
\draw [c,line width=0.9] (3.04,7.56352) -- (2.8,7.56352);
\draw [c,line width=0.9] (3.04,7.75835) -- (2.8,7.75835);
\draw [c,line width=0.9] (3.04,7.90947) -- (2.8,7.90947);
\draw [c,line width=0.9] (3.04,8.03294) -- (2.8,8.03294);
\draw [c,line width=0.9] (3.04,8.13734) -- (2.8,8.13734);
\draw [c,line width=0.9] (3.04,8.22777) -- (2.8,8.22777);
\draw [c,line width=0.9] (3.04,8.30754) -- (2.8,8.30754);
\draw [c,line width=0.9] (3.28,8.37889) -- (2.8,8.37889);
\draw [anchor= east] (2.636,8.37889) node[scale=0.94566, color=c, rotate=0]{$\bf10^{-1}$};
\draw [c,line width=0.9] (3.04,8.84831) -- (2.8,8.84831);
\draw [c,line width=0.9] (14,1.41583) -- (14,8.96693);
\draw [c,line width=0.9] (13.76,1.52077) -- (14,1.52077);
\draw [c,line width=0.9] (13.76,1.67189) -- (14,1.67189);
\draw [c,line width=0.9] (13.76,1.79537) -- (14,1.79537);
\draw [c,line width=0.9] (13.76,1.89976) -- (14,1.89976);
\draw [c,line width=0.9] (13.76,1.99019) -- (14,1.99019);
\draw [c,line width=0.9] (13.76,2.06996) -- (14,2.06996);
\draw [c,line width=0.9] (13.52,2.14131) -- (14,2.14131);
\draw [c,line width=0.9] (13.76,2.61074) -- (14,2.61074);
\draw [c,line width=0.9] (13.76,2.88533) -- (14,2.88533);
\draw [c,line width=0.9] (13.76,3.08016) -- (14,3.08016);
\draw [c,line width=0.9] (13.76,3.23128) -- (14,3.23128);
\draw [c,line width=0.9] (13.76,3.35476) -- (14,3.35476);
\draw [c,line width=0.9] (13.76,3.45916) -- (14,3.45916);
\draw [c,line width=0.9] (13.76,3.54959) -- (14,3.54959);
\draw [c,line width=0.9] (13.76,3.62935) -- (14,3.62935);
\draw [c,line width=0.9] (13.52,3.70071) -- (14,3.70071);
\draw [c,line width=0.9] (13.76,4.17013) -- (14,4.17013);
\draw [c,line width=0.9] (13.76,4.44473) -- (14,4.44473);
\draw [c,line width=0.9] (13.76,4.63956) -- (14,4.63956);
\draw [c,line width=0.9] (13.76,4.79068) -- (14,4.79068);
\draw [c,line width=0.9] (13.76,4.91415) -- (14,4.91415);
\draw [c,line width=0.9] (13.76,5.01855) -- (14,5.01855);
\draw [c,line width=0.9] (13.76,5.10898) -- (14,5.10898);
\draw [c,line width=0.9] (13.76,5.18875) -- (14,5.18875);
\draw [c,line width=0.9] (13.52,5.2601) -- (14,5.2601);
\draw [c,line width=0.9] (13.76,5.72953) -- (14,5.72953);
\draw [c,line width=0.9] (13.76,6.00412) -- (14,6.00412);
\draw [c,line width=0.9] (13.76,6.19895) -- (14,6.19895);
\draw [c,line width=0.9] (13.76,6.35007) -- (14,6.35007);
\draw [c,line width=0.9] (13.76,6.47355) -- (14,6.47355);
\draw [c,line width=0.9] (13.76,6.57794) -- (14,6.57794);
\draw [c,line width=0.9] (13.76,6.66838) -- (14,6.66838);
\draw [c,line width=0.9] (13.76,6.74814) -- (14,6.74814);
\draw [c,line width=0.9] (13.52,6.8195) -- (14,6.8195);
\draw [c,line width=0.9] (13.76,7.28892) -- (14,7.28892);
\draw [c,line width=0.9] (13.76,7.56352) -- (14,7.56352);
\draw [c,line width=0.9] (13.76,7.75835) -- (14,7.75835);
\draw [c,line width=0.9] (13.76,7.90947) -- (14,7.90947);
\draw [c,line width=0.9] (13.76,8.03294) -- (14,8.03294);
\draw [c,line width=0.9] (13.76,8.13734) -- (14,8.13734);
\draw [c,line width=0.9] (13.76,8.22777) -- (14,8.22777);
\draw [c,line width=0.9] (13.76,8.30754) -- (14,8.30754);
\draw [c,line width=0.9] (13.52,8.37889) -- (14,8.37889);
\draw [c,line width=0.9] (13.76,8.84831) -- (14,8.84831);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,1.41583) -- (3.024,1.41583) -- (3.024,1.41583) -- (3.136,1.41583) -- (3.136,2.2422) -- (3.248,2.2422) -- (3.248,2.71162) -- (3.36,2.71162) -- (3.36,3.33217) -- (3.472,3.33217) --
 (3.472,3.73024) -- (3.584,3.73024) -- (3.584,3.97927) -- (3.696,3.97927) -- (3.696,4.78942) -- (3.808,4.78942) -- (3.808,4.9803) -- (3.92,4.9803) -- (3.92,5.19272) -- (4.032,5.19272) -- (4.032,5.35418) -- (4.144,5.35418) -- (4.144,5.57911) --
 (4.256,5.57911) -- (4.256,5.70422) -- (4.368,5.70422) -- (4.368,6.01328) -- (4.48,6.01328) -- (4.48,6.0655) -- (4.592,6.0655) -- (4.592,6.21518) -- (4.704,6.21518) -- (4.704,6.25069) -- (4.816,6.25069) -- (4.816,6.40181) -- (4.928,6.40181) --
 (4.928,6.50807) -- (5.04,6.50807) -- (5.04,6.67104) -- (5.152,6.67104) -- (5.152,6.72465) -- (5.264,6.72465) -- (5.264,6.81587) -- (5.376,6.81587) -- (5.376,6.93974) -- (5.488,6.93974) -- (5.488,7.03762) -- (5.6,7.03762) -- (5.6,7.12262) --
 (5.712,7.12262) -- (5.712,7.22586) -- (5.824,7.22586) -- (5.824,7.30745) -- (5.936,7.30745) -- (5.936,7.41376) -- (6.048,7.41376) -- (6.048,7.54471) -- (6.16,7.54471) -- (6.16,7.69701) -- (6.272,7.69701) -- (6.272,7.75294) -- (6.384,7.75294) --
 (6.384,7.77381) -- (6.496,7.77381) -- (6.496,7.76179) -- (6.608,7.76179) -- (6.608,7.75807) -- (6.72,7.75807) -- (6.72,7.73832) -- (6.832,7.73832) -- (6.832,7.66259) -- (6.944,7.66259) -- (6.944,7.6299) -- (7.056,7.6299) -- (7.056,7.57371) --
 (7.168,7.57371) -- (7.168,7.52724) -- (7.28,7.52724) -- (7.28,7.47646) -- (7.392,7.47646) -- (7.392,7.42059) -- (7.504,7.42059) -- (7.504,7.37474) -- (7.616,7.37474) -- (7.616,7.34284) -- (7.728,7.34284) -- (7.728,7.26768) -- (7.84,7.26768) --
 (7.84,7.2106) -- (7.952,7.2106) -- (7.952,7.17388) -- (8.064,7.17388) -- (8.064,7.12961) -- (8.176,7.12961) -- (8.176,7.02902) -- (8.288,7.02902) -- (8.288,7.04273) -- (8.4,7.04273) -- (8.4,6.9681) -- (8.512,6.9681) -- (8.512,6.93512) --
 (8.624,6.93512) -- (8.624,6.8705) -- (8.736,6.8705) -- (8.736,6.84525) -- (8.848,6.84525) -- (8.848,6.79419) -- (8.96,6.79419) -- (8.96,6.74776) -- (9.072,6.74776) -- (9.072,6.72645) -- (9.184,6.72645) -- (9.184,6.67495) -- (9.296,6.67495) --
 (9.296,6.64714) -- (9.408,6.64714) -- (9.408,6.62864) -- (9.52,6.62864) -- (9.52,6.5596) -- (9.632,6.5596) -- (9.632,6.53492) -- (9.744,6.53492) -- (9.744,6.44688) -- (9.856,6.44688) -- (9.856,6.44141) -- (9.968,6.44141) -- (9.968,6.42753) --
 (10.08,6.42753) -- (10.08,6.34089) -- (10.192,6.34089) -- (10.192,6.39005) -- (10.304,6.39005) -- (10.304,6.34724) -- (10.416,6.34724) -- (10.416,6.26331) -- (10.528,6.26331) -- (10.528,6.23223) -- (10.64,6.23223) -- (10.64,6.24704) --
 (10.752,6.24704) -- (10.752,6.14659) -- (10.864,6.14659) -- (10.864,6.16129) -- (10.976,6.16129) -- (10.976,6.12502) -- (11.088,6.12502) -- (11.088,6.03114) -- (11.2,6.03114) -- (11.2,6.02608) -- (11.312,6.02608) -- (11.312,6.00023) --
 (11.424,6.00023) -- (11.424,5.94822) -- (11.536,5.94822) -- (11.536,5.98693) -- (11.648,5.98693) -- (11.648,5.94537) -- (11.76,5.94537) -- (11.76,5.81673) -- (11.872,5.81673) -- (11.872,5.90716) -- (11.984,5.90716) -- (11.984,5.89187) --
 (12.096,5.89187) -- (12.096,5.79567) -- (12.208,5.79567) -- (12.208,5.82017) -- (12.32,5.82017) -- (12.32,5.79923) -- (12.432,5.79923) -- (12.432,5.70829) -- (12.544,5.70829) -- (12.544,5.62649) -- (12.656,5.62649) -- (12.656,5.67504) --
 (12.768,5.67504) -- (12.768,5.62649) -- (12.88,5.62649) -- (12.88,5.55412) -- (12.992,5.55412) -- (12.992,5.61262) -- (13.104,5.61262) -- (13.104,5.49008) -- (13.216,5.49008) -- (13.216,5.50118) -- (13.328,5.50118) -- (13.328,5.4615) --
 (13.44,5.4615) -- (13.44,5.47308) -- (13.552,5.47308) -- (13.552,5.51211) -- (13.664,5.51211) -- (13.664,5.3744) -- (13.776,5.3744) -- (13.776,5.3473) -- (13.888,5.3473) -- (13.888,5.34036) -- (14,5.34036);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,5.95106) -- (2.912,5.95106) -- (2.912,7.8496) -- (3.024,7.8496) -- (3.024,8.37165) -- (3.136,8.37165) -- (3.136,8.35239) -- (3.248,8.35239) -- (3.248,8.44648) -- (3.36,8.44648) -- (3.36,8.31215) -- (3.472,8.31215) --
 (3.472,8.09388) -- (3.584,8.09388) -- (3.584,8.10804) -- (3.696,8.10804) -- (3.696,7.92095) -- (3.808,7.92095) -- (3.808,7.86982) -- (3.92,7.86982) -- (3.92,7.76209) -- (4.032,7.76209) -- (4.032,7.55416) -- (4.144,7.55416) -- (4.144,7.4391) --
 (4.256,7.4391) -- (4.256,7.42644) -- (4.368,7.42644) -- (4.368,7.38698) -- (4.48,7.38698) -- (4.48,7.16451) -- (4.592,7.16451) -- (4.592,7.04103) -- (4.704,7.04103) -- (4.704,6.94412) -- (4.816,6.94412) -- (4.816,7.04103) -- (4.928,7.04103) --
 (4.928,7.04103) -- (5.04,7.04103) -- (5.04,7.06324) -- (5.152,7.06324) -- (5.152,6.57161) -- (5.264,6.57161) -- (5.264,6.61531) -- (5.376,6.61531) -- (5.376,6.05546) -- (5.488,6.05546) -- (5.488,6.29701) -- (5.6,6.29701) -- (5.6,6.52488) --
 (5.712,6.52488) -- (5.712,6.52488) -- (5.824,6.52488) -- (5.824,6.36156) -- (5.936,6.36156) -- (5.936,6.76644) -- (6.048,6.76644) -- (6.048,6.29701) -- (6.16,6.29701) -- (6.16,6.61531) -- (6.272,6.61531) -- (6.272,6.29701) -- (6.384,6.29701) --
 (6.384,6.22566) -- (6.496,6.22566) -- (6.496,5.67647) -- (6.608,5.67647) -- (6.608,6.05546) -- (6.72,6.05546) -- (6.72,5.82759) -- (6.832,5.82759) -- (6.832,5.48164) -- (6.944,5.48164) -- (6.944,5.20704) -- (7.056,5.20704) -- (7.056,5.67647) --
 (7.168,5.67647) -- (7.168,5.48164) -- (7.28,5.48164) -- (7.28,5.20704) -- (7.392,5.20704) -- (7.392,4.73762) -- (7.504,4.73762) -- (7.504,5.20704) -- (7.616,5.20704) -- (7.616,4.73762) -- (7.728,4.73762) -- (7.728,5.82759) -- (7.84,5.82759) --
 (7.84,5.20704) -- (7.952,5.20704) -- (7.952,4.73762) -- (8.064,4.73762) -- (8.064,4.73762) -- (8.176,4.73762) -- (8.176,5.20704) -- (8.288,5.20704) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.73762) -- (8.512,4.73762) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,4.73762) -- (8.736,4.73762) -- (8.736,1.41583) -- (8.848,1.41583) -- (8.848,5.20704) -- (8.96,5.20704) -- (8.96,1.41583) -- (9.072,1.41583) -- (9.072,1.41583) -- (9.184,1.41583) -- (9.184,5.20704) -- (9.296,5.20704) --
 (9.296,4.73762) -- (9.408,4.73762) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,4.73762) -- (9.632,4.73762) -- (9.632,4.73762) -- (9.744,4.73762) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,4.73762) --
 (10.08,4.73762) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,4.73762) -- (10.304,4.73762) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,4.73762) -- (10.528,4.73762) -- (10.528,4.73762) -- (10.64,4.73762) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,4.73762) --
 (13.44,4.73762) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,1.41583) -- (2.912,1.41583) -- (2.912,7.21898) -- (3.024,7.21898) -- (3.024,8.19729) -- (3.136,8.19729) -- (3.136,8.51519) -- (3.248,8.51519) -- (3.248,8.56152) -- (3.36,8.56152) -- (3.36,8.5559) -- (3.472,8.5559) --
 (3.472,8.36607) -- (3.584,8.36607) -- (3.584,8.20047) -- (3.696,8.20047) -- (3.696,8.01092) -- (3.808,8.01092) -- (3.808,7.89164) -- (3.92,7.89164) -- (3.92,7.72144) -- (4.032,7.72144) -- (4.032,7.58626) -- (4.144,7.58626) -- (4.144,7.36466) --
 (4.256,7.36466) -- (4.256,7.24554) -- (4.368,7.24554) -- (4.368,7.17707) -- (4.48,7.17707) -- (4.48,7.11683) -- (4.592,7.11683) -- (4.592,6.74955) -- (4.704,6.74955) -- (4.704,6.80167) -- (4.816,6.80167) -- (4.816,6.66298) -- (4.928,6.66298) --
 (4.928,6.44731) -- (5.04,6.44731) -- (5.04,6.72191) -- (5.152,6.72191) -- (5.152,6.44731) -- (5.264,6.44731) -- (5.264,6.19355) -- (5.376,6.19355) -- (5.376,6.35688) -- (5.488,6.35688) -- (5.488,6.05765) -- (5.6,6.05765) -- (5.6,6.19355) --
 (5.712,6.19355) -- (5.712,6.4036) -- (5.824,6.4036) -- (5.824,5.65958) -- (5.936,5.65958) -- (5.936,5.97789) -- (6.048,5.97789) -- (6.048,6.05765) -- (6.16,6.05765) -- (6.16,5.97789) -- (6.272,5.97789) -- (6.272,5.03904) -- (6.384,5.03904) --
 (6.384,5.50846) -- (6.496,5.50846) -- (6.496,5.65958) -- (6.608,5.65958) -- (6.608,5.03904) -- (6.72,5.03904) -- (6.72,5.50846) -- (6.832,5.50846) -- (6.832,5.31363) -- (6.944,5.31363) -- (6.944,5.65958) -- (7.056,5.65958) -- (7.056,5.31363) --
 (7.168,5.31363) -- (7.168,1.41583) -- (7.28,1.41583) -- (7.28,5.50846) -- (7.392,5.50846) -- (7.392,4.56961) -- (7.504,4.56961) -- (7.504,5.03904) -- (7.616,5.03904) -- (7.616,4.56961) -- (7.728,4.56961) -- (7.728,4.56961) -- (7.84,4.56961) --
 (7.84,4.56961) -- (7.952,4.56961) -- (7.952,5.03904) -- (8.064,5.03904) -- (8.064,5.31363) -- (8.176,5.31363) -- (8.176,5.03904) -- (8.288,5.03904) -- (8.288,1.41583) -- (8.4,1.41583) -- (8.4,4.56961) -- (8.512,4.56961) -- (8.512,1.41583) --
 (8.624,1.41583) -- (8.624,4.56961) -- (8.736,4.56961) -- (8.736,5.03904) -- (8.848,5.03904) -- (8.848,1.41583) -- (8.96,1.41583) -- (8.96,4.56961) -- (9.072,4.56961) -- (9.072,4.56961) -- (9.184,4.56961) -- (9.184,1.41583) -- (9.296,1.41583) --
 (9.296,4.56961) -- (9.408,4.56961) -- (9.408,1.41583) -- (9.52,1.41583) -- (9.52,1.41583) -- (9.632,1.41583) -- (9.632,1.41583) -- (9.744,1.41583) -- (9.744,1.41583) -- (9.856,1.41583) -- (9.856,1.41583) -- (9.968,1.41583) -- (9.968,1.41583) --
 (10.08,1.41583) -- (10.08,1.41583) -- (10.192,1.41583) -- (10.192,1.41583) -- (10.304,1.41583) -- (10.304,1.41583) -- (10.416,1.41583) -- (10.416,1.41583) -- (10.528,1.41583) -- (10.528,1.41583) -- (10.64,1.41583) -- (10.64,1.41583) --
 (10.752,1.41583) -- (10.752,1.41583) -- (10.864,1.41583) -- (10.864,1.41583) -- (10.976,1.41583) -- (10.976,1.41583) -- (11.088,1.41583) -- (11.088,1.41583) -- (11.2,1.41583) -- (11.2,1.41583) -- (11.312,1.41583) -- (11.312,1.41583) --
 (11.424,1.41583) -- (11.424,1.41583) -- (11.536,1.41583) -- (11.536,1.41583) -- (11.648,1.41583) -- (11.648,1.41583) -- (11.76,1.41583) -- (11.76,1.41583) -- (11.872,1.41583) -- (11.872,1.41583) -- (11.984,1.41583) -- (11.984,1.41583) --
 (12.096,1.41583) -- (12.096,1.41583) -- (12.208,1.41583) -- (12.208,1.41583) -- (12.32,1.41583) -- (12.32,1.41583) -- (12.432,1.41583) -- (12.432,1.41583) -- (12.544,1.41583) -- (12.544,1.41583) -- (12.656,1.41583) -- (12.656,1.41583) --
 (12.768,1.41583) -- (12.768,1.41583) -- (12.88,1.41583) -- (12.88,1.41583) -- (12.992,1.41583) -- (12.992,1.41583) -- (13.104,1.41583) -- (13.104,1.41583) -- (13.216,1.41583) -- (13.216,1.41583) -- (13.328,1.41583) -- (13.328,1.41583) --
 (13.44,1.41583) -- (13.44,1.41583) -- (13.552,1.41583) -- (13.552,1.41583) -- (13.664,1.41583) -- (13.664,1.41583) -- (13.776,1.41583) -- (13.776,1.41583) -- (13.888,1.41583) -- (13.888,1.41583) -- (14,1.41583);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,6.32405) rectangle (19.4,8.96693);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,6.32405) -- (19.4,6.32405);
\draw [c,line width=0.9] (19.4,6.32405) -- (19.4,8.96693);
\draw [c,line width=0.9] (19.4,8.96693) -- (14.6,8.96693);
\draw [c,line width=0.9] (14.6,8.96693) -- (14.6,6.32405);
\draw [anchor=base west] (15.8,8.32824) node[scale=1.4682, color=c, rotate=0]{Signal};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,8.21812) -- (15.62,8.21812) -- (15.62,8.83479) -- (14.78,8.83479);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c,line width=0.9] (14.78,8.52645) -- (15.62,8.52645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.52645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.44727) node[scale=1.4682, color=c, rotate=0]{$W^+bb\bar{b}\bar{b}j$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,7.33715) -- (15.62,7.33715) -- (15.62,7.95383) -- (14.78,7.95383);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,7.64549) -- (15.62,7.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.64549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.56631) node[scale=1.4682, color=c, rotate=0]{$t\bar{b}jb\bar{b}$};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (14.78,6.45619) -- (15.62,6.45619) -- (15.62,7.07287) -- (14.78,7.07287);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,6.76453) -- (15.62,6.76453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.76453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=0pt] plot coordinates {\P};}
\end{tikzpicture}

